Identifying regions in wide-angle scattering via graph-theoretical approaches

The method of regions, which provides a systematic approach for computing Feynman integrals involving multiple kinematic scales, proposes that a Feynman integral can be approximated and even reproduced by summing over integrals expanded in certain regions. A modern perspective of the method of regions considers any given Feynman integral as a specific Newton polytope, defined as the convex hull of the points associated with Symanzik polynomials. The regions then correspond one-to-one with the lower facets of this polytope. As Symanzik polynomials correspond to the spanning trees and spanning 2-trees of the Feynman graph, a graph-theoretical study of these polynomials may allow us to identify the complete set of regions for a given expansion. In this work, our primary focus is on three specific expansions: the on-shell expansion of generic wide-angle scattering, the soft expansion of generic wide-angle scattering, and the mass expansion of heavy-to-light decay. For each of these expansions, we employ graph-theoretical approaches to derive the generic forms of the regions involved in the method of regions. The results, applicable to all orders, offer insights that can be leveraged to investigate various aspects of scattering amplitudes.

==> (inline-0) <==
\begin{tikzpicture}[baseline=8ex, scale=0.3]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
;
\end{aligned}
\label{eq:onshell_region_good_example_Uterm}
\end{equation}
\begin{equation}
\begin{aligned}
&\mathcal{F}^{(p^2,R)}\text{ terms:}
\\
&
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\\
&
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [dashed, thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [dashed, thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [dashed, thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [dashed, thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [dashed, thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [dashed, thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [dashed, thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\\
&
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\\
&
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture};
\end{aligned}
\label{eq:onshell_region_good_example_Fp2term}
\end{equation}
\begin{equation}
\begin{aligned}
&\mathcal{F}^{(q^2,R)}\text{ terms:}
\\
&
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [dashed, thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [dashed, thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [dashed, thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [dashed, thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [dashed, thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [dashed, thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [dashed, thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\\
&
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [dashed, thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [dashed, thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [dashed, thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [dashed, thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\\
&
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [dashed, thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [dashed, thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [dashed, thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\\
&
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [dashed, thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [dashed, thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [dashed, thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [dashed, thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}
\ 
\begin{tikzpicture}[baseline=8ex, scale=0.2]
% \draw [help lines] (0,0) grid (10,10);

\draw [dashed, thick,color=Red] (2,7.5) -- (5,7.5);
\draw [dashed, thick,color=LimeGreen] (8,7.5) -- (5,7.5);
\draw [thick,color=Red] (8,5) -- (8,7.5);
\draw [thick,color=olive] (8,2.5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (8,2.5);
\draw [thick,color=olive] (2,2.5) -- (5,2.5);
\draw [thick,color=Blue] (2,5) -- (2,2.5);
\draw [thick,color=Green] (2,5) -- (2,7.5);
\draw [thick,color=LimeGreen] (5,7.5) -- (5,5);
\draw [dashed, thick,color=olive] (5,5) -- (8,5);
\draw [dashed, thick,color=olive] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}

==> (inline-1) <==
\begin{longtable}{ll}
    \textsf{(-2,-2,-1,-1,0,-1,-1,-2,-2,-3,-1,-2,-3,-4,-5;1)}$_\text{I}$,\  &\  \textsf{(-2,-2,-1,-1,0,-1,-1,-2,-2,-2,-1,-2,-3,-4,-4;1)}$_\text{I}$,\\
    \textsf{(-2,-1,-1,-1,0,-1,-1,-2,-2,-2,-1,-2,-3,-3,-4;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,-1,-1,0,-1,-1,-1,-2,-2,-1,-2,-2,-3,-4;1)}$_\text{I}$,\\
    \textsf{(-2,-1,-1,0,0,-1,-1,-1,-2,-2,-1,-1,-2,-3,-4;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,-1,0,0,0,-1,-1,-2,-2,0,-1,-2,-3,-4;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-2,-2,-2,-1,-2,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-2,-2,-1,-2,-2,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-2,-1,-2,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-1,-1,-2,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-2,-2,-1,-1,-2,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-2,-1,-1,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-1,-1,-1,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,0,-1,-1,-2,-2,0,-1,-2,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,0,-1,-1,-1,-2,0,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,0,-1,-1,-1,-1,0,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-2,-1,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-2,0,0,-1,-2,-3;1)}$_\text{IIA}$,\  &\  \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-1,0,0,-1,-2,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-2,0,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,0,0,-1,-1,-2,0,0,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,0,-1,-1,-1,0,0,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-2;1)}$_\text{IIA}$,\  &\  \textsf{(-1,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-2;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,-1,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,0,-1,-1,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,-1,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
\begin{longtable}{ll}
    \textsf{(-2,-1,-1,0,-1,-1,-2,-3,-1,-2,-3,-3,-4,-4,-5;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,-1,0,-1,-1,-2,-2,-1,-2,-3,-3,-4,-4,-4;1)}$_\text{I}$,\\
    \textsf{(-2,-1,-1,0,-1,-1,-2,-2,-1,-2,-3,-3,-3,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,-1,0,-1,-1,-2,-1,-1,-2,-3,-1,-1,-4,-1;1)}$_\text{I}$,\\
    \textsf{(-2,-1,-1,0,-1,-1,-1,-2,-1,-2,-2,-2,-3,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,0,0,-1,-1,-1,-2,-1,-1,-2,-2,-3,-4,-3;1)}$_\text{I}$,\\
    \textsf{(-2,-1,0,0,0,-1,-1,-2,0,-1,-2,-2,-3,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-1,-1,-1,-2,-2,-2,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,-1,-1,-2,-2,-1,-2,-3,-3,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-2,-2,-1,-2,-2,-3,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,-1,-1,-2,-1,-1,-2,-3,-1,-1,-3,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-1,-2,-1,-2,-2,-2,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,-1,-1,-1,-2,-1,-2,-2,-2,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-2,-2,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-2,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,0,-2,-2,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,-1,-1,-2,-1,-1,-2,-2,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,-1,-1,-1,-2,-1,-1,-2,-2,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,-1,-1,-1,-1,-1,-2,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,-1,-1,-1,-1,-1,-1,-2,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,0,-1,-1,0,0,-2,-1,-1,-2,-1;1)}$_\text{IIA}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-2,0,-1,-2,-2,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-2,0,-1,-2,-2,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-1,0,-1,-2,-2,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-1,0,-1,-2,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,-1,-1,0,0,-2,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,-1,-1,-2,-1,-1,-1,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,-1,0,-1,-1,0,0,0,-1,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,-1,0,-1,-2,0,0,-1,-1,-2,-2,-3;1)}$_\text{IIA}$,\  &\  \textsf{(-1,0,0,0,-1,0,-1,-1,0,0,-1,-1,-2,-2,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,-1,0,-1,-1,0,0,-1,-1,-1,-2,-1;1)}$_\text{IIA}$,\  &\  \textsf{(-1,0,0,0,-1,0,0,-1,0,0,0,0,-1,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,0,-1,-1,-2,0,-1,-1,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,-1,-1,0,-1,-1,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,-1,-1,-1,0,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,0,-1,0,0,0,0,-1,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,0,0,-1,-2,0,0,-1,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,0,-1,-1,0,0,-1,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,0,-1,-1,0,0,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,0,0,-1,0,0,0,0,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(0,-1,-1,0,-1,-1,-2,-2,-1,-2,0,-3,0,0,-3;1)}$_\text{I}$,\  &\  \textsf{(0,-1,-1,0,-1,-1,-1,-2,-1,-2,0,-2,0,0,-3;1)}$_\text{I}$,\\
    \textsf{(0,-1,-1,0,-1,-1,-1,-1,-1,-2,0,-2,0,0,-2;1)}$_\text{I}$,\  &\  \textsf{(0,-1,0,0,-1,-1,-1,-2,-1,-1,0,-2,0,0,-3;1)}$_\text{I}$,\\
    \textsf{(0,-1,0,0,-1,-1,-1,-1,-1,-1,0,-2,0,0,-2;1)}$_\text{I}$,\  &\  \textsf{(0,-1,0,0,0,-1,-1,-2,0,-1,0,-2,0,0,-3;1)}$_\text{I}$,\\
    \textsf{(0,-1,0,0,0,-1,-1,-1,0,-1,0,-2,0,0,-2;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,-1,-1,-1,-1,-1,0,-1,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,-1,0,-1,-1,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,-1,0,-1,-1,0,0,0,-1,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,-1,0,-1,-1,0,0,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,-1,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,0,-1,-1,0,0,-1,-1,-1,-1,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,0,-1,-1,0,0,0,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,0,0,-1,0,0,0,0,-1,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,0,0,-1,0,0,0,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,0,-1,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,-1,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,-1,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,0,0,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
\begin{longtable}{ll}
    \textsf{(-2,-1,-1,0,-1,-1,-2,-2,-1,-2,-3,-3,-3,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,-1,0,-1,-1,-2,-1,-1,-2,-3,-3,-1,-4,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-1,-1,-1,-1,-2,-2,-2,-2,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-2,-2,-1,-2,-3,-3,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,-1,-1,-2,-2,-1,-2,-2,-3,-3,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-2,-1,-1,-2,-3,-3,-1,-3,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,-1,-1,-2,-1,-1,-2,-2,-3,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-1,-2,-1,-2,-2,-2,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-2,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-2,-2,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,0,-2,-2,-2,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,-1,-1,-1,-2,-1,-1,-2,-2,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,-1,-1,-1,-1,-1,-2,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,-1,-1,-1,-1,-1,-1,-2,-2,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,0,-1,-1,0,0,-2,-2,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-2,0,-1,-2,-2,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-1,0,-1,-2,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-1,0,-1,-2,-2,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,0,-1,-1,0,0,-2,-2,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,0,-1,-1,0,0,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,-1,-1,0,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,0,-1,-1,0,0,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(0,-1,-1,-1,-1,-1,-1,-1,-2,-2,0,-2,-1,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,-1,-1,0,-1,-1,-2,-2,-1,-2,0,-3,-3,0,-3;1)}$_\text{I}$,\  &\  \textsf{(0,-1,-1,0,-1,-1,-2,-1,-1,-2,0,-3,-1,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,-1,-1,0,-1,-1,-1,-2,-1,-2,0,-2,-2,0,-3;1)}$_\text{I}$,\  &\  \textsf{(0,-1,-1,0,-1,-1,-1,-1,-1,-2,0,-2,-2,0,-2;1)}$_\text{I}$,\\
    \textsf{(0,-1,-1,0,-1,-1,-1,-1,-1,-2,0,-2,-1,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,-1,-1,0,0,-1,-1,-1,0,-2,0,-2,-1,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,-1,0,0,-1,-1,-1,-2,-1,-1,0,-2,-2,0,-3;1)}$_\text{I}$,\  &\  \textsf{(0,-1,0,0,-1,-1,-1,-1,-1,-1,0,-2,-2,0,-2;1)}$_\text{I}$,\\
    \textsf{(0,-1,0,0,-1,-1,-1,-1,-1,-1,0,-2,-1,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,-1,0,0,-1,0,-1,-1,0,0,0,-2,-1,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,-1,0,0,0,-1,-1,-2,0,-1,0,-2,-2,0,-3;1)}$_\text{I}$,\  &\  \textsf{(0,-1,0,0,0,-1,-1,-1,0,-1,0,-2,-2,0,-2;1)}$_\text{I}$,\\
    \textsf{(0,-1,0,0,0,-1,-1,-1,0,-1,0,-2,-1,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,-1,0,0,0,0,-1,-1,0,0,0,-2,-1,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,-1,-1,-1,-1,0,-1,-1,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,-1,0,-1,-1,0,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,-1,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,0,-1,-1,0,0,-1,-1,-1,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,0,-1,-1,0,0,0,-1,-1,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,0,0,-1,0,0,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,0,-1,-1,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,0,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,0,0,0,-1,-1,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
\begin{longtable}{ll}
    \textsf{(-2,-2,-1,0,-1,-2,-2,-1,-1,-2,-2,-4,-2,-3,-4;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,-1,0,-1,-2,-2,-1,-1,-2,-2,-2,-2,-3,-4;1)}$_\text{I}$,\\
    \textsf{(-2,0,-1,0,-1,-2,-2,-1,-1,-2,0,0,-2,-3,-4;1)}$_\text{I}$,\ &\  \textsf{(-1,-1,-1,-1,-1,-1,-2,-2,-1,-1,-2,-2,-2,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-1,-1,-1,-2,-1,-1,-2,-2,-2,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-2,-2,-1,-1,-2,-2,-2,-2,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,-1,-1,-2,-1,-1,-2,-2,-2,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-2,-1,-1,-1,-2,-2,-2,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-2,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-1,-1,-1,-1,-2,-2,-2,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-2,0,0,-1,-2,-2,-2,-1,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,0,0,-1,-2,-2,-2,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,-2,-2,-1,-1,-1,-1,-2,-1,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,-1,-1,-2,-1,-1,-1,-1,-2,-1,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,-1,-1,-1,-1,-1,-1,-2,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,-1,-1,-1,0,-1,0,0,-2,0,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-2,0,0,-1,-1,-2,-1,-1,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,0,0,-1,-1,-2,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,0,0,0,0,-2,0,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-1,-1,-2,-2,-1,-1,0,0,-2,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-1,-1,-1,-1,-2,-1,-1,0,0,-2,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,0,-1,-2,-2,-1,-1,-2,0,0,-2,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,0,-1,-1,-2,-1,-1,-2,0,0,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,0,-1,-1,-2,-1,-1,-1,0,0,-2,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,0,-1,-1,-1,-1,-1,-2,0,0,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,0,-1,-1,-1,-1,-1,-1,0,0,-2,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,0,0,-1,-2,0,0,-1,0,0,-2,-1,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,0,0,-1,-1,0,0,-1,0,0,-2,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,-1,-1,-1,-1,-1,0,0,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,-1,-1,0,-1,0,0,0,0,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,-1,0,0,-1,-1,-1,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,-1,-1,0,0,-1,0,0,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,-1,0,0,0,0,0,0,-1,-2;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,-1,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,-1,-1,0,-1,0,0,0,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,0,-1,-1,-1,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,-1,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,0,-1,0,0,0,0,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,0,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,0,0,0,0,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.\  &\  
\end{longtable}
There are 20 region vectors for figure~\ref{mass_expansion_examples_planar_5}, which are:
\begin{longtable}{ll}
    \textsf{(-1,-1,-1,-1,-1,-1,-2,-2,-2,-2,-2,-2,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-2,-1,-1,-1,-1,-2,-2,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-1,-1,-1,-1,-1,-1,-2,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-1,-1,-1,-1,-1,-2,-2,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,-1,0,0,0,0,-2,-2,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,-1,0,0,0,0,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(0,-1,-1,-1,-1,-1,-2,-2,-2,-2,0,-2,-1,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,-1,0,-1,-1,-2,-1,-1,-1,-1,0,-2,-2,0,-3;1)}$_\text{I}$,\  &\  \textsf{(0,-1,0,-1,-1,-1,-1,-1,-1,-1,0,-2,-2,0,-2;1)}$_\text{I}$,\\
    \textsf{(0,-1,0,-1,-1,-1,-1,-1,-1,-1,0,-2,-1,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,-1,0,0,-1,-1,0,0,0,0,0,-2,-1,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,-1,-1,-1,-1,-1,-1,0,-1,-1,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,0,-1,0,0,0,0,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,-1,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,-1,0,0,0,0,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,0,0,0,0,0,-1,-1,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
There are 12 region vectors for figure~\ref{mass_expansion_examples_planar_6}, which are:
\begin{longtable}{ll}
    \textsf{(-1,-1,0,-1,-1,-2,-1,-2,-3,-3,-3,-3,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-1,-1,-2,-2,-2,-2,-2,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,-1,-1,-1,-1,-1,-2,-2,-2,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,-1,0,-1,-2,-2,-2,-2,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,-1,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,-1,0,-1,0,0,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,-1,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,-1,0,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
There are 43 region vectors for figure~\ref{mass_expansion_examples_planar_7}, which are:
\begin{longtable}{ll}
    \textsf{(-2,-1,-1,-1,-2,-2,-2,-1,-4,-3,-1,-1,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-2,-2,-2,-1,-3,-3,-1,-1,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-2,-2,-2,-1,-2,-2,-1,-1,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-2,-2,-2,-1,-2,-2,-1,-1,-2,-3,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-1,-2,-2,-2,-2,-2,-2,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-2,-2,-1,-2,-2,-1,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-1,-2,-2,-1,-2,-2,-1,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-2,-1,-1,-2,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-2,-2,-1,-1,-1,-2,-2,-3,-3,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-2,-2,-1,-1,-1,-2,-2,-2,-3,-2,-3,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-2,-1,-1,-1,-1,-2,-2,-3,-1,-1,-1,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-2,-1,-1,-1,-2,-2,-2,-2,-2,-3,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-1,-2,-1,-1,-1,-2,-2,-1,-1,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-2,-1,-1,-1,-2,-2,-1,-1,-2,-3,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-1,-1,-1,-1,-1,-2,-2,-2,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-1,-1,-1,-1,-2,-2,-1,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-1,-1,-1,-1,-1,-2,-2,-1,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-1,-1,-1,-1,-2,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,-1,-2,0,0,0,-2,-2,-1,-1,-2,-3,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,-1,-1,0,0,0,-2,-2,-1,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,-1,-1,0,0,0,-2,-2,-1,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,-1,-1,0,0,0,-2,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,0,0,0,-2,-2,0,0,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,0,0,0,-2,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,-1,-1,-1,-2,0,-2,-1,0,0,-1,-1,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(0,-1,-1,-1,-2,0,-2,-1,0,0,-1,-1,-2,-3,-2;1)}$_\text{I}$,\\
    \textsf{(0,-1,-1,-1,-1,0,-2,-2,0,0,-2,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(0,-1,-1,-1,-1,0,-2,-1,0,0,-1,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(0,-1,-1,-1,-1,0,-2,-1,0,0,-1,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,-1,-1,-1,0,-1,-1,0,0,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,-1,-1,-1,0,0,-1,0,0,0,-1,0,-1,0;1)}$_\text{I}$,\\
    \textsf{(0,0,-1,-1,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,-1,0,-1,0,0,0,0,0,0,0,0,-1,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,-1,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,-1,-1,0,0,0,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,-1,0,0,0,0,0,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,-1,0,0,0,0,0,0,-1,0,-1,0;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,0,0,0,-1,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,0,0,0,0,0,0,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,0,0,0,0,0,0,0,0,-1,0;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.\  &
\end{longtable}
There are 38 region vectors for figure~\ref{mass_expansion_examples_planar_8}, which are:
\begin{longtable}{ll}
    \textsf{(-2,-1,-1,-1,-1,-1,-2,-2,-2,-1,-2,-1,-3,-4;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,-1,0,-1,-2,-2,-2,-1,-1,-2,-3,-3,-4;1)}$_\text{I}$,\\
    \textsf{(-2,-1,-1,0,-1,-1,-2,-2,-1,-1,-2,-1,-3,-4;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-1,-2,-2,-2,-1,-2,-1,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-1,-1,-1,-2,-2,-1,-2,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-1,-1,-1,-2,-1,-2,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,-1,-2,-2,-2,-1,-1,-2,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-2,-2,-1,-1,-2,-1,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,-1,-1,-1,-2,-1,-1,-2,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-1,-1,-1,-1,-2,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-2,0,0,-2,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,0,0,-2,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,-1,-1,-2,-1,-1,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,-1,-1,-1,-2,0,-1,0,-1,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,-1,-1,-1,-1,0,-1,0,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-2,0,0,0,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-1,0,0,0,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,-1,-1,-1,0,-1,0,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,-1,-1,-1,0,0,0,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,0,-1,-1,0,0,0,0,-1,-2;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,-1,-1,0,-1,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,-1,-1,0,-1,-1,-1,-1,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,-1,-1,0,0,-1,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,-1,0,-1,0,-1,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,-1,0,0,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,0,0,-1,0,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,0,0,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,0,0,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
There are 20 region vectors for figure~\ref{mass_expansion_examples_planar_9}, which are:
\begin{longtable}{ll}
    \textsf{(-1,-1,-1,-1,-1,-1,-2,-2,-2,-1,-2,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-2,-1,-2,-2,-2,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-1,-1,-1,-2,-2,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-1,-1,-2,-2,-1,-2,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,-1,0,-2,-2,-1,-2,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,-1,-1,-1,-1,-1,-1,-1,-2,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,-1,0,-1,-1,-1,-2,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,-1,-1,-1,-1,-1,-2,0,-2,-1,0,-2,-1;1)}$_\text{I}$,\\
    \textsf{(0,-1,0,-1,-1,-2,-1,0,-2,-2,0,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(0,-1,0,-1,-1,-1,-1,0,-2,-2,0,-2,-2;1)}$_\text{I}$,\\
    \textsf{(0,-1,0,-1,-1,-1,-1,0,-2,-1,0,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(0,-1,0,0,-1,-1,0,0,-2,-1,0,-2,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,-1,-1,-1,0,-1,-1,0,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,0,-1,0,0,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,-1,0,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,0,0,-1,-1,0,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}

==> (inline-2) <==
\begin{longtable}{ll}
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-2,-2,-2,-1,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,-1,-1,-1,-2,-2,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,-1,-1,-1,-1,-2,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,0,-1;1)}$_\text{IIB}$,\\
    \textsf{(-1,-1,0,0,-1,-1,-1,-2,-2,-1,-1,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,-1,-1,-1,-1,-2,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,0,-1,-1,-2,0,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,0,-1,-1,0,0;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,-1,-1,0,0,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,0,-1,0,0,0;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,0,0,-1,-1,-1,-1,-2,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,0,-1,-1,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,0,-1,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,0,0,-1,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
\begin{longtable}{ll}
    \textsf{(-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-1,-2,-2,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,0,-1,-1,-2,-2,-1,-1,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-1,-2,-2,-1,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-1,-2,-1,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-1,-1,-2,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-2,0,0,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,-1,-1,-2,-1,-2,-2,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,-1,-1,-2,-1,-1,-1,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,-1,-1,-1,-1,-2,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,-1,-1,-1,-1,-1,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,-1,-1,-1,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,-1,0,-1,0,0,0,-1,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,-1,-2,0,-1,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,-1,0,-1,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,-1,0,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,0,0,0,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,-1,-1,-1,0,-1,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,-1,0,-1,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,-1,0,-1,0,0,0,-1,-1,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,-1,0,-1,0,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,-1,0,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,0,0,-1,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.\\
\end{longtable}
\begin{longtable}{ll}
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,-1,-2,-2,-1,-1,-1,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-2,-2,-1,-1,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-2,-2,-2,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-1,-2,-1,-1,-1,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-2,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,-1,-2,-2,-1,-3,-1,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-2,-1,-1,-2,-2,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-1,-2,-1,-1,-1,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-1,-1,-1,-2,-2,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-1,-1,-1,-1,-1,-1,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,-1,-1,0,-1,0,0,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,-1,-1,0,-1,0,0,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,0,0,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,0,0,0,0,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,-1,-1,-1,0,-1,0,-1,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,-1,-1,0,0,0,-1,-1,-1,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,-1,-1,0,0,0,0,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,-1,0,-1,0,0,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,-1,-1,-1,-1,-1,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,-1,0,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,-1,0,-1,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,0,0,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,0,0,0,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,0,0,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
\begin{longtable}{ll}
    \textsf{(-2,-2,-1,-1,0,-1,-1,-1,-2,-2,-4,-1,-2,-3,-4;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-2,-2,-2,-2,-1,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-2,-2,-2,-1,-2,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-2,-2,-1,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-1,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,0,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-2,-2,-2,-1,-1,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-2,-2,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-1,-2,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,0,0,-1,-1,-2,-2,0,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,0,0,-1,-1,-1,-2,0,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,0,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,0,0,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,0,0,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,0,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,0,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,0,0,-1;1)}$_\text{IIB}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-2,-2,-1,-1,-1,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-1,-2,-1,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,0,-1,-1,-2,0,0,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,0,-1,-1,-1,-2,0,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,0,0,0,-1,-1,-2,0,0,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,0,0;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,0,-1,-1,-1,0,0,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0,0;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,0,-1,0,-1,0,0,0,0;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,0,0,-1,-1,0,0,0,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,0,0,0,-1,0,0,0,0;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,0,0,0,-1,-1,-1,-1,-1,-2,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,-1,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$,\\
\end{longtable}
There are 104 region vectors for figure~\ref{mass_expansion_examples_nonplanar_5}, which are:
\begin{longtable}{ll}
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2,-3;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-3;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-3;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-3;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-3;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-2,-3;1)}$_\text{IIB}$,\\
    \textsf{(-2,-2,-1,-1,0,-1,-1,-1,-2,-2,-4,-1,-2,-3,-4;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,-1,-1,0,-1,-1,-2,-2,-2,-2,-1,-3,-3,-4;1)}$_\text{I}$,\\
    \textsf{(-2,-1,-1,-1,0,-1,-1,-1,-2,-2,-2,-1,-2,-3,-4;1)}$_\text{I}$,\  &\  \textsf{(-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\\
    \textsf{(-2,-1,-1,0,0,-1,-1,-1,-2,-2,-2,-1,-1,-3,-4;1)}$_\text{I}$,\  &\  \textsf{(-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-2,-2,-2,-2,-1,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-2,-2,-2,-1,-2,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-2,-2,-1,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-1,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,0,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-2,-2,-2,-1,-1,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-2,-2,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-1,-2,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,0,0,-1,-1,-2,-2,0,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,0,0,-1,-1,-1,-2,0,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,0,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,0,0,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,0,0,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,0,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,0,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,0,0,-1;1)}$_\text{IIB}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-1,-2,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-1,-2,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,0,-1,-1,-2,0,0,-1,-2;1)}$_\text{IIA}$,\  &\  \textsf{(-1,-1,0,0,0,0,0,-1,-1,-1,-2,0,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,0,0,0,-1,-1,-2,0,0,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-2;1)}$_\text{IIA}$,\  &\  \textsf{(-1,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-2;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,-1,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,0,-1,-1,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,-1,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
There are 98 region vectors for figure~\ref{mass_expansion_examples_nonplanar_6}, which are:
\begin{longtable}{ll}
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{5}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-3,-4;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-3,-3;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-3,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-3,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-3,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-3,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-3,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-3,-2;1)}$_\text{IIB}$,\\
    \textsf{(-2,-2,-1,-1,0,-1,-1,-2,-2,-3,-2,-1,-3,-4,-5;1)}$_\text{I}$,\  &\  \textsf{(-2,-2,-1,-1,0,-1,-1,-2,-2,-2,-2,-1,-3,-4,-4;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-2,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-3;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-2,-1,-1,-1,0,-1,-1,-2,-2,-2,-2,-1,-3,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,-1,-1,0,-1,-1,-1,-2,-2,-2,-1,-2,-4,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-2,-1,-1,0,0,-1,-1,-1,-2,-2,-2,-1,-1,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-2,-2,-2,-2,-1,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-2,-2,-2,-1,-2,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-2,-2,-1,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-1,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,0,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-2,-2,-2,-1,-1,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-2,-2,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-1,-2,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,0,0,-1,-1,-2,-2,0,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,0,0,-1,-1,-1,-2,0,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-2,-1,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-2,0,0,-1,-2,-3;1)}$_\text{IIA}$,\  &\  \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-1,0,0,-1,-2,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-2,0,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,0,0,-1,-1,-2,0,0,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,0,-1,-1,-1,0,0,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,0,0,-1,-1,0,0,0,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,0,-1,0,-1,-1,0,0,0,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,0,0,0,0,0,-1,-1,0,0,0,-2,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,-1,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,0,-1,-1,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,-1,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$,\\
\end{longtable}
\begin{longtable}{ll}
    \textsf{(-2,-1,-1,0,0,-1,-1,-2,-2,-2,-1,-2,-3,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-2,-2,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-2,-2,-2,-1,-2,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-2,-2,-1,-2,-2,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-1,-1,-2,-2,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,0,0,0,-1,-1,-1,-1,0,-2,-2,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,-1,-1,-1,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-1,-2,-2,-1,-1,-2,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-1,-1,-1,-2,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-1,0,0,-2,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-1,-1,0,0,0,0,-1,-1,-2,-2,0,-1,-2,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-1,0,-1,-2,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,0,0,0,0,0,-1,-1,-1,0,0,-2,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,0,-1,-1,-1,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-2,-1;1)}$_\text{IIA}$,\  &\  \textsf{(-1,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,0,-1,0,0,-1,-1,0,0,0,-2,-1;1)}$_\text{IIA}$,\  &\  \textsf{(-1,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,0,-1,0,-1,-1,0,0,0,-2,-1;1)}$_\text{IIA}$,\  &\  \textsf{(-1,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,0,0,0,0,0,-1,-1,0,0,0,-2,-1;1)}$_\text{I}$,\\
    \textsf{(0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,0,-1,-1,-1,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,0,-1,0,-1,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,-1,0,-1,0,0,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,-1,0,-1,0,0,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,0,0,-1,-1,0,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,0,0,-1,0,0,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(0,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,0,0,-1,0,0,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,-1,-1,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,-1,-1,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,-1,0,0,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.\  &\ 
\end{longtable}
\begin{longtable}{ll}
    \textsf{(-2,-1,-1,0,0,-1,-1,-2,-2,-2,-1,-2,-3,-3,-4;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-2,-2,-2,-2,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-2,-2,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-2,-2,-2,-1,-2,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-2,-2,-1,-2,-2,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-2,-1,-2,-2,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-1,-1,-2,-2,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,0,0,0,-1,-1,-1,-2,0,-2,-2,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,0,-1,-1,-1,-1,0,-2,-2,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-1,-2,-2,-1,-1,-2,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-2,-1,-1,-2,-1,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-1,-1,-1,-2,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-2,0,0,-2,-1,-3;1)}$_\text{IIA}$,\  &\  \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-1,0,0,-2,-1,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,-1,0,0,0,0,-1,-1,-2,-2,0,-1,-2,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-2,0,-1,-2,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-1,0,-1,-2,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,0,0,0,0,0,-1,-1,-2,0,0,-2,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,0,0,-1,-1,-1,0,0,-2,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,0,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,0,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,0,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-2;1)}$_\text{IIA}$,\  &\  \textsf{(-1,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-2;1)}$_\text{IIA}$,\  &\  \textsf{(-1,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,-1,-1,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,-1,-1,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,-1,0,0,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.\  &\ 
\end{longtable}
\begin{longtable}{ll}
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-3,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-3,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-3,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-2,-1,-1,-1,0,-1,-1,-1,-2,-2,-2,-2,-1,-4,-3;1)}$_\text{I}$,\\
    \textsf{(-2,-1,-1,0,0,-1,-1,-2,-2,-2,-1,-2,-3,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,-1,0,0,-1,-1,-1,-2,-2,-1,-2,-1,-4,-3;1)}$_\text{I}$,\\
    \textsf{(-2,-1,-1,0,0,0,-1,-1,-2,-2,0,-2,-1,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-2,-2,-2,-2,-1,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-2,-2,-2,-1,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-2,-1,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-2,-2,-2,-1,-2,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-2,-2,-1,-2,-1,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-2,-1,-2,-1,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-1,-1,-2,-1,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-1,-1,-1,0,0,0,-1,-1,-2,-2,0,-2,-1,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,0,-1,-1,-1,-2,0,-2,-1,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,0,-1,-1,-1,-1,0,-2,-1,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-2,-1,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-2,0,0,-1,-2,-3;1)}$_\text{IIA}$,\  &\  \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-1,0,0,-1,-2,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-2,0,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,0,0,-1,-1,-2,0,0,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,0,-1,-1,-1,0,0,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-2,-1;1)}$_\text{IIA}$,\  &\  \textsf{(-1,0,0,0,0,-1,0,0,-1,-1,0,0,0,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,0,-1,0,-1,-1,0,0,0,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,0,0,0,0,0,-1,-1,0,0,0,-2,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,-1,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,0,-1,-1,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,-1,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
There are 80 region vectors in figure~\ref{mass_expansion_examples_nonplanar_10}, which are:
\begin{longtable}{ll}
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{5}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-3,-4;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-3,-3;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-3,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-3,-2;1)}$_\text{IIB}$,\\
    \textsf{(-2,-2,-1,-1,0,-1,-1,-2,-2,-3,-2,-1,-3,-4,-5;1)}$_\text{I}$,\  &\  \textsf{(-2,-2,-1,-1,0,-1,-1,-2,-2,-2,-2,-1,-3,-4,-4;1)}$_\text{I}$,\\
    \textsf{(-2,-1,-1,-1,0,-1,-1,-2,-2,-2,-2,-1,-3,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,-1,-1,0,-1,-1,-1,-2,-2,-2,-1,-2,-4,-3;1)}$_\text{I}$,\\
    \textsf{(-2,-1,-1,0,0,-1,-1,-1,-2,-2,-1,-1,-2,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-2,-1,-1,0,0,0,-1,-1,-2,-2,0,-1,-2,-4,-3;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-2,-2,-2,-2,-1,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-2,-2,-2,-1,-2,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-2,-2,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-2,-2,-1,-1,-2,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-2,-1,-1,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-1,-1,-1,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,0,-1,-1,-2,-2,0,-1,-2,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,0,-1,-1,-1,-2,0,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,0,-1,-1,-1,-1,0,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-2,-1,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-2,0,0,-1,-2,-3;1)}$_\text{IIA}$,\  &\  \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-1,0,0,-1,-2,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-2,0,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,0,0,-1,-1,-2,0,0,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,0,-1,-1,-1,0,0,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-2,-1;1)}$_\text{IIA}$,\  &\  \textsf{(-1,0,0,0,0,-1,0,0,-1,-1,0,0,0,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,0,-1,0,-1,-1,0,0,0,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,0,0,0,0,0,-1,-1,0,0,0,-2,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,0,0;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,-1,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,0,-1,-1,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,-1,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
There are 94 region vectors in figure~\ref{mass_expansion_examples_nonplanar_11}, which are:
\begin{longtable}{ll}
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-3,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-3,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-3,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-3,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-3,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-3,-2;1)}$_\text{IIB}$,\\
    \textsf{(-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-2,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-3;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-2,-1,-1,-1,0,-1,-1,-1,-2,-2,-2,-2,-1,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-2,-1,-1,0,0,-1,-1,-2,-2,-2,-2,-1,-3,-4,-3;1)}$_\text{I}$,\\
    \textsf{(-2,-1,-1,0,0,-1,-1,-1,-2,-2,-2,-1,-1,-4,-3;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-2,-2,-2,-2,-1,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-2,-2,-2,-1,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,0,-1,-1,-1,-1,-1,-2,-2,-1,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,0,0,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,0,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-2,-2,-2,-2,-1,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-2,-2,-2,-1,-1,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-2,-2,-1,-1,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,-1,-1,-1,-1,-1,-2,-1,-1,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,0,0,0,0,-1,-1,-2,-2,0,-1,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,0,0,0,0,-1,-1,-1,-2,0,-1,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\\
    \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-2,-1,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-2,0,0,-1,-2,-3;1)}$_\text{IIA}$,\  &\  \textsf{(-1,-1,0,0,0,-1,0,-1,-1,-1,0,0,-1,-2,-2;1)}$_\text{IIA}$,\\
    \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-2,0,-1,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,0,0,-1,-1,-2,0,0,-1,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,0,0,-1,-1,-1,0,0,-1,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-1,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-2,-1;1)}$_\text{IIA}$,\  &\  \textsf{(-1,0,0,0,0,-1,0,0,-1,-1,0,0,0,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,0,-1,0,-1,-1,0,0,0,-2,-1;1)}$_\text{IIA}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,0,0,0,0,0,-1,-1,0,0,0,-2,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,-1,0,-1,-1,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,-1,-1,-1,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,-1,0,0,-1,-1,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,-1,0,-1,0,-1,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,-1,-1,0,0,0,-1,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,-1,0,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,-1,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,-1,-1,0,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,-1,0,0,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,-1,0,-1,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,-1,-1,0,0,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,-1,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,-1,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
There are 71 region vectors in figure~\ref{mass_expansion_examples_nonplanar_12}, which are:
\begin{longtable}{ll}
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-2,-2,-1,-1,-1,-1,-2,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-1,-2,-2,-1,-1,-1,-1,-2,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-1,-2,-2,-2,-2,-1,-2,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-1,-1,-2,-1,-1,-1,-1,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-1,-2,-1,-1,-1,-1,-2,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-2,-2,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-1,-1,-2;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,0,-1,-2,-2,-1,-3,-1,-1,-1,-2,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-2,-2,-1,-3,-1,-1,-1,-2,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-2,-1,-1,-2,-3,-3,-2,-3,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-1,-2,-1,-1,-2,-2,-2,-2,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-2,-1,-1,-2,-2,-2,-2,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-1,-2,-1,-1,-1,-1,-1,-2,-3,-3,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-2,-1,-1,-1,-1,-1,-2,-2,-2,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-1,-1,-1,-1,-2,-2,-2,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-1,-1,-1,-2,-2,-1,-2,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,-1,0,-1,0,0,0,-2,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,-1,-1,0,-1,0,0,0,-2,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,0,0,-2,-2,-1,-2,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,0,-1,0,0,-1,-1,-1,-2,-1,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,0,-1,0,0,0,0,0,-2,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-1,-1,0,0,0,-1,-1,-1,-1,-1,0,0;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,0,-1,-2,-2,-3,-3,-3,-2,-1,-2,-1,-1,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,-1,-2,-2,-2,-3,-2,-2,-1,-2,-1,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,-1,-1,-1,-2,-2,-2,-2,-2,-2,-2,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,-1,-1,-1,-2,-2,-2,-2,-1,-2,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,-1,-1,-1,-1,-1,-2,-2,-2,-2,-2,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,-1,-1,-1,-1,-1,-2,-2,-1,-2,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-2,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,0,-1,-1,-1,-1,-1,-1,0,-1,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-1,0,0,0,-1,-1,-2,-2,-2,-2,0,-2,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,-1,-1,-1,-2,-2,0,-2,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,-1,-1,-1,-1,-1,0,-2,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,-1,0,0,-2,-2,-2,-2,-2,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,0,-1,0,0,-2,-2,-1,-2,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,0,-1,0,0,-1,-1,-1,-2,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,-1,0,0,0,-2;1)}$_\text{IIB}$,\\
    \textsf{(0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,0,-1,0,0,0,-1;1)}$_\text{IIB}$,\  &\  \textsf{(0,-1,0,-1,-1,-2,-1,-1,-2,0,-2,0,0,0,-3;1)}$_\text{I}$,\\
    \textsf{(0,-1,0,-1,-1,-1,-1,-1,-2,0,-2,0,0,0,-2;1)}$_\text{I}$,\  &\  \textsf{(0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,0,-1,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(0,0,-1,-1,-1,-1,0,-2,0,-2,-1,0,-1,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,-1,-1,-1,-1,-1,0,-1,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,-1,-1,0,-1,0,-1,-1,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,-1,-1,0,-1,0,0,-1,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,-1,0,0,0,0,-1,-1,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,-1,-1,0,0,0,0,0,-1,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,-1,0,-1,0,0,0,0,0,0,-1,-1,-1;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,-1,0,-1,0,0,0,0,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,-1,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,-1,-1,-1,-1,-1,0,-1,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,-1,-1,-1,0,0,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,-1,-1,-1,-1,0,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,0,-1,0,0,0,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,-1,0,-1,0,0,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,-1,-1,0,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.\  &\ 
\end{longtable}
There are 40 region vectors for figure~\ref{mass_expansion_examples_nonplanar_13}, which are:
\begin{longtable}{ll}
    \textsf{(-1,-1,-1,-1,-1,-2,-2,-2,-2,-1,-1,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-2,-2,-1,-2,-1,-1,-1,-1,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-1,-1,-2,-2,-2,-1,-1,-1,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-1,-2,-1,-2,-1,-1,-1,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-2;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1;1)}$_\text{IIB}$,\\
    \textsf{(-1,-1,0,-1,-2,-2,-2,-2,-1,-1,-1,-3,-2,-1,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-2,-2,-2,-1,-1,-1,-3,-3,-1,-3,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-2,-2,-2,-1,-1,-1,-1,-3,-1,-1,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-2,-2,-2,-1,-2,-2,-1,-2,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-1,-2,-2,-2,-1,-1,-1,-1,-2,-1,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-2,-2,-1,-1,-1,-1,-1,-1,-1,-3;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-1,-1,-2,-2,-1,-2,-2,-1,-2,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,-1,-1,-1,-2,-2,-1,-1,-1,-1,-2,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,-1,-1,-1,-2,-1,-1,-1,-1,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,-1,-1,-2,-2,0,0,0,-1,-2,0,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,0,0,-1,-1,-2,0,0,0,-1,-1,0,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,0,0,-1,-1,-2,0,0,0,0,-1,0,0,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-1,-1,-2,0,0,0,-1,-1,-1,-2,-2,-3;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-1,-1,0,0,0,-1,-1,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,-1,-1,-1,0,0,0,-1,-1,-1,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,-1,-1,-1,0,0,0,-1,0,-1,0,0,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,-1,0,-1,-1,0,-1,-1,0,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,-1,0,0,0,0,-1,-1,0,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,-1,0,0,0,0,0,-1,0,0,-2;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,-1,-1,0,0,0,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,-1,-1,0,0,0,-1,0,-1,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,-1,0,-1,-1,0,-1,-1,0,-1,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,-1,-1,0,0,0,0,-1,-1,0,-1,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,-1,-1,0,0,0,0,-1,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,-1,0,-1,0,0,0,0,0,0,0,0,-1;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,-1,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,-1,-1,0,-1,-1,0,-1,-1,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,-1,0,0,0,0,-1,-1,0,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,-1,0,0,0,0,0,-1,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,0,0,-1,0,0,0,0,0,0,0,0,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
There are 24 region vectors for figure~\ref{mass_expansion_examples_nonplanar_14}, which are:
\begin{longtable}{ll}
    \textsf{(-1,-1,-1,-1,-2,-2,-2,-2,-1,-1,-1,-1,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-2,-2,-1,-2,-1,-1,-1,-1,-2,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-2,-1,-2,-2,-1,-1,-1,-1,-1,-1,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-2,-1,-1,-2,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,-1,-1,-2,-2,-2,-1,-2,-2,-2,-1,-2,-2,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-2,-2,-2,-1,-1,-1,-1,-1,-2,-2,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-1,-2,-2,-1,-1,-2,-2,-1,-1,-2,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-2,-2,-1,-1,-1,-1,-1,-1,-2,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-1,-2,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,-1,-1,-1,0,0,0,0,-1,-1,-1,-1,-2,-2,-2;1)}$_\text{I}$,\\
    \textsf{(0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,-1,-1,0,0,0,0,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,-1,-1,0,0,0,0,-1,-1,0,-1,-1,0,0;1)}$_\text{I}$,\  &\  \textsf{(0,0,-1,-1,0,0,0,0,-1,0,-1,-1,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,-1,-1,0,0,0,0,-1,0,0,-1,0,0,0;1)}$_\text{I}$,\  &\  \textsf{(0,0,-1,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,0,-1,0,-1,-1,-1,0,-1,-1,-1,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,0,0,-1,-1,0,0,-1,-1,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,0,0,0,0,0,-1,-1,-1,0,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,0,0,0,0,0,0,-1,-1,0,0,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,0,0,0,0,0,0,0,-1,0,0,0;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}
There are 42 region vectors for figure~\ref{mass_expansion_examples_nonplanar_15}, which are:
\begin{longtable}{ll}
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-2,-2,-2,-2,-2,-2,-1,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-1,-2,-2,-1,-2,-2,-1,-1,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(-1,-1,-1,-1,-1,-2,-2,-1,-2,-2,-1,-1,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(-1,-1,-1,-1,-1,-2,-1,-1,-2,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-2,-2,-2,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-2,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{3}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\  &\  \textsf{(-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{;1)}$_\text{IIB}$,\\
    \textsf{(-1,0,-1,-1,-2,-2,-3,-3,-1,-2,-3,-3,-3,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-2,-2,-2,-2,-1,-2,-3,-3,-3,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-1,-2,-2,-2,-2,-1,-2,-2,-3,-2,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-1,-2,-2,-2,-1,-2,-2,-2,-2,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-1,-1,-2,-2,-2,-1,-2,-2,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,-1,-1,-1,-2,-2,-1,-1,-2,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(-1,0,-1,-1,-1,-2,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,-2,-2,-2,0,-2,-2,-1,-1,0,0;1)}$_\text{I}$,\\
    \textsf{(-1,0,0,0,-1,-2,-2,-1,0,-2,-1,-1,-1,0,0;1)}$_\text{I}$,\  &\  \textsf{(-1,0,0,0,-1,-2,-1,-1,0,-1,-1,-1,-1,0,0;1)}$_\text{I}$,\\
    \textsf{(0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,0,-1,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,0,0,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-}$\frac{\textsf{1}}{\textsf{2}}$\textsf{,-1,-1,-1;1)}$_\text{IIB}$,\  &\  \textsf{(0,-1,-1,-1,-1,0,-2,-2,0,0,-2,-1,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(0,-1,-1,-1,-1,0,-2,-1,0,0,-1,-1,-2,-2,-2;1)}$_\text{I}$,\  &\  \textsf{(0,-1,-1,-1,-1,0,-2,-1,0,0,-1,-1,-1,-1,-2;1)}$_\text{I}$,\\
    \textsf{(0,0,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,-1,-1,-1,0,-1,-1,0,0,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,-1,-1,-1,0,0,-1,0,0,0,-1,0,-1,0;1)}$_\text{I}$,\  &\  \textsf{(0,0,-1,-1,0,0,0,-1,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,-1,0,-1,0,0,0,0,0,-1,-1,-1,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,-1,0,-1,0,0,0,0,0,0,-1,0,0,0;1)}$_\text{IIA}$,\\
    \textsf{(0,0,-1,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,-1,-1,0,0,0,-1,-1,-1,-1,-1,-1,-1;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,-1,0,0,0,0,0,-1,-1,-1,-1,-1;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,-1,-1,0,0,0,0,0,0,-1,0,-1,0;1)}$_\text{I}$,\\
    \textsf{(0,0,0,-1,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{IIA}$,\  &\  \textsf{(0,0,0,0,-1,-1,-1,-1,0,-1,-1,-1,-1,0,0;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,0,-1,-1,0,0,-1,-1,-1,0,0;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,-1,0,0,0,0,0,-1,-1,-1,0,0;1)}$_\text{I}$,\\
    \textsf{(0,0,0,0,-1,0,0,0,0,0,0,-1,0,0,0;1)}$_\text{I}$,\  &\  \textsf{(0,0,0,0,0,0,0,0,0,0,0,0,0,0,0;1)}$_\text{I}$.
\end{longtable}

==> figs/3loop_nonplanar_graph.tex <==
\resizebox{0.3\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Black] (1.5,7.5) -- (4,7.5);
\draw [ultra thick,color=Black] (4,7.5) -- (6,7.5);
\draw [ultra thick,color=Black] (6,7.5) -- (8.5,7.5);
\draw [ultra thick,color=Black] (1.5,2.5) -- (4,2.5);
\draw [ultra thick,color=Black] (4,2.5) -- (6,2.5);
\draw [ultra thick,color=Black] (6,2.5) -- (8.5,2.5);
\draw [ultra thick,color=Black] (1.5,7.5) -- (4,2.5);
\draw [ultra thick,color=Black] (6,7.5) -- (8.5,2.5);
\draw [ultra thick,color=Black] (4,7.5) -- (2.85,5.2);
\draw [ultra thick,color=Black] (2.65,4.8) -- (1.5,2.5);
\draw [ultra thick,color=Black] (8.5,7.5) -- (7.35,5.2);
\draw [ultra thick,color=Black] (7.15,4.8) -- (6,2.5);

\draw [ultra thick,color=Green] (0.5,8.5) -- (1.5,7.5);
\draw [ultra thick,color=LimeGreen] (9.5,8.5) -- (8.5,7.5);
\draw [ultra thick,color=olive] (9.5,1.5) -- (8.5,2.5);
\draw [ultra thick, color=teal] (0.5,1.5) -- (1.5,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (1.5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (4,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8.5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (1.5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (4,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8.5,2.5) {};

\node (p1) at (1,9) {\huge ${\color{Green} p_1^\mu}$};
\node (p2) at (9,9) {\huge ${\color{LimeGreen} p_2^\mu}$};
\node (p3) at (9,1) {\huge ${\color{olive} p_3^\mu}$};
\node (p4) at (1,1) {\huge ${\color{teal} p_4^\mu}$};

\node () at (2.75,8) {\huge $e_1$};
\node () at (1.8,6) {\huge $e_2$};
\node () at (7.25,8) {\huge $e_3$};
\node () at (8.2,6) {\huge $e_4$};
\node () at (7.25,2) {\huge $e_5$};
\node () at (8.2,4) {\huge $e_6$};
\node () at (2.75,2) {\huge $e_7$};
\node () at (1.8,4) {\huge $e_8$};
\node () at (5,8) {\huge $e_9$};
\node () at (5,2) {\huge $e_{10}$};

\end{tikzpicture}
}

==> figs/IRcompatible_nonIRcompatible_jet_example1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);
\path (2,7) edge [Green, thick] (5,3) {};
\path (1.5,6) edge [Red, thick, bend right = 10] (3.5,5) {};
\path (8.5,6) edge [Red, thick, bend left = 10] (6.5,5) {};
\path (2.75,6) edge [Red, thick, bend left = 30] (5,6.6) {};
\path (5,5.4) edge [Red, thick, bend left = 30] (6.5,5) {};
\path (5,7) edge [olive, thick] (5,3) {};
\path (8,7) edge [LimeGreen, thick] (5,3) {};
\path (4.8,1.5) edge [Blue, ultra thick] (5,3) {};
\path (5.2,1.5) edge [Blue, ultra thick] (5,3) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2.75,6) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.5,5) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6.5,5) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,6.6) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,5.4) {};
\node [draw, circle, minimum size=3pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,3) {};
\node () at (4.4,2.2) {\color{Blue} $q_1^\mu$};
\node () at (2,5) {\color{Red} $l_1^\mu$};
\node () at (8,5) {\color{Red} $l_2^\mu$};
\node () at (5,7.5) {\color{olive} $p_3^\mu$};
\node () at (8.5,7.5) {\color{LimeGreen} $p_2^\mu$};
\node () at (1.5,7.5) {\color{Green} $p_1^\mu$};
\end{tikzpicture}
}

==> figs/IRcompatible_nonIRcompatible_jet_example2.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);
\path (2,8) edge [Green, thick] (5,5) {};
\path (8,8) edge [LimeGreen, thick] (5,5) {};
\path (8,2) edge [teal, thick] (5,5) {};
\path (2,2) edge [olive, thick] (5,5) {};
\path (4,4) edge [Red, thick] (4,2) {};
\path (7,7) edge [Red, thick, bend left = 20] (7,3) {};
\path (2.5,5) edge [Red, thick, bend left = 10] (3,7) {};
\path (2.5,5) edge [Red, thick, bend left = 10] (3.8,5.9) {};
\path (4.2,6.1) edge [Red, thick, bend left = 10] (6,6) {};
\path (2.5,5) edge [Red, thick, bend right = 10] (3,3) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,7) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7,7) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6,6) {};
\node [draw, circle, minimum size=3pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,3) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,3) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4,4) {};
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (2.5,5) {};
\node [draw, circle, minimum size=3pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node () at (4,1.5) {\color{Red} $l_1^\mu$};
\node () at (1.5,8.5) {\color{Green} $p_1^\mu$};
\node () at (8.5,8.5) {\color{LimeGreen} $p_2^\mu$};
\node () at (8.5,1.5) {\color{teal} $p_3^\mu$};
\node () at (1.5,1.5) {\color{olive} $p_4^\mu$};
\end{tikzpicture}
}

==> figs/IRcompatible_nonIRcompatible_jet_example3.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);
\path (2,8) edge [Green, thick] (5,5) {};
\path (8,8) edge [LimeGreen, thick] (5,5) {};
\path (8,2) edge [teal, thick] (5,5) {};
\path (2,2) edge [olive, thick] (5,5) {};
\path (6,4) edge [Red, thick] (6,2) {};
\path (4,4) edge [Red, thick] (4,2) {};
\path (7,7) edge [Red, thick, bend left = 20] (7,3) {};
\path (2.5,5) edge [Red, thick, bend left = 10] (3,7) {};
\path (2.5,5) edge [Red, thick, bend left = 10] (3.8,5.9) {};
\path (4.2,6.1) edge [Red, thick, bend left = 10] (6,6) {};
\path (2.5,5) edge [Red, thick, bend right = 10] (3,3) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,7) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7,7) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6,6) {};
\node [draw, circle, minimum size=3pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,3) {};
\node [draw, circle, minimum size=3pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,4) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,3) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4,4) {};
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (2.5,5) {};
\node [draw, circle, minimum size=3pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node () at (4,1.5) {\color{Red} $l_2^\mu$};
\node () at (6,1.5) {\color{Red} $l_1^\mu$};
\node () at (1.5,8.5) {\color{Green} $p_1^\mu$};
\node () at (8.5,8.5) {\color{LimeGreen} $p_2^\mu$};
\node () at (8.5,1.5) {\color{teal} $p_3^\mu$};
\node () at (1.5,1.5) {\color{olive} $p_4^\mu$};
\end{tikzpicture}}

==> figs/coleman_norton_restriction_1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (-1,-1) grid (6,4);
%coordinates:
\coordinate (x1) at (1.1340, 1.4999) ;
\coordinate (x2) at (2.8660, 1.5000) ;
\coordinate (x3) at (2,3) ;
\coordinate (x4) at (2, 1.5) ;
%external momenta:
\node (p1) at (0.2681, 0.9998) {$p_1^\mu$};
\node (p2) at (3.7320, 1.0000) {$p_2^\mu$};
\node (p3) at (2,3.9) {$q_1^\mu$};
\node (l1) at (2,0.5) {$l_1^\mu$};
%jets:
\draw[color=green] (x1) -- (p1);
\draw[ultra thick,color=Blue] (x3) -- (1.9,3.6);
\draw[ultra thick,color=Blue] (x3) -- (2.1,3.6);
\draw[color=ForestGreen] (x2) -- (p2);
\draw[color=Red] (x4) -- (l1);
%edges:
\draw[ultra thick,color=Black] (x1) -- (x2);
\draw[ultra thick,color=Black] (x2) -- (x3);
\draw[ultra thick,color=Black] (x3) -- (x1);
%vertices:
\draw[fill,thick,color=Blue] (x1) circle (1pt);
\draw[fill,thick,color=Blue] (x2) circle (1pt);
\draw[fill,thick,color=Blue] (x3) circle (1pt);

\node () at (1.2,2.3) {$x_1$};
\node () at (2.8,2.3) {$x_2$};
\node () at (1.6,1.2) {$x_3$};
\node () at (2.4,1.2) {$x_4$};
\end{tikzpicture}
}

==> figs/coleman_norton_restriction_2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (6,4);
%coordinates:
\coordinate (x1) at (1.1, 1.5) ;
\coordinate (x2) at (2.9, 1.5000) ;
\coordinate (x3) at (2,3) ;
%external momenta:
\node (p1) at (0.5,1) {$P^\mu$};
\node (p2) at (3.4,1) {$p^\mu$};
\node (p3) at (2,3.9) {$Q^\mu$};
%jets:
\draw[thick] (1.14, 1.5) -- (0.91, 1.15);
\draw[thick] (1.06, 1.5) -- (0.83, 1.15);
\draw[ultra thick,color=Blue] (x3) -- (1.9,3.6);
\draw[ultra thick,color=Blue] (x3) -- (2.1,3.6);
\draw[thick] (x2) -- (3.2, 1.15);
%edges:
\draw[dashed] (x1) -- (x2);
\draw[thick] (x2) -- (x3);
\draw[thick] (2.04,3) -- (1.14, 1.5);
\draw[thick] (1.96,3) -- (1.06, 1.5);
%vertices:
\draw[fill, thick] (x1) circle (1pt);
\draw[fill, thick] (x2) circle (1pt);
\draw[fill, thick] (x3) circle (1pt);

\node () at (1.2,2.3) {$x_1$};
\node () at (2.8,2.3) {$x_2$};
\node () at (2,1.2) {$x_3$};

\end{tikzpicture}
}

==> figs/coleman_norton_restriction_g.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);
%coordinates:
\coordinate (x1) at (1.1340, 1.4999) ;
\coordinate (x2) at (2.8660, 1.5000) ;
\coordinate (x3) at (2,3) ;
%external momenta:
\node (p1) at (0.2681, 0.9998) {$p_1^\mu$};
\node (p2) at (3.7320, 1.0000) {$p_2^\mu$};
\node (p3) at (2,4) {$q_1^\mu$};
%jets:
\draw[color=green] (x1) -- (p1);
\draw[ultra thick,color=Blue] (x3) -- (1.9,3.6);
\draw[ultra thick,color=Blue] (x3) -- (2.1,3.6);
\draw[color=ForestGreen] (x2) -- (p2);
%edges:
\draw[ultra thick,color=Black] (x1) -- (x2);
\draw[ultra thick,color=Black] (x2) -- (x3);
\draw[ultra thick,color=Black] (x3) -- (x1);
%vertices:
\draw[fill,thick,color=Blue] (x1) circle (1pt);
\draw[fill,thick,color=Blue] (x2) circle (1pt);
\draw[fill,thick,color=Blue] (x3) circle (1pt);

\node () at (1.2,2.3) {$x_1$};
\node () at (2.8,2.3) {$x_2$};
\node () at (2,1.2) {$x_3$};

\end{tikzpicture}
}

==> figs/fishnet_2times2_onshell_3onshell_1offshell.tex <==
\resizebox{0.33\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Black] (2,7.5) -- (5,7.5);
\draw [thick,color=Black] (5,7.5) -- (5,5);
\draw [thick,color=Black] (5,5) -- (2,5);
\draw [thick,color=Black] (2,5) -- (2,7.5);
\draw [thick,color=Black] (8,7.5) -- (5,7.5);
\draw [thick,color=Black] (8,5) -- (8,7.5);
\draw [thick,color=Black] (5,5) -- (8,5);
\draw [thick,color=Black] (2,5) -- (2,2.5);
\draw [thick,color=Black] (2,2.5) -- (5,2.5);
\draw [thick,color=Black] (5,2.5) -- (5,5);
\draw [thick,color=Black] (5,2.5) -- (8,2.5);
\draw [thick,color=Black] (8,2.5) -- (8,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};

\node (p1) at (1,9) {\huge ${\color{Green} p_1^\mu}$};
\node (p2) at (9,9) {\huge ${\color{LimeGreen} p_2^\mu}$};
\node (p3) at (9,1) {\huge ${\color{olive} p_3^\mu}$};
\node (p4) at (1,1) {\huge ${\color{Blue} q_1^\mu}$};

\node (e1) at (3.5,8) {\huge $e_1$};
\node (e2) at (6.5,8) {\huge $e_2$};
\node (e3) at (8.5,6.2) {\huge $e_3$};
\node (e4) at (8.5,3.8) {\huge $e_4$};
\node (e5) at (6.5,2) {\huge $e_5$};
\node (e6) at (3.5,2) {\huge $e_6$};
\node (e7) at (1.5,3.8) {\huge $e_7$};
\node (e8) at (1.5,6.2) {\huge $e_8$};
\node (e9) at (5.4,6.2) {\huge $e_9$};
\node (e10) at (6.5,5.3) {\huge $e_{10}$};
\node (e11) at (5.5,3.8) {\huge $e_{11}$};
\node (e12) at (3.5,5.3) {\huge $e_{12}$};

\node (v1) at (2,8) {\huge $v_1$};
\node (v2) at (5,8) {\huge $v_2$};
\node (v3) at (8,8) {\huge $v_3$};
\node (v4) at (8.5,5) {\huge $v_4$};
\node (v5) at (8,2) {\huge $v_5$};
\node (v6) at (5,2) {\huge $v_6$};
\node (v7) at (2,2) {\huge $v_7$};
\node (v8) at (1.5,5) {\huge $v_8$};
\node (v9) at (4.6,4.6) {\huge $v_9$};

\end{tikzpicture}
}

==> figs/flowchart.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,-8) grid (10,30);

\draw [ultra thick,color=Black] (0,30) -- (3,30);
\draw [ultra thick,color=Black] (3,30) -- (3,28);
\draw [ultra thick,color=Black] (3,28) -- (0,28);
\draw [ultra thick,color=Black] (0,28) -- (0,30);

\draw [ultra thick,color=Black] (6,30) -- (9,30);
\draw [ultra thick,color=Black] (9,30) -- (9,28);
\draw [ultra thick,color=Black] (9,28) -- (6,28);
\draw [ultra thick,color=Black] (6,28) -- (6,30);

\draw [ultra thick,color=Black] (3,26) -- (6,26);
\draw [ultra thick,color=Black] (6,26) -- (6,24);
\draw [ultra thick,color=Black] (6,24) -- (3,24);
\draw [ultra thick,color=Black] (3,24) -- (3,26);

\draw [ultra thick,color=Black] (3,22) -- (6,22);
\draw [ultra thick,color=Black] (6,22) -- (6,20);
\draw [ultra thick,color=Black] (6,20) -- (3,20);
\draw [ultra thick,color=Black] (3,20) -- (3,22);

\draw [ultra thick,color=Black] (3,18) -- (6,18);
\draw [ultra thick,color=Black] (6,18) -- (6,16);
\draw [ultra thick,color=Black] (6,16) -- (3,16);
\draw [ultra thick,color=Black] (3,16) -- (3,18);

\draw [ultra thick,color=Black] (3,14) -- (6,14);
\draw [ultra thick,color=Black] (6,14) -- (6,12);
\draw [ultra thick,color=Black] (6,12) -- (3,12);
\draw [ultra thick,color=Black] (3,12) -- (3,14);

\draw [ultra thick,color=Black] (3,10) -- (6,10);
\draw [ultra thick,color=Black] (6,10) -- (6,8);
\draw [ultra thick,color=Black] (6,8) -- (3,8);
\draw [ultra thick,color=Black] (3,8) -- (3,10);

\draw [ultra thick,color=Black] (3,6) -- (6,6);
\draw [ultra thick,color=Black] (6,6) -- (6,4);
\draw [ultra thick,color=Black] (6,4) -- (3,4);
\draw [ultra thick,color=Black] (3,4) -- (3,6);

\draw [ultra thick,color=Black] (0,3) -- (3,3);
\draw [ultra thick,color=Black] (3,3) -- (3,1);
\draw [ultra thick,color=Black] (3,1) -- (0,1);
\draw [ultra thick,color=Black] (0,1) -- (0,3);

\draw [ultra thick,color=Black] (6,3) -- (9,3);
\draw [ultra thick,color=Black] (9,3) -- (9,1);
\draw [ultra thick,color=Black] (9,1) -- (6,1);
\draw [ultra thick,color=Black] (6,1) -- (6,3);

\draw [ultra thick,color=Black] (3,0) -- (6,0);
\draw [ultra thick,color=Black] (6,0) -- (6,-2);
\draw [ultra thick,color=Black] (6,-2) -- (3,-2);
\draw [ultra thick,color=Black] (3,-2) -- (3,0);

\draw [ultra thick,color=Black] (3,-4) -- (6,-4);
\draw [ultra thick,color=Black] (6,-4) -- (6,-6);
\draw [ultra thick,color=Black] (6,-6) -- (3,-6);
\draw [ultra thick,color=Black] (3,-6) -- (3,-4);

\draw [->] [ultra thick] (3,29) -- (6,29);
\draw [ultra thick] (1,28) -- (1,27);\draw [ultra thick] (1,27) -- (4,27);\draw [->] [ultra thick] (4,27) -- (4,26);
\draw [ultra thick] (7.5,28) -- (7.5,27);\draw [ultra thick] (7.5,27) -- (5,27);\draw [->] [ultra thick] (5,27) -- (5,26);
\draw [ultra thick] (2,28) -- (2,27.5);\draw [ultra thick] (2,27.5) -- (6.5,27.5);\draw [ultra thick] (6.5,27.5) -- (6.5,27.2);\draw [ultra thick] (6.5,26.8) -- (6.5,25);
\draw [ultra thick] (3,25) -- (1,25);\draw [ultra thick] (1,25) -- (1,19);\draw [ultra thick] (1,19) -- (4,19);\draw [->] [ultra thick] (4,19) -- (4,18);
\draw [ultra thick] (7.5,27) -- (7.5,23);\draw [ultra thick] (7.5,23) -- (5,23);\draw [->] [ultra thick] (5,23) -- (5,22);
\draw [ultra thick] (6,25) -- (6.5,25);\draw [ultra thick] (6.5,25) -- (6.5,23.2);\draw [ultra thick] (6.5,22.8) -- (6.5,19.2);\draw [ultra thick] (6.5,18.8) -- (6.5,16);
\draw [ultra thick] (7.5,23) -- (7.5,19);\draw [ultra thick] (7.5,19) -- (5,19);\draw [->] [ultra thick] (5,19) -- (5,18);
\draw [ultra thick] (3,21) -- (2,21);\draw [ultra thick] (2,21) -- (2,19.2);\draw [ultra thick] (2,18.8) -- (2,15);\draw [ultra thick] (2,15) -- (4,15);\draw [->] [ultra thick] (4,15) -- (4,14);
\draw [->] [ultra thick] (5,16) -- (5,14);
\draw [ultra thick] (7.5,19) -- (7.5,11);\draw [ultra thick] (7.5,11) -- (5,11);\draw [->] [ultra thick] (5,11) -- (5,10);
\draw [ultra thick] (6,17) -- (6.5,17);\draw [ultra thick] (6.5,17) -- (6.5,13.2);\draw [ultra thick] (6.5,12.8) -- (6.5,11.2);\draw [ultra thick] (6.5,10.8) -- (6.5,9);
\draw [ultra thick] (6,13) -- (7,13);\draw [ultra thick] (7,13) -- (7,11.2);\draw [ultra thick] (7,10.8) -- (7,7);\draw [ultra thick] (7,7) -- (5,7);\draw [->] [ultra thick] (5,7) -- (5,6);
\draw [ultra thick] (2,15) -- (2,11);\draw [ultra thick] (2,11) -- (4,11);\draw [->] [ultra thick] (4,11) -- (4,10);
\draw [->] [ultra thick] (4.5,12) -- (4.5,10);
\draw [ultra thick] (6,9) -- (6.5,9);\draw [ultra thick] (6.5,9) -- (6.5,7.2);\draw [->] [ultra thick] (6.5,6.8) -- (6.5,3);
\draw [->] [ultra thick] (4,8) -- (4,6);
\draw [ultra thick] (3,5) -- (1.5,5);\draw [->] [ultra thick] (1.5,5) -- (1.5,3);
\draw [ultra thick] (1.5,1) -- (1.5,0.5);\draw [ultra thick] (1.5,0.5) -- (4,0.5);\draw [->] [ultra thick] (4,0.5) -- (4,0);
\draw [ultra thick] (7.5,1) -- (7.5,0.5);\draw [ultra thick] (7.5,0.5) -- (5,0.5);\draw [->] [ultra thick] (5,0.5) -- (5,0);
\draw [ultra thick] (1.5,0.5) -- (1.5,-3);\draw [ultra thick] (1.5,-3) -- (4,-3);\draw [->] [ultra thick] (4,-3) -- (4,-4);
\draw [ultra thick] (7.5,0.5) -- (7.5,-3);\draw [ultra thick] (7.5,-3) -- (5,-3);\draw [->] [ultra thick] (5,-3) -- (5,-4);
\draw [->] [ultra thick] (4.5,-2) -- (4.5,-4);

\draw [->] [ultra thick,dashed] (9.5,19) -- (8,19);
\draw [->] [ultra thick,dashed] (9.5,15) -- (8,15);
\draw [->] [ultra thick,dashed] (9.5,7) -- (8,7);
\draw [ultra thick,dashed] (0.5,-6.5) -- (9.5,-6.5);

\node () at (1.5,29) {\Huge \textbf{L\ref{lemma-onshell_basic_weight_structure_Uterm}}};
\node () at (7.5,29) {\Huge \textbf{L\ref{lemma-onshell_Fp2_external_less_equal_minusone}}};
\node () at (4.5,25) {\Huge \textbf{L\ref{lemma-onshell_Fp2_internal_less_equal_minusone}}};
\node () at (4.5,21) {\Huge \textbf{L\ref{lemma-onshell_heavy_in_light_constraint}}};
\node () at (4.5,17) {\Huge \textbf{L\ref{lemma-onshell_Fp2_vertices_universal_property}}};
\node () at (4.5,13) {\Huge \textbf{L\ref{lemma-onshell_hard_subgraph_connected}}};
\node () at (4.5,9) {\Huge \textbf{L\ref{lemma-onshell_subgraphs_tree_structures}}};
\node () at (4.5,5) {\Huge \textbf{L\ref{lemma-onshell_sij_configuration_constraints}}};
\node () at (1.5,2) {\Huge \textbf{L\ref{lemma-onshell_Si_empty}}};
\node () at (7.5,2) {\Huge \textbf{L\ref{lemma-onshell_Fq2Rterms_kgeq1_tree_structures}}};
\node () at (4.5,-1) {\Huge \textbf{L\ref{lemma-onshell_Fq2Rterm_principal_path_properties}}};
\node () at (4.5,-5) {\Huge \textbf{L\ref{lemma-onshell_leading_terms_forms}}};

\node () at (14,25.8) {\Huge \textbf{Basic properties}};
\node () at (14,24.2) {\Huge \bf{of $\boldsymbol{\mathcal{U}^{(R)}}$ and $\boldsymbol{\mathcal{F}^{(p^2,R)}}$.}};
\node () at (14.6,19) {\Huge \bf{Define canonical terms.}};
\node () at (14,15) {\Huge \bf{Define $\boldsymbol{H}$, $\boldsymbol{J}$, and $\boldsymbol{S}$.}};
\node () at (12,14) {\Huge $\boldsymbol{w_J=-1.}$};
\node () at (14.6,7) {\Huge \bf{Define $\boldsymbol{S_\textup{I}}$, $\boldsymbol{S_m}$, and $\boldsymbol{S_\textup{II}}$.}};
\node () at (14,0.8) {\Huge \textbf{Basic properties}};
\node () at (14,-0.8) {\Huge \bf{of $\boldsymbol{\mathcal{F}^{(q^2,R)}}$.}};
\node () at (14,-6.5) {\Huge \bf$\boldsymbol{w_H=0}$, $\boldsymbol{w_S=-2}$};
\end{tikzpicture}
}

==> figs/generic_collinear_expansion.tex <==
\resizebox{0.95\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,8) edge [thick, color=Green] (4.3,7) node [] {};
\draw (2.8,7.8) edge [thick, color=Green] (4.1,6.8) node [] {};
\draw (3.2,8.2) edge [thick, color=Green] (4.5,7.2) node [] {};
\draw (9,8) edge [thick, color=LimeGreen] (7.7,7) node [] {};

\draw (5.85,3) edge [ultra thick, color=Blue] (6,4) node [] {};
\draw (6.15,3) edge [ultra thick, color=Blue] (6,4) node [] {};

\node[draw=Black, circle, fill=gray, minimum size=4cm] (h) at (6,6){};

\node at (h) [] {\huge $G$};
\node () at (2.4,7.2) {\huge $p_1^\mu$};
\node () at (2.5,8.5) {\huge ${p'}_1^\mu$};
\node () at (3.6,8.5) {\huge ${p'}_2^\mu$};
\node () at (9.5,8) {\huge $p_2^\mu$};
\node () at (5.2,3.2) {\huge $q_1^\mu$};

\end{tikzpicture}
}

==> figs/group_i_jets.tex <==
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (20,10);

\draw (4,6.5) edge [ultra thick, color=Red, bend right =20] (3,6) node [right] {};
\draw (4,6.5) edge [ultra thick, color=Red, bend left =20] (5.7,7) node [right] {};

\node () at (1.5,8.5) {\huge \color{Green} $p_i^\mu$};
\node () at (1.8,5) {\huge \color{Green} $J_i$};
\draw (1,8) edge [ultra thick, color=Green] (1.8,6.8) node [right] {};
\draw (4,3.5) edge [ultra thick, color=Green] (5,2) node [right] {};
\node[ultra thick, draw=Green, fill=Green!50, ellipse, minimum height=4cm, minimum width=1.1cm, rotate=33.7] (j1) at (2.9,5.15){};
\draw[fill,thick,color=Green] (1.8,6.8) circle (3pt);
\draw[fill,thick,color=Green] (4,3.5) circle (3pt);

\draw (5.6,8.7) edge [ultra thick, color=LimeGreen] (5.9,7.65) node [right] {};
\draw (7.1,3.8) edge [ultra thick, color=LimeGreen] (7.5,2.2) node [right] {};
\node[ultra thick, draw=LimeGreen, fill=LimeGreen!50, ellipse, minimum height=4cm, minimum width=1.1cm, rotate=17] (j1) at (6.5,5.75){};
\draw[fill,thick,color=LimeGreen] (7.1,3.8) circle (3pt);
\draw[fill,thick,color=LimeGreen] (5.9,7.65) circle (3pt);

\node () at (9.5,9) {\huge \color{OliveGreen} $p_{i_1}^\mu$};
\node () at (9,6) {\huge \color{OliveGreen} $J_{i_1}$};
\draw (10,9) edge [ultra thick, color=OliveGreen] (10,8) node [right] {};
\draw (10,4) edge [ultra thick, color=OliveGreen] (10,2.5) node [right] {};
\node[ultra thick, draw=OliveGreen, fill=OliveGreen!50, ellipse, minimum height=4cm, minimum width=1.1cm] (j1) at (10,6){};
\draw[fill,thick,color=OliveGreen] (10,4) circle (3pt);
\draw[fill,thick,color=OliveGreen] (10,8) circle (3pt);

\draw (4,6.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 30] (9.5,5) {}; \draw (4,6.5) edge [ultra thick, color=Red, bend right =30] (9.5,5) node [right] {};
\draw[fill,thick,color=Green] (3,6) circle (3pt);
\draw[fill,thick,color=LimeGreen] (5.7,7) circle (3pt);
\draw[fill,thick,color=OliveGreen] (9.5,5) circle (3pt);
\draw[fill, thick, color=Red] (4,6.5) circle (3pt);

\draw[fill, thick, color=Red] (12,7) circle (3pt);
\draw (12,7) edge [ultra thick, color=Red, bend right =20] (10.5,6.5) node [right] {};
\draw (12,7) edge [ultra thick, color=Red, bend right =20] (13,6) node [right] {};

\draw (14.4,8.7) edge [ultra thick, color=SeaGreen] (14.1,7.65) node [right] {};
\draw (12.9,3.8) edge [ultra thick, color=SeaGreen] (12.5,2.2) node [right] {};
\node[ultra thick, draw=SeaGreen, fill=SeaGreen!50, ellipse, minimum height=4cm, minimum width=1.1cm, rotate=-17] (j1) at (13.5,5.75){};
\draw[fill,thick,color=SeaGreen] (12.9,3.8) circle (3pt);
\draw[fill,thick,color=SeaGreen] (14.1,7.65) circle (3pt);

\draw (12,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 20] (15,6.5) {}; \draw (12,7) edge [ultra thick, color=Red, bend left =20] (15,6.5) node [right] {};
\draw (16,6) edge [ultra thick, color=Red, bend left =10] (16.7,5.5) node [right] {};
\draw[fill, thick, color=Red] (12,7) circle (3pt);

\node () at (18.5,8.5) {\huge \color{olive} $p_{i'}^\mu$};
\node () at (18,5) {\huge \color{olive} $J_{i'}$};
\draw (19,8) edge [ultra thick, color=olive] (18.2,6.8) node [right] {};
\draw (16,3.5) edge [ultra thick, color=olive] (15,2) node [right] {};
\node[ultra thick, draw=olive, fill=olive!50, ellipse, minimum height=4cm, minimum width=1.1cm, rotate=-33.7] (j1) at (17.1,5.15){};
\draw[fill,thick,color=olive] (18.2,6.8) circle (3pt);
\draw[fill,thick,color=olive] (16,3.5) circle (3pt);

\draw[fill,thick,color=OliveGreen] (10.55,6.5) circle (3pt);
\draw[fill,thick,color=SeaGreen] (13,6) circle (3pt);
\draw[fill,thick,color=olive] (16.7,5.5) circle (3pt);
\path (15,6.5)-- node[mydot, pos=.25] {} node[mydot] {} node[mydot, pos=.75] {}(16,6);
\path (14,5.5)-- node[mydot, pos=.25] {} node[mydot] {} node[mydot, pos=.75] {}(16,4.5);
\node () at (4,7) {\huge \color{Red} $S_{i_1}$};
\node () at (12,7.5) {\huge \color{Red} $S_{i_2}$};
\node () at (16.4,6.3) {\huge \color{Red} $S_{i_n}$};

\node[ultra thick, draw=Emerald, fill=Emerald!50, ellipse, minimum height=4cm, minimum width=1.1cm, rotate=90] (j1) at (2,0){};
\draw (-1,0) edge [ultra thick, color=Emerald] (0,0) node [right] {};
\draw (4,0) edge [ultra thick, color=Emerald] (5,0) node [right] {};

\draw (3,4) edge [ultra thick, color=Red, bend right =10] (2,0.5) node [right] {};
\draw[fill,thick,color=Emerald] (2,0.55) circle (3pt);
\draw[fill,thick,color=Green] (3.05,4.05) circle (3pt);
\node () at (1,1) {\huge \color{Emerald} $J_l$};

\draw[dotted, ultra thick] (0.5,1.8) rectangle (19.5,9.5);
\node () at (10,10) {\huge group-$i$ jets and internal-$i$ soft components};
\draw (2.2,1) edge [ultra thick, ->] (3.3,1) node [right] {};
\node () at (7.7,1) {\huge an external-$i$ soft component};
\end{tikzpicture}
}

==> figs/mass_expansion_example_5loop_graph1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [Blue, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (3,4.33) {};
\draw (4,6.33) edge [Green, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (4,3.67) {};
\draw (5,7) edge [Red, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (5,3) {};
\draw (6,7.67) edge [Rhodamine, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (6,2.33) {};
\draw (7,8.33) edge [Orange, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (7,1.67) {};

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick, Blue] (2,5) edge (8,9) node [] {};
\draw [ultra thick, Blue] (2,5) edge (3,4.33) node [] {};
\draw [ultra thick, Green] (3,4.33) edge (4,3.67) node [] {};
\draw [ultra thick, Green] (4,3.67) edge (5,3) node [] {};
\draw [ultra thick, Green] (5,3) edge (6,2.33) node [] {};
\draw [ultra thick, Green] (6,2.33) edge (8,1) node [] {};
\end{tikzpicture}
}

==> figs/mass_expansion_example_5loop_graph1_terrace.tex <==
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[rotate around y =-90, rotate around x = -90, rotate around z =40, xscale=1,yscale=1]
%    \draw [help lines] (0,0,0) grid (1,1,1);
    \begin{scope}

    \begin{scope}[fill opacity=1, draw opacity=1, text opacity=1]
    \draw (0,0,1) edge [] (0.4*1.5,0,1) node [] {};
    \draw (0.4*1.5,0,1) edge [] (0.4*1.5,0,0.8) node [] {};
    \draw (0.4*1.5,0,0.8) edge [] (0.8*1.5,0,0.8) node [] {};
    \draw (0.8*1.5,0,0.8) edge [] (0.8*1.5,0,0.6) node [] {};
    \draw (0.8*1.5,0,0.6) edge [] (1.2*1.5,0,0.6) node [] {};
    \draw (1.2*1.5,0,0.6) edge [] (1.2*1.5,0,0.4) node [] {};
    \draw (1.2*1.5,0,0.4) edge [] (1.6*1.5,0,0.4) node [] {};
    \draw (1.6*1.5,0,0.4) edge [] (1.6*1.5,0,0.2) node [] {};
    \draw (1.6*1.5,0,0.2) edge [] (2*1.5,0,0.2) node [] {};
    \draw (2*1.5,0,0.2) edge [] (2*1.5,0,0) node [] {};
    
    \draw (0,0,1) edge [] (0,0.4,1) node [] {};
    \draw (0,0.4,1) edge [] (0,0.4,0.8) node [] {};
    \draw (0,0.4,0.8) edge [] (0,0.8,0.8) node [] {};
    \draw (0,0.8,0.8) edge [] (0,0.8,0.6) node [] {};
    \draw (0,0.8,0.6) edge [] (0,1.2,0.6) node [] {};
    \draw (0,1.2,0.6) edge [] (0,1.2,0.4) node [] {};
    \draw (0,1.2,0.4) edge [] (0,1.6,0.4) node [] {};
    \draw (0,1.6,0.4) edge [] (0,1.6,0.2) node [] {};
    \draw (0,1.6,0.2) edge [] (0,2,0.2) node [] {};
    \draw (0,2,0.2) edge [] (0,2,0) node [] {};
    
    \draw [fill=Blue,fill] (0*1.5,0,1) coordinate [] () -- (0.4*1.5,0,1) coordinate [] () to[out=20,in=-100] (0*1.5,0.4,1) coordinate [] () -- cycle;
    \draw [fill=Green,fill] (0.4*1.5,0,0.8) coordinate [] () -- (0.8*1.5,0,0.8) coordinate [] () to[out=20,in=-90] (0*1.5,0.8,0.8) coordinate [] () -- (0*1.5,0.4,0.8) coordinate [] () to[out=-90,in=20] cycle;
    \draw [fill=Red,fill] (0.8*1.5,0,0.6) coordinate [] () -- (1.2*1.5,0,0.6) coordinate [] () to[out=20,in=-90] (0*1.5,1.2,0.6) coordinate [] () -- (0*1.5,0.8,0.6) coordinate [] () to[out=-90,in=20] cycle;
    \draw [fill=Rhodamine,fill] (1.2*1.5,0,0.4) coordinate [] () -- (1.6*1.5,0,0.4) coordinate [] () to[out=20,in=-90] (0,1.6,0.4) coordinate [] () -- (0,1.2,0.4) coordinate [] () to[out=-90,in=20] cycle;
    \draw [fill=Orange,fill] (1.6*1.5,0,0.2) coordinate [] () -- (2*1.5,0,0.2) coordinate [] () to[out=20,in=-90] (0,2,0.2) coordinate [] () -- (0,1.6,0.2) coordinate [] () to[out=-90,in=20] cycle;
    \draw [fill=White,fill] (1.6*1.5,0,0.4) coordinate [] () to[out=20,in=-90] (0,1.6,0.4) coordinate [] () -- (0,1.6,0.2) coordinate [] () to[out=-90,in=20] (1.6*1.5,0,0.2) coordinate [] () -- cycle;
    \draw [fill=White,fill] (1.2*1.5,0,0.6) coordinate [] () to[out=20,in=-90] (0*1.5,1.2,0.6) coordinate [] () -- (0*1.5,1.2,0.4) coordinate [] () to[out=-90,in=20] (1.2*1.5,0,0.4) coordinate [] () -- cycle;
    \draw [fill=Gray,fill] (0,0,1) coordinate [] () -- (0.4*1.5,0,1) coordinate [] () -- (0.4*1.5,0,0.8) coordinate [] () -- (0.8*1.5,0,0.8) coordinate [] () -- (0.8*1.5,0,0.6) coordinate [] () -- (1.2*1.5,0,0.6) coordinate [] () -- (1.2*1.5,0,0.4) coordinate [] () -- (1.6*1.5,0,0.4) coordinate [] () -- (1.6*1.5,0,0.2) coordinate [] () -- (2*1.5,0,0.2) coordinate [] () -- (2*1.5,0,0) coordinate [] () -- (0,0,0) coordinate [] () -- cycle;
    \draw [] (3,0,0) coordinate [] () to[out=20,in=-90] (0,2,0) coordinate [] ();
    \end{scope}
    \end{scope}
    
\node () at (0,0.4,1.1) {\tiny $0$};
\node () at (0,0.8,0.9) {\tiny $-1$};
\node () at (0,1.2,0.7) {\tiny $-2$};
\node () at (0,1.6,0.5) {\tiny $-3$};
\node () at (0,2,0.3) {\tiny $-4$};

    \end{tikzpicture}
    }
\vspace{-3em}

==> figs/mass_expansion_example_5loop_graph2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick, Blue] (2,5) edge (8,9) node [] {};
\draw [ultra thick, Blue] (2,5) edge (3,4.33) node [] {};
\draw [ultra thick, Green] (3,4.33) edge (8,1) node [] {};

\draw (7,8.33) edge [Rhodamine, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (7,1.67) {};
\draw (5.33,6) edge [Red, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (5,3.8) {};
\draw (3.1,5) edge [Green, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 20] (6,2.33) {};
\draw (3,5.67) edge [Blue, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (3,4.33) {};
\draw (4.5,6.67) edge [Blue, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend right = 15] (5.33,6) {};
\draw (5.5,7.33) edge [Blue, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (5.33,6) {};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5.33,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3.1,5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (5,3.8) {};

\end{tikzpicture}
}

==> figs/mass_expansion_example_5loop_graph2_terrace.tex <==
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[rotate around y =-90, rotate around x = -90, rotate around z =30, xscale=1,yscale=1]
%    \draw [help lines] (0,0,0) grid (1,1,1);
    \begin{scope}

    \begin{scope}[fill opacity=1, draw opacity=1, text opacity=1]
    \draw (0,0,0.8) edge [] (0.4*1.5,0,0.8) node [] {};
    \draw (0.4*1.5,0,0.8) edge [] (0.4*1.5,0,0.6) node [] {};
    \draw (0.4*1.5,0,0.6) edge [] (1.2*1.5,0,0.6) node [] {};
    \draw (1.2*1.5,0,0.6) edge [] (1.2*1.5,0,0.2) node [] {};
    \draw (1.2*1.5,0,0.2) edge [] (2*1.5,0,0.2) node [] {};
    \draw (2*1.5,0,0.2) edge [] (2*1.5,0,0) node [] {};

    \draw (0,0,0.8) edge [] (0,0.4,0.8) node [] {};
    \draw (0,0.4,0.8) edge [] (0,0.4,0.4) node [] {};
    \draw (0,0.4,0.4) edge [] (0,1,0.4) node [] {};
    \draw (0,1,0.4) edge [] (0,1,0.8) node [] {};
    \draw (0,1,0.8) edge [] (0,1.4,0.8) node [] {};
    \draw (0,1.4,0.8) edge [] (0,1.4,0.2) node [] {};
    \draw (0,1.4,0.2) edge [] (0,2,0.2) node [] {};
    \draw (0,2,0.2) edge [] (0,2,0) node [] {};

    \draw (0.283*1.5,0.283,0.6) edge [] (0.283*1.5,0.283,0.4) node [] {};
    \draw [] (0.91*1.5,0.15,0.2) coordinate [] () to[out=0,in=-90] (0.2*1.5,1.15,0.2) coordinate [] ();
    \draw [] (0.91*1.5,0.15,0.4) coordinate [] () -- (0.91*1.5,0.15,0.2) coordinate [] ();
    \draw [] (0.2*1.5,1.15,0.4) coordinate [] () -- (0.2*1.5,1.15,0.2) coordinate [] ();

    \draw [fill=Rhodamine,fill] (2*1.5,0,0.2) coordinate [] () to[out=20,in=-90] (0,2,0.2) coordinate [] () -- (0,1.4,0.2) coordinate [] () to[out=-110,in=0] (0.2*1.5,1.15,0.2) coordinate [] () to[out=-90,in=0] (0.91*1.5,0.15,0.2) coordinate [] () -- (1.2*1.5,0,0.2) coordinate [] () -- cycle;
    \draw [fill=Red,fill] (0.91*1.5,0.15,0.4) coordinate [] () to[out=0,in=-90] (0.2*1.5,1.15,0.4) coordinate [] () to[out=-170,in=-60] (0,1,0.4) coordinate [] () -- (0,0.4,0.4) coordinate [] () to[out=-90,in=60] (0.283*1.5,0.283,0.4) coordinate [] () to[out=-30,in=60] cycle;
    \draw [fill=Blue,fill] (0*1.5,0,0.8) coordinate [] () -- (0.4*1.5,0,0.8) coordinate [] () to[out=10,in=-100] (0*1.5,0.4,0.8) coordinate [] () -- cycle;
    \draw [fill=Blue,fill] (0,1,0.8) coordinate [] () to[out=-60,in=-110] (0,1.4,0.8) coordinate [] () -- cycle;
    \draw [fill=White,fill] (0.91*1.5,0.15,0.2) coordinate [] () to[out=0,in=-90] (0.2*1.5,1.15,0.2) coordinate [] () -- (0.2*1.5,1.15,0.4) coordinate [] () to[out=-90,in=0] (0.91*1.5,0.15,0.4) coordinate [] () -- cycle;
    \draw [fill=White,fill] (0.72,0.31,0.6) coordinate [] () -- (0.72,0.31,0.4) coordinate [] () to[out=-90,in=60] (0.91*1.5,0.15,0.4) coordinate [] () -- (0.91*1.5,0.15,0.2) coordinate [] () -- (1.2*1.5,0,0.2) coordinate [] () -- (1.2*1.5,0,0.6) coordinate [] () to[out=60,in=-90] cycle;
    \draw [fill=Green,fill] (0.4*1.5,0,0.6) coordinate [] () -- (1.2*1.5,0,0.6) coordinate [] () to[out=60,in=-30] (0.283*1.5,0.283,0.6) coordinate [] () to[out=-135,in=10] cycle;
    \draw [fill=Gray,fill] (0,0,0.8) coordinate [] () -- (0.4*1.5,0,0.8) coordinate [] () -- (0.4*1.5,0,0.6) coordinate [] () -- (1.2*1.5,0,0.6) coordinate [] () -- (1.2*1.5,0,0.2) coordinate [] () -- (2*1.5,0,0.2) coordinate [] () -- (2*1.5,0,0) coordinate [] () -- (0,0,0) coordinate [] () -- cycle;
    \draw [] (2*1.5,0,0) coordinate [] () to[out=20,in=-90] (0,2,0) coordinate [] ();
    \end{scope}
    \end{scope}

    \node () at (0,0.2,0.9) {\tiny $0$};
    \node () at (0,1.2,0.9) {\tiny $0$};
    \node () at (1.5*0.8,0,0.7) {\tiny $-1$};
    \node () at (0,0.7,0.5) {\tiny $-2$};
    \node () at (0,1.7,0.3) {\tiny $-3$};

    \end{tikzpicture}
    }
\vspace{-3em}

==> figs/mass_expansion_example_5loop_graph3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (6.4,5.9) edge [line width=0.8mm, Blue, dash pattern=on 2mm off 1mm, bend right = 15] (7,8.33) {};
\draw (5.3,5.8) edge [line width=0.8mm, Blue, dash pattern=on 2mm off 1mm, bend left = 15] (5,7) {};
\draw (4.75,5) edge [line width=0.8mm, Blue, dash pattern=on 2mm off 1mm, bend right = 15] (4,3.67) {};
\draw (5.67,4.5) edge [line width=0.8mm, Blue, dash pattern=on 2mm off 1mm, bend left = 5] (5.5,2.67) {};
\draw (6.7,4.6) edge [line width=0.8mm, Green, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick, Blue] (2,5) edge (8,9) node [] {};
\draw [ultra thick, purple] (2,5) edge (4,3.67) node [] {};
\draw [ultra thick, Blue] (4,3.67) edge (5.5,2.67) node [] {};
\draw [ultra thick, Green] (5.5,2.67) edge (7,1.67) node [] {};
\draw [ultra thick, Green] (7,1.67) edge (8,1) node [] {};

\node [draw, line width=0.8mm, Blue, dash pattern=on 2mm off 1mm, ellipse, minimum height=3.9em, minimum width=6.67em, inner sep=0pt,outer sep=0pt] () at (6,5.2) {};
\node [draw, Blue, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.4,5.9) {};
\node [draw, Blue, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.3,5.8) {};
\node [draw, Blue, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.75,5) {};
\node [draw, Blue, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.67,4.5) {};
\node [draw, Blue, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.7,4.6) {};

\end{tikzpicture}
}

==> figs/mass_expansion_example_5loop_graph3_terrace.tex <==
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[rotate around y =-90, rotate around x = -90, rotate around z =40, xscale=1,yscale=1]
%    \draw [help lines] (0,0,0) grid (1,1,1);
    \begin{scope}

    \begin{scope}[fill opacity=1, draw opacity=1, text opacity=1]

    \draw (0,0,0.4) edge [] (0,1,0.4) node [] {};
    \draw (0,1,0.4) edge [] (0,1,0.8) node [] {};
    \draw (0,1,0.8) edge [] (0,1.8,0.8) node [] {};
    \draw (0,1.8,0.8) edge [] (0,1.8,0) node [] {};

    \draw [] (1*1.5,0,0.4) coordinate [] () -- (1.8*1.5,0,0.4) coordinate [] () to[bend left = 10] (1.7*1.5,0.8,0.4) coordinate [] () to[out=-10, in=-90] (1.5*1.5,1.8,0.4) coordinate [] () to[out=90, in=-20](0.8*1.5,1.7,0.4) coordinate [] () to[bend right = 10] (0,1.8,0.4) coordinate [] () -- (0,1,0.4) coordinate [] () to[bend right = 10] (0.6*1.5,1.1,0.4) coordinate [] () to[bend right = 30] (1.1*1.5,0.8,0.4) coordinate [] () to[bend right = 10] cycle;
    \draw [fill=Purple,fill] (0,1,0.4) coordinate [] () to[bend right = 10] (0.6*1.5,1.1,0.4) coordinate [] () to[bend right = 30] (1.1*1.5,0.8,0.4) coordinate [] () to[bend right = 10] (1*1.5,0,0.4) coordinate [] () -- (0,0,0.4) coordinate [] () -- cycle;
    \draw [fill=White,fill] (0,1,0.8) coordinate [] () to[bend right = 10] (0.6*1.5,1.1,0.8) coordinate [] () to[bend right = 30] (1.1*1.5,0.8,0.8) coordinate [] () -- (1.1*1.5,0.8,0.4) coordinate [] () to[bend left = 30] (0.6*1.5,1.1,0.4) coordinate [] () to[bend left = 10] (0,1,0.4) coordinate [] () --cycle;
    \draw [fill=Blue,fill] (1*1.5,0,0.8) coordinate [] () -- (1.8*1.5,0,0.8) coordinate [] () to[bend left = 10] (1.7*1.5,0.8,0.8) coordinate [] () to[out=-10, in=-90] (1.5*1.5,1.8,0.8) coordinate [] () to[out=90, in=-20](0.8*1.5,1.7,0.8) coordinate [] () to[bend right = 10] (0,1.8,0.8) coordinate [] () -- (0,1,0.8) coordinate [] () to[bend right = 10] (0.6*1.5,1.1,0.8) coordinate [] () to[bend right = 30] (1.1*1.5,0.8,0.8) coordinate [] () to[bend right = 10] cycle;
    \draw [fill=Green,fill] (2.4*1.5,0,0.4) coordinate [] () to[bend right = 30] (1.95*1.5,1.2,0.4) coordinate [] () to[bend left = 10] (1.7*1.5,0.8,0.4) coordinate [] () to[bend right = 10] (1.8*1.5,0,0.4) coordinate [] () -- cycle;
    \draw [fill=Gray,fill] (0,0,0.4) coordinate [] () -- (1*1.5,0,0.4) coordinate [] () -- (1*1.5,0,0.8) coordinate [] () -- (1.8*1.5,0,0.8) coordinate [] () -- (1.8*1.5,0,0.4) coordinate [] () -- (2.4*1.5,0,0.4) coordinate [] () -- (2.4*1.5,0,0) coordinate [] () -- (0,0,0) coordinate [] () -- cycle;
    \draw [fill=White,fill] (2.4*1.5,0,0) coordinate [] () to[bend right = 30] (1.95*1.5,1.2,0) coordinate [] () -- (1.95*1.5,1.2,0.4) coordinate [] () to[bend left = 30] (2.4*1.5,0,0.4) coordinate [] () -- cycle;
    \draw [fill=White,fill] (1.8*1.5,0,0.4) coordinate [] () to[bend left = 10] (1.7*1.5,0.8,0.4) coordinate [] () -- (1.7*1.5,0.8,0.8) coordinate [] () to[bend right = 10] (1.8*1.5,0,0.8) coordinate [] () -- cycle;
    \draw [fill=White,fill] (1.7*1.5,0.8,0.4) coordinate [] () to[bend right = 10] (1.95*1.5,1.2,0.4) coordinate [] () -- (1.95*1.5,1.2,0) coordinate [] () to[out=10, in=-90] (1.5*1.5,1.8,0) coordinate [] () -- (1.5*1.5,1.8,0.8) coordinate [] () to[out=-90, in=-10] (1.7*1.5,0.8,0.8) coordinate [] () -- cycle;
    \draw [] (1.7*1.5,0.8,0.8) coordinate [] () -- (1.7*1.5,0.8,0.4) coordinate [] ();
    \end{scope}
    \end{scope}
    
    \node () at (0,0.5,0.5) {\tiny $-1$};
    \node () at (0,1.4,0.9) {\tiny $0$};
    \node () at (2.1*1.5,0,0.5) {\tiny $-1$};

    \end{tikzpicture}
    }
\vspace{-3em}

==> figs/mass_expansion_example_graph1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\draw (4,6.3) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.7) {};
\draw (5.5,7.3) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5.5,2.7) {};
\draw (7,8.3) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.7) {};

\node () at (6,8.4) {\huge $e_1$};
\node () at (4.5,7.4) {\huge $e_2$};
\node () at (3,6.4) {\huge $e_3$};
\node () at (3,3.8) {\huge $e_4$};
\node () at (4.5,2.8) {\huge $e_5$};
\node () at (6,1.8) {\huge $e_6$};
\node () at (4.6,5) {\huge $e_7$};
\node () at (6.4,5) {\huge $e_8$};
\node () at (8,5) {\huge $e_9$};

\end{tikzpicture}
}

==> figs/mass_expansion_example_graph2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\draw (4.9,6.9) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4.9,3.1) {};
\draw (7,8.3) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.7) {};
\draw (5.15,5) edge [ultra thick, dash pattern=on 2mm off 1mm] (7.5,5) {};

\node [draw, circle, minimum size=2pt, fill, inner sep=2pt, outer sep=2pt] () at (5.2,5) {};
\node [draw, circle, minimum size=2pt, fill, inner sep=2pt, outer sep=2pt] () at (7.5,5) {};

\node () at (5.8,8.2) {\huge $e_1$};
\node () at (3.4,6.6) {\huge $e_2$};
\node () at (5.8,1.8) {\huge $e_4$};
\node () at (3.4,3.4) {\huge $e_3$};
\node () at (5.5,6) {\huge $e_5$};
\node () at (5.5,4) {\huge $e_6$};
\node () at (6.4,5.4) {\huge $e_7$};
\node () at (7.7,3) {\huge $e_8$};
\node () at (7.7,7) {\huge $e_9$};

\end{tikzpicture}
}

==> figs/mass_expansion_example_graph3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\draw (4,6.3) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 5] (5.2,5.2) {};
\draw (5.4,4.9) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 10] (7,1.7) {};
\draw (7,8.3) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.7) {};

\node () at (5.5,8) {\huge $e_1$};
\node () at (3,6.4) {\huge $e_2$};
\node () at (3,3.6) {\huge $e_3$};
\node () at (5.5,2) {\huge $e_4$};
\node () at (6.7,6.5) {\huge $e_5$};
\node () at (6.7,3.5) {\huge $e_6$};

\end{tikzpicture}
}

==> figs/mass_expansion_example_region1_momentum.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.75 with {\arrow{Straight Barb[angle=45:2pt 8]}}},
               postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}},
               postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};

\draw (4,3.7) edge [ultra thick, dash pattern=on 2mm off 1mm, Blue, bend right = 15] (4,6.3) {};
\draw (5.5,2.7) edge [ultra thick, dash pattern=on 2mm off 1mm, Green, bend right = 15] (5.5,7.3) {};
\draw (7,1.7) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 15] (7,8.3) {};
\draw [ultra thick, Blue] (8,9) edge [front->-] (7,8.33) node [] {};
\draw [ultra thick, Blue] (7,8.33) edge [] (5.5,7.33) node [] {};
\draw [ultra thick, Blue] (5.5,7.33) edge [] (4,6.33) node [] {};
\draw [ultra thick, Blue] (4,6.33) edge [] (2,5) node [] {};

\draw [ultra thick, Blue] (7.95,9.1) edge (6.95,8.43) node [] {};
\draw [ultra thick, Blue] (6.95,8.43) edge [] (5.45,7.43) node [] {};
\draw [ultra thick, Blue] (5.45,7.43) edge [] (3.95,6.43) node [] {};
\draw [ultra thick, Blue] (3.95,6.43) edge [] (1.8,5) node [] {};

\draw [ultra thick, Blue] (2,5) edge (4,3.67) node [] {};
\draw [ultra thick, Green] (4,3.67) edge (5.5,2.67) node [] {};
\draw [ultra thick, Green] (5.5,2.67) edge [] (7,1.67) node [] {};
\draw [ultra thick, Green] (7,1.66) edge [front->-] (8,1) node [] {};

\node () at (6,8.4) {\huge $e_1$};
\node () at (4.5,7.4) {\huge $e_2$};
\node () at (3,6.4) {\huge $e_3$};
\node () at (3,3.8) {\huge $e_4$};
\node () at (4.5,2.8) {\huge $e_5$};
\node () at (6,1.8) {\huge $e_6$};
\node () at (4.6,5) {\huge $e_7$};
\node () at (6.4,5) {\huge $e_8$};
\node () at (8,5) {\huge $e_9$};

\node () at (1.5,4.4) {\huge $Q^\mu$};
\node () at (8.5,9) {\huge $P^\mu$};
\node () at (8.5,1) {\huge $p^\mu$};

\end{tikzpicture}
}

==> figs/mass_expansion_example_region2_momentum.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.75 with {\arrow{Straight Barb[angle=45:2pt 8]}}},
               postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}},
               postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};

\draw (4,3.7) edge [ultra thick, dash pattern=on 2mm off 1mm, Green, bend right = 15] (4,6.3) {};
\draw (5.5,2.7) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 15] (5.5,7.3) {};
\draw (7,1.7) edge [ultra thick, dash pattern=on 2mm off 1mm, Rhodamine, bend right = 15, half->-] (7,8.3) {};
\draw [ultra thick, Blue] (8,9) edge [front->-] (7,8.33) node [] {};
\draw [ultra thick, Blue] (7,8.33) edge [front->-] (5.5,7.33) node [] {};
\draw [ultra thick, Blue] (5.5,7.33) edge [] (4,6.33) node [] {};
\draw [ultra thick, Blue] (4,6.33) edge [] (2,5) node [] {};

\draw [ultra thick, Blue] (7.95,9.1) edge (6.95,8.43) node [] {};
\draw [ultra thick, Blue] (6.95,8.43) edge [] (5.45,7.43) node [] {};
\draw [ultra thick, Blue] (5.45,7.43) edge [] (3.95,6.43) node [] {};
\draw [ultra thick, Blue] (3.95,6.43) edge [] (1.8,5) node [] {};

\draw [ultra thick, Green] (2,5) edge (4,3.67) node [] {};
\draw [ultra thick, Green] (4,3.67) edge (5.5,2.67) node [] {};
\draw [ultra thick, Green] (5.5,2.67) edge [front->-] (7,1.67) node [] {};
\draw [ultra thick, Green] (7,1.66) edge [front->-] (8,1) node [] {};

\node () at (8,5) {\huge $l_9^\mu$};

\node () at (1.5,4.4) {\huge $Q^\mu$};
\node () at (8.5,9) {\huge $P^\mu$};
\node () at (8.5,1) {\huge $p^\mu$};
\node () at (5.5,8.5) {\huge $P+l_9$};
\node () at (5.5,1.6) {\huge $p+l_9$};

\end{tikzpicture}
}

==> figs/mass_expansion_example_region3_momentum.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.75 with {\arrow{Straight Barb[angle=45:2pt 8]}}},
               postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}},
               postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};

\draw (4,3.7) edge [ultra thick, dash pattern=on 2mm off 1mm, purple, bend right = 15] (4,6.3) {};
\draw (5.5,2.7) edge [ultra thick, dash pattern=on 2mm off 1mm, Blue, bend right = 15] (5.5,7.3) {};
\draw (7,1.7) edge [ultra thick, dash pattern=on 2mm off 1mm, Blue, bend right = 15] (7,8.3) {};
\draw [ultra thick, Blue] (8,9) edge [front->-] (7,8.33) node [] {};
\draw [ultra thick, Blue] (7,8.33) edge [] (5.5,7.33) node [] {};
\draw [ultra thick, Blue] (5.5,7.33) edge [] (4,6.33) node [] {};
\draw [ultra thick, Blue] (4,6.33) edge [] (2,5) node [] {};

\draw [ultra thick, Blue] (7.95,9.1) edge (6.95,8.43) node [] {};
\draw [ultra thick, Blue] (6.95,8.43) edge [] (5.45,7.43) node [] {};
\draw [ultra thick, Blue] (5.45,7.43) edge [] (3.95,6.43) node [] {};
\draw [ultra thick, Blue] (3.95,6.43) edge [] (1.8,5) node [] {};

\draw [ultra thick, purple] (2,5) edge (4,3.67) node [] {};
\draw [ultra thick, purple] (4,3.67) edge (5.5,2.67) node [] {};
\draw [ultra thick, Blue] (5.5,2.67) edge [] (7,1.67) node [] {};
\draw [ultra thick, Green] (7,1.66) edge [front->-] (8,1) node [] {};

\node () at (1.5,4.4) {\huge $Q^\mu$};
\node () at (8.5,9) {\huge $P^\mu$};
\node () at (8.5,1) {\huge $p^\mu$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_1.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};
\draw (6,7.67) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (3,4.33) {}; \draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};

\draw [ultra thick] (1.8,5) edge (6.95,8.43) node [] {};
\draw [ultra thick] (2,5) edge (7,8.33) node [] {};
\draw [ultra thick] (2,5) edge (7,1.67) node [] {};

\node () at (5.4,8.5-0.67) {\Large $1$};
\node () at (4.4,8.5-1.33) {\Large $2$};
\node () at (3.4,8.5-2) {\Large $3$};
\node () at (2.4,8.5-2.67) {\Large $4$};
\node () at (2.4,1.5+2.67) {\Large $5$};
\node () at (3.4,1.5+2) {\Large $6$};
\node () at (4.4,1.5+1.33) {\Large $7$};
\node () at (5.4,1.5+0.67) {\Large $8$};
\node () at (6,7) {\Large $9$};
\node () at (4,4.5) {\Large $10$};
\node () at (5.1,4.5) {\Large $11$};
\node () at (6.2,4.5) {\Large $12$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_10.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (4,6.33) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (3,4.33) {}; \draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3) {};
\draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};
\draw (7,8.33) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (6,2.33) {}; \draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (5.4,8.5-0.67) {\Large $2$};
\node () at (4.4,8.5-1.33) {\Large $3$};
\node () at (3.4,8.5-2) {\Large $4$};
\node () at (2.4,8.5-2.67) {\Large $5$};
\node () at (2.4,1.5+2.67) {\Large $6$};
\node () at (3.4,1.5+2) {\Large $7$};
\node () at (4.4,1.5+1.33) {\Large $8$};
\node () at (5.4,1.5+0.67) {\Large $9$};
\node () at (6.4,1.5) {\Large $10$};
\node () at (4.2,5.5) {\Large $11$};
\node () at (4.2,4.5) {\Large $12$};
\node () at (5.7,5) {\Large $13$};
\node () at (7.4,6.5) {\Large $14$};
\node () at (7.4,3.5) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_11.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3) {};
\draw (4,6.33) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (4,3.67) {}; \draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (5,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (3,4.33) {}; \draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};
\draw (7,8.33) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (6,2.33) {}; \draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (5.4,8.5-0.67) {\Large $2$};
\node () at (4.4,8.5-1.33) {\Large $3$};
\node () at (3.4,8.5-2) {\Large $4$};
\node () at (2.4,8.5-2.67) {\Large $5$};
\node () at (2.4,1.5+2.67) {\Large $6$};
\node () at (3.4,1.5+2) {\Large $7$};
\node () at (4.4,1.5+1.33) {\Large $8$};
\node () at (5.4,1.5+0.67) {\Large $9$};
\node () at (6.4,1.5) {\Large $10$};
\node () at (5.1,6.5) {\Large $11$};
\node () at (4.5,5) {\Large $12$};
\node () at (5.1,3.5) {\Large $13$};
\node () at (7.4,6.5) {\Large $14$};
\node () at (7.4,3.5) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_12.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};
\draw (4.2,5) edge [ultra thick, dash pattern=on 2mm off 1mm] (6.4,5) {};
\draw (5.7,5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (3,4.33) {}; \draw (5.7,5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (7,8.33) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 5] (5,5) {}; \draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 5] (5,5) {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.2,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.7,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.4,5) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (4.9,7.5) {\Large $2$};
\node () at (2.9,8.5-2.33) {\Large $3$};
\node () at (2.4,1.5+2.67) {\Large $4$};
\node () at (3.4,1.5+2) {\Large $5$};
\node () at (4.9,2.5) {\Large $6$};
\node () at (4.3,5.8) {\Large $7$};
\node () at (4.3,4) {\Large $8$};
\node () at (4.5,5.3) {\Large $9$};
\node () at (5.4,5.3) {\Large $10$};
\node () at (5,4.4) {\Large $11$};
\node () at (6.9,7.5) {\Large $12$};
\node () at (6,4.7) {\Large $13$};
\node () at (6.6,6) {\Large $14$};
\node () at (6.6,4) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_13.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\draw (4.5,4) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 10] (5.5,6.5) {};
\draw (4.5,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (5.5,3.5) {}; \draw (4.5,6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 10] (5.5,3.5) {};

\draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};
\draw (3.5,6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 20] (4.5,6) {};
\draw (4.5,6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 20] (5.5,6.5) {};
\draw (5.5,6.5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 20] (6,7.67) {};
\draw (3.5,4) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 20] (4.5,4) {};
\draw (4.5,4) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 20] (5.5,3.5) {};
\draw (5.5,3.5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 20] (6,2.33) {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.5,6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.5,4) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.5,6.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.5,3.5) {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (4.4,8.5-1.33) {\Large $2$};
\node () at (2.4,8.5-2.67) {\Large $3$};
\node () at (2.4,1.5+2.67) {\Large $4$};
\node () at (4.4,1.5+1.33) {\Large $5$};
\node () at (6.4,1.5) {\Large $6$};
\node () at (6.1,7) {\Large $7$};
\node () at (5,6.4) {\Large $8$};
\node () at (4,5.6) {\Large $9$};
\node () at (4,4.4) {\Large $10$};
\node () at (5,3.6) {\Large $11$};
\node () at (6.1,3) {\Large $12$};
\node () at (5.7,5.7) {\Large $13$};
\node () at (5.7,4.3) {\Large $14$};
\node () at (7.8,5) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_14.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\draw (3.5,6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 20] (4.5,6) {};
\draw (4.5,6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 20] (5.6,6.4) {};
\draw (5.6,6.4) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 20] (6.2,7) {};
\draw (6.2,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 20] (6.5,8) {};
\draw (3.5,4) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 20] (4.5,4) {};
\draw (4.5,4) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 20] (5.6,3.6) {};
\draw (5.6,3.6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 20] (6.2,3) {};
\draw (6.2,3) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 20] (6.5,2) {};

\draw (4.5,6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 30] (6.2,3) {};
\draw (5.6,6.4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 33] (5.6,3.6) {}; \draw (5.6,6.4) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 33] (5.6,3.6) {};
\draw (6.2,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 30] (4.5,4) {}; \draw (6.2,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 30] (4.5,4) {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.5,6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.6,6.4) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.2,7) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.5,4) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.6,3.6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.2,3) {};

\node () at (5,7.5) {\Large $1$};
\node () at (2.4,8.5-2.67) {\Large $2$};
\node () at (2.4,1.5+2.67) {\Large $3$};
\node () at (5,2.5) {\Large $4$};
\node () at (6.7,7.5) {\Large $5$};
\node () at (5.8,6.9) {\Large $6$};
\node () at (5,6.3) {\Large $7$};
\node () at (4,5.6) {\Large $8$};
\node () at (4,4.4) {\Large $9$};
\node () at (5,3.7) {\Large $10$};
\node () at (5.8,3.1) {\Large $11$};
\node () at (6.7,2.5) {\Large $12$};
\node () at (6.4,6) {\Large $13$};
\node () at (6.4,5) {\Large $14$};
\node () at (6.4,4) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_15.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (6.4,5.9) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (5,7) {};
\draw (5.3,5.8) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 15] (7,8.33) {}; \draw (5.3,5.8) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (7,8.33) {};
\draw (4.75,5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (4,3.67) {};
\draw (6.7,4.6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5.5,2.67) {};
\draw (5.67,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (7,1.67) {}; \draw (5.67,4.5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node [draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=3.9em, minimum width=6.67em, inner sep=0pt,outer sep=0pt] () at (6,5.2) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.4,5.9) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.3,5.8) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.75,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.67,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.7,4.6) {};

\node () at (5.65,8) {\Large $1$};
\node () at (3.4,8.5-2) {\Large $2$};
\node () at (2.9,1.5+2.33) {\Large $3$};
\node () at (4.4,1.5+1.33) {\Large $4$};
\node () at (5.9,1.5+0.33) {\Large $5$};
\node () at (6.7,7) {\Large $6$};
\node () at (4.6,5.6) {\Large $7$};
\node () at (4,4.5) {\Large $8$};
\node () at (5.4,6.5) {\Large $9$};
\node () at (5.9,5.7) {\Large $10$};
\node () at (5,4.4) {\Large $11$};
\node () at (7,3) {\Large $12$};
\node () at (6.2,4.7) {\Large $13$};
\node () at (6.8,4) {\Large $14$};
\node () at (7.5,5.5) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_2.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3) {};
\draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};
\draw (4.7,4.8) edge [ultra thick, dash pattern=on 2mm off 1mm] (6.4,5) {};
\draw (5,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (3,4.33) {}; \draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};

\draw [ultra thick] (1.8,5) edge (6.95,8.43) node [] {};
\draw [ultra thick] (2,5) edge (7,8.33) node [] {};
\draw [ultra thick] (2,5) edge (7,1.67) node [] {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.7,4.8) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.4,5) {};

\node () at (5.4,8.5-0.67) {\Large $1$};
\node () at (4.4,8.5-1.33) {\Large $2$};
\node () at (2.9,8.5-2.33) {\Large $3$};
\node () at (2.4,1.5+2.67) {\Large $4$};
\node () at (3.9,1.5+1.67) {\Large $5$};
\node () at (5.4,1.5+0.67) {\Large $6$};
\node () at (4.8,6.1) {\Large $7$};
\node () at (4.7,5.4) {\Large $8$};
\node () at (5.1,4.1) {\Large $9$};
\node () at (5.5,5.3) {\Large $10$};
\node () at (6.67,6.5) {\Large $11$};
\node () at (6.67,3.5) {\Large $12$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_3.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};
\draw (4.2,5.5) edge [ultra thick, dash pattern=on 2mm off 1mm] (6.35,5.5) {};
\draw (5.3,5.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (3,4.33) {}; \draw (5.3,5.5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};

\draw [ultra thick] (1.8,5) edge (6.95,8.43) node [] {};
\draw [ultra thick] (2,5) edge (7,8.33) node [] {};
\draw [ultra thick] (2,5) edge (7,1.67) node [] {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.2,5.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.3,5.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.35,5.5) {};

\node () at (4.9,7.5) {\Large $1$};
\node () at (2.9,8.5-2.33) {\Large $2$};
\node () at (2.4,1.5+2.67) {\Large $3$};
\node () at (3.4,1.5+2) {\Large $4$};
\node () at (4.9,2.5) {\Large $5$};
\node () at (4.3,6.1) {\Large $6$};
\node () at (4.3,4.2) {\Large $7$};
\node () at (4.7,5.8) {\Large $8$};
\node () at (4.8,4.7) {\Large $9$};
\node () at (5.7,5.8) {\Large $10$};
\node () at (6.67,6.5) {\Large $11$};
\node () at (6.67,3.5) {\Large $12$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_4.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};
\draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};
\draw (7,8.33) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (3,4.33) {}; \draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (5.4,8.5-0.67) {\Large $2$};
\node () at (4.4,8.5-1.33) {\Large $3$};
\node () at (3.4,8.5-2) {\Large $4$};
\node () at (2.4,8.5-2.67) {\Large $5$};
\node () at (2.4,1.5+2.67) {\Large $6$};
\node () at (3.4,1.5+2) {\Large $7$};
\node () at (4.4,1.5+1.33) {\Large $8$};
\node () at (5.4,1.5+0.67) {\Large $9$};
\node () at (6.4,1.5) {\Large $10$};
\node () at (6.8,7.5) {\Large $11$};
\node () at (4.2,4.2) {\Large $12$};
\node () at (5.2,4.2) {\Large $13$};
\node () at (6.3,4.2) {\Large $14$};
\node () at (7.4,4.2) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_5.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};
\draw (6,7.67) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (3,4.33) {}; \draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (5.4,8.5-0.67) {\Large $2$};
\node () at (4.4,8.5-1.33) {\Large $3$};
\node () at (3.4,8.5-2) {\Large $4$};
\node () at (2.4,8.5-2.67) {\Large $5$};
\node () at (2.4,1.5+2.67) {\Large $6$};
\node () at (3.4,1.5+2) {\Large $7$};
\node () at (4.4,1.5+1.33) {\Large $8$};
\node () at (5.4,1.5+0.67) {\Large $9$};
\node () at (6.4,1.5) {\Large $10$};
\node () at (6,7) {\Large $11$};
\node () at (4,4.5) {\Large $12$};
\node () at (5.1,4.5) {\Large $13$};
\node () at (6.1,4.8) {\Large $14$};
\node () at (7.8,5) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_6.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3) {};
\draw (5,7) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (3,4.33) {}; \draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};
\draw (7,8.33) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (6,2.33) {}; \draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (5.4,8.5-0.67) {\Large $2$};
\node () at (4.4,8.5-1.33) {\Large $3$};
\node () at (3.4,8.5-2) {\Large $4$};
\node () at (2.4,8.5-2.67) {\Large $5$};
\node () at (2.4,1.5+2.67) {\Large $6$};
\node () at (3.4,1.5+2) {\Large $7$};
\node () at (4.4,1.5+1.33) {\Large $8$};
\node () at (5.4,1.5+0.67) {\Large $9$};
\node () at (6.4,1.5) {\Large $10$};
\node () at (5.1,6.5) {\Large $11$};
\node () at (4,4.5) {\Large $12$};
\node () at (5.1,4.5) {\Large $13$};
\node () at (7.4,6.5) {\Large $14$};
\node () at (7.4,3.5) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_7.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3) {};
\draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};
\draw (3,5.67) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (7,1.67) {}; \draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (5.4,8.5-0.67) {\Large $2$};
\node () at (4.4,8.5-1.33) {\Large $3$};
\node () at (3.4,8.5-2) {\Large $4$};
\node () at (2.4,8.5-2.67) {\Large $5$};
\node () at (2.4,1.5+2.67) {\Large $6$};
\node () at (3.4,1.5+2) {\Large $7$};
\node () at (4.4,1.5+1.33) {\Large $8$};
\node () at (5.4,1.5+0.67) {\Large $9$};
\node () at (6.4,1.5) {\Large $10$};
\node () at (4.2,5.7) {\Large $11$};
\node () at (5.2,5.7) {\Large $12$};
\node () at (6.2,5.7) {\Large $13$};
\node () at (7.3,5.7) {\Large $14$};
\node () at (6.9,2.4) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_8.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3) {};
\draw (3,5.67) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (6,2.33) {}; \draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};
\draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (5.4,8.5-0.67) {\Large $2$};
\node () at (4.4,8.5-1.33) {\Large $3$};
\node () at (3.4,8.5-2) {\Large $4$};
\node () at (2.4,8.5-2.67) {\Large $5$};
\node () at (2.4,1.5+2.67) {\Large $6$};
\node () at (3.4,1.5+2) {\Large $7$};
\node () at (4.4,1.5+1.33) {\Large $8$};
\node () at (5.4,1.5+0.67) {\Large $9$};
\node () at (6.4,1.5) {\Large $10$};
\node () at (4.2,5.7) {\Large $11$};
\node () at (5.2,5.7) {\Large $12$};
\node () at (6.2,5.7) {\Large $13$};
\node () at (6,3) {\Large $14$};
\node () at (7.9,5) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_nonplanar_9.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (3,5.67) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (5,3) {}; \draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3) {};
\draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};
\draw (6,7.67) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 15] (7,1.67) {}; \draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (5.4,8.5-0.67) {\Large $2$};
\node () at (4.4,8.5-1.33) {\Large $3$};
\node () at (3.4,8.5-2) {\Large $4$};
\node () at (2.4,8.5-2.67) {\Large $5$};
\node () at (2.4,1.5+2.67) {\Large $6$};
\node () at (3.4,1.5+2) {\Large $7$};
\node () at (4.4,1.5+1.33) {\Large $8$};
\node () at (5.4,1.5+0.67) {\Large $9$};
\node () at (6.4,1.5) {\Large $10$};
\node () at (4.2,5.7) {\Large $11$};
\node () at (5.2,5.7) {\Large $12$};
\node () at (5,4) {\Large $13$};
\node () at (7.4,6.5) {\Large $14$};
\node () at (7.4,3.5) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_planar_1.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3) {};
\draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};
\draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (5.4,8.5-0.67) {\Large $2$};
\node () at (4.4,8.5-1.33) {\Large $3$};
\node () at (3.4,8.5-2) {\Large $4$};
\node () at (2.4,8.5-2.67) {\Large $5$};
\node () at (2.4,1.5+2.67) {\Large $6$};
\node () at (3.4,1.5+2) {\Large $7$};
\node () at (4.4,1.5+1.33) {\Large $8$};
\node () at (5.4,1.5+0.67) {\Large $9$};
\node () at (6.4,1.5) {\Large $10$};
\node () at (3.33,5) {\Large $11$};
\node () at (4.5,5) {\Large $12$};
\node () at (5.6,5) {\Large $13$};
\node () at (6.7,5) {\Large $14$};
\node () at (7.8,5) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_planar_2.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 8] (5.3,5) {};
\draw (5.3,5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 8] (5,3) {};
\draw (5.3,5) edge [ultra thick, dash pattern=on 2mm off 1mm] (7.5,5) {};
\draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 8] (7.5,5) {};
\draw (7.5,5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 8] (7,1.67) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.3,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (7.5,5) {};

\node () at (5.9,8.5-0.33) {\Large $1$};
\node () at (4.4,8.5-1.33) {\Large $2$};
\node () at (3.4,8.5-2) {\Large $3$};
\node () at (2.4,8.5-2.67) {\Large $4$};
\node () at (2.4,1.5+2.67) {\Large $5$};
\node () at (3.4,1.5+2) {\Large $6$};
\node () at (4.4,1.5+1.33) {\Large $7$};
\node () at (5.9,1.5+0.33) {\Large $8$};
\node () at (3.33,5) {\Large $9$};
\node () at (4.5,5) {\Large $10$};
\node () at (5.5,6) {\Large $11$};
\node () at (5.5,4) {\Large $12$};
\node () at (6.4,5.3) {\Large $13$};
\node () at (7.7,6.5) {\Large $14$};
\node () at (7.7,3.5) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_planar_3.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (6.3,6) {};
\draw (5,3) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6.3,4) {};
\draw (6.3,6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 5] (6.3,4) {};
\draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6.3,6) {};
\draw (7,1.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (6.3,4) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.3,6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.3,4) {};

\node () at (5.9,8.5-0.33) {\Large $1$};
\node () at (4.4,8.5-1.33) {\Large $2$};
\node () at (3.4,8.5-2) {\Large $3$};
\node () at (2.4,8.5-2.67) {\Large $4$};
\node () at (2.4,1.5+2.67) {\Large $5$};
\node () at (3.4,1.5+2) {\Large $6$};
\node () at (4.4,1.5+1.33) {\Large $7$};
\node () at (5.9,1.5+0.33) {\Large $8$};
\node () at (3.33,5) {\Large $9$};
\node () at (4.5,5) {\Large $10$};
\node () at (5.5,6) {\Large $11$};
\node () at (6.67,5) {\Large $12$};
\node () at (5.5,4) {\Large $13$};
\node () at (7.2,7) {\Large $14$};
\node () at (7.2,3) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_planar_4.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};
\draw (5.33,6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3.8) {};
\draw (3.1,5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 20] (6,2.33) {};
\draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (4.5,6.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (5.33,6) {};
\draw (6.2,7.8) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5.33,6) {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.33,6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (3.1,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5,3.8) {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (4.9,7.5) {\Large $2$};
\node () at (3.4,8.5-2) {\Large $3$};
\node () at (2.4,8.5-2.67) {\Large $4$};
\node () at (2.4,1.5+2.67) {\Large $5$};
\node () at (4.4,1.5+1.33) {\Large $6$};
\node () at (6.4,1.5) {\Large $7$};
\node () at (3.3,5.4) {\Large $8$};
\node () at (3.3,4.6) {\Large $9$};
\node () at (4.5,4.6) {\Large $10$};
\node () at (4.5,6) {\Large $11$};
\node () at (6.4,7) {\Large $12$};
\node () at (5.7,5) {\Large $13$};
\node () at (5.7,3.5) {\Large $14$};
\node () at (7.8,5) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_planar_5.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 5] (4.2,5.5) {};
\draw (4.2,4.5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 5] (4,3.67) {};
\draw (4.2,5.5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 80] (4.2,4.5) {};
\draw (4.2,5.5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 80] (4.2,4.5) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (6.3,6) {};
\draw (5,3) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6.3,4) {};
\draw (6.3,6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 5] (6.3,4) {};
\draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6.3,6) {};
\draw (7,1.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (6.3,4) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.3,6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.3,4) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.2,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.2,5.5) {};

\node () at (5.9,8.5-0.33) {\Large $1$};
\node () at (4.4,8.5-1.33) {\Large $2$};
\node () at (2.9,8.5-2.33) {\Large $3$};
\node () at (2.9,1.5+2.33) {\Large $4$};
\node () at (4.4,1.5+1.33) {\Large $5$};
\node () at (5.9,1.5+0.33) {\Large $6$};
\node () at (4.4,6) {\Large $7$};
\node () at (3.67,5) {\Large $8$};
\node () at (4.8,5) {\Large $9$};
\node () at (4.4,4) {\Large $10$};
\node () at (5.5,6) {\Large $11$};
\node () at (6.67,5) {\Large $12$};
\node () at (5.5,4) {\Large $13$};
\node () at (7.2,7) {\Large $14$};
\node () at (7.2,3) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_planar_6.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (3,4.33) {};
\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 5] (6.3,6) {};
\draw (6.3,4) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 5] (6,2.33) {};
\draw (5.33,5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 50] (6.3,6) {};
\draw (5.33,5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 50] (6.3,4) {};
\draw (7.2,5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 50] (6.3,6) {};
\draw (7.2,5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 50] (6.3,4) {};
\draw (5.33,5) edge [ultra thick, dash pattern=on 2mm off 1mm] (7.2,5) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.3,6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.3,4) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.33,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (7.2,5) {};

\node () at (4.9,7.5) {\Large $1$};
\node () at (3.4,8.5-2) {\Large $2$};
\node () at (2.4,8.5-2.67) {\Large $3$};
\node () at (2.4,1.5+2.67) {\Large $4$};
\node () at (3.4,1.5+2) {\Large $5$};
\node () at (4.9,2.5) {\Large $6$};
\node () at (3.33,5) {\Large $7$};
\node () at (4.5,5) {\Large $8$};
\node () at (6.4,7) {\Large $9$};
\node () at (5.3,5.9) {\Large $10$};
\node () at (7.33,5.9) {\Large $11$};
\node () at (6.33,5.3) {\Large $12$};
\node () at (5.3,4.1) {\Large $13$};
\node () at (7.33,4.1) {\Large $14$};
\node () at (6.4,3) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_planar_7.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (6.4,5.9) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (7,8.33) {};
\draw (5.3,5.8) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,7) {};
\draw (4.75,5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (4,3.67) {};
\draw (5.67,4.5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 5] (5.5,2.67) {};
\draw (6.7,4.6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node [draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=3.9em, minimum width=6.67em, inner sep=0pt,outer sep=0pt] () at (6,5.2) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.4,5.9) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.3,5.8) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.75,5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.67,4.5) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.7,4.6) {};

\node () at (5.65,8) {\Large $1$};
\node () at (3.4,8.5-2) {\Large $2$};
\node () at (2.9,1.5+2.33) {\Large $3$};
\node () at (4.4,1.5+1.33) {\Large $4$};
\node () at (5.9,1.5+0.33) {\Large $5$};
\node () at (4.8,6.4) {\Large $6$};
\node () at (4.6,5.6) {\Large $7$};
\node () at (4,4.5) {\Large $8$};
\node () at (7.2,7) {\Large $9$};
\node () at (5.9,6.2) {\Large $10$};
\node () at (5,4.4) {\Large $11$};
\node () at (5.9,3.5) {\Large $12$};
\node () at (6.2,4.2) {\Large $13$};
\node () at (7.4,3) {\Large $14$};
\node () at (7.5,5.5) {\Large $15$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_planar_8.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (4,5) {};
\draw (4,5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (3,4.33) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,5) {};
\draw (4,5) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (5,3) {};
\draw (6,7.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6,2.33) {};
\draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4,5) {};

\node () at (6.4,8.5) {\Large $1$};
\node () at (5.4,8.5-0.67) {\Large $2$};
\node () at (3.9,8.5-1.67) {\Large $3$};
\node () at (2.4,8.5-2.67) {\Large $4$};
\node () at (2.4,1.5+2.67) {\Large $5$};
\node () at (3.9,1.5+1.67) {\Large $6$};
\node () at (5.4,1.5+0.67) {\Large $7$};
\node () at (6.4,1.5) {\Large $8$};
\node () at (3.5,5.6) {\Large $9$};
\node () at (3.5,4.4) {\Large $10$};
\node () at (5,6) {\Large $11$};
\node () at (5,4) {\Large $12$};
\node () at (6.7,5) {\Large $13$};
\node () at (7.8,5) {\Large $14$};

\end{tikzpicture}
}

==> figs/mass_expansion_examples_planar_9.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (4,6.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (4,3.67) {};
\draw (5,7) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (6.3,6) {};
\draw (5,3) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6.3,4) {};
\draw (7,8.33) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 15] (6.3,6) {};
\draw (7,1.67) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 15] (6.3,4) {};
\draw (6.3,6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 80] (6.3,4) {};
\draw (6.3,6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend right = 80] (6.3,4) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.3,6) {};
\node [draw, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.3,4) {};

\node () at (5.9,8.5-0.33) {\Large $1$};
\node () at (4.4,8.5-1.33) {\Large $2$};
\node () at (2.9,8.5-2.33) {\Large $3$};
\node () at (2.9,1.5+2.33) {\Large $4$};
\node () at (4.4,1.5+1.33) {\Large $5$};
\node () at (5.9,1.5+0.33) {\Large $6$};
\node () at (3.7,5) {\Large $7$};
\node () at (5.4,6.2) {\Large $8$};
\node () at (5.5,5) {\Large $9$};
\node () at (5.4,3.8) {\Large $10$};
\node () at (7.2,7) {\Large $11$};
\node () at (7.2,5) {\Large $12$};
\node () at (7.2,3) {\Large $13$};

\end{tikzpicture}
}

==> figs/mass_large_momentum_flow_typeI.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.75 with {\arrow{Straight Barb[angle=45:2pt 8]}}},
               postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}},
               postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw [fill=gray, line width=0.8mm, dash pattern=on 3mm off 1.5mm] (7,1.67) coordinate [] () to [out=80, in=30] (5,3) coordinate [] () -- cycle;
\draw [fill=gray, line width=0.8mm, dash pattern=on 3mm off 1.5mm] (3,5.67) coordinate [] () to [out=-30, in=90] (4,3.67) coordinate [] () to (2,5) coordinate [] () -- cycle;
\draw [fill=gray, line width=0.8mm, dash pattern=on 3mm off 1.5mm] (5,7) coordinate [] () to [out=-70, in=-45] (6.5,8) coordinate [] () -- cycle;

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [line width=0.8mm] (1.8,5) edge (7.95,9.1) node [] {};
\draw [line width=0.8mm] (2,5) edge (8,9) node [] {};
\draw [line width=0.8mm] (2,5) edge (8,1) node [] {};

\node () at (1.5,4.4) {\huge $Q^\mu$};
\node () at (8.5,9) {\huge $P^\mu$};
\node () at (8.5,1) {\huge $p^\mu$};

\draw [ultra thick] (8,9) edge [front->-] (7,8.33) node [] {};
\draw [ultra thick] (7,1.67) edge [front->-] (8,1) node [] {};

\path (7,2.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(8.5,1.5);
\path (7,7.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(8.5,8.5);

\end{tikzpicture}
}

==> figs/mass_large_momentum_flow_typeII.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, superfront->-/.style={decoration={markings,mark=at position 1 with {\arrow{Straight Barb[angle=45:2pt 4]}}}, postaction={decorate}}, front->-/.style={decoration={markings,mark=at position 0.75 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw [fill=gray, line width=0.8mm, dash pattern=on 3mm off 1.5mm] (3,5.67) coordinate [] () to [out=-30, in=90] (4,3.67) coordinate [] () to (5,3) coordinate [] () to [out=90, in=-30] (4,6.33) -- cycle;

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [line width=0.8mm] (1.8,5) edge (7.95,9.1) node [] {};
\draw [line width=0.8mm] (2,5) edge (8,9) node [] {};
\draw [line width=0.8mm] (4,3.67) edge (8,1) node [] {};
\draw [ultra thick] (7,1.67) edge [front->-] (8,1) node [] {};
%\draw [line width=0.8mm] (7.5,1.33) edge [superfront->-] (8.5,0.67) node [] {};

\node () at (1.5,4.4) {\huge $Q^\mu$};
\node () at (8.5,9) {\huge $P^\mu$};
\node () at (8.5,1) {\huge $p^\mu$};

\draw [ultra thick] (8,9) edge [front->-] (7,8.33) node [] {};

\path (5.5,3.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(7,2.5);
\path (7,7.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(8.5,8.5);

\end{tikzpicture}
}

==> figs/mass_typeIIA_general_configuration.tex <==
\resizebox{0.67\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1.8,5) edge (7.95,8.1) node [] {};
\draw [ultra thick, Blue] (2,5) edge (8,8) node [] {};
\draw [ultra thick] (2,5) edge [Purple] (4,4) node [] {};
\draw [ultra thick] (4,4) edge [Blue] (4.67,3.67) node [] {};
\draw [ultra thick] (4.67,3.67) edge [Green] (8,2) node [] {};

\draw (3.2,4.9) edge [ultra thick, dash pattern=on 2mm off 1mm, Purple, bend left = 30] (3.5,4.25) {};
\draw (3.2,4.9) edge [ultra thick, dash pattern=on 2mm off 1mm, Purple, bend right = 30] (2.5,4.75) {};
\draw (3,4.9) edge [ultra thick, dash pattern=on 2mm off 1mm, Purple, bend right = 20] (3,5.5) {};
\draw (3.3,4.9) edge [ultra thick, dash pattern=on 2mm off 1mm, Purple, bend left = 30] (4,5) {};
\node[draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=1em, minimum width=3em, color=Purple, fill=Purple!50, rotate =-20] (s) at (3.2,4.9){};

\draw (8,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 10] (6.8,6.8) {};
\draw (8,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 20] (7.5,7.75) {};
\draw (8,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 20] (6.4,5.7) {};
\draw (6,5.7) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 20] (4.8,5.5) {};
\draw (8,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend left = 20] (7.7,2.15) {};
\draw (8,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend left = 20] (6.8,3.8) {};
\node[draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=4em, minimum width=4em, color=Red, fill=Red!50, rotate = -20] (s) at (8,5){};

\draw (6,3.8) edge [ultra thick, dash pattern=on 2mm off 1mm, Green, bend right = 20] (5,5) {};
\draw (6.5,3.8) edge [ultra thick, dash pattern=on 2mm off 1mm, Green, bend right = 25] (5.5,6.75) {};
\draw (6.2,3.8) edge [ultra thick, dash pattern=on 2mm off 1mm, Green, bend left = 20] (6.5,2.75) {};
\node[draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=1.5em, minimum width=4em, color=Green, fill=Green!50, rotate = -20] (s) at (6.2,3.8){};

\draw (4.5,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Blue, bend right = 20] (4.5,6.25) {};
\draw (4.5,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Blue, bend right = 20] (4,4) {};
\draw (4.5,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Blue, bend left = 20] (4.67,3.67) {};
\node[draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=3.6em, minimum width=2.5em, color=Blue, fill=Blue!50] (s) at (4.5,5){};
\draw (6.8,6.8) edge [ultra thick, dash pattern=on 2mm off 1mm, Blue, bend left = 20] (6,7) {};
\draw (6.8,6.8) edge [ultra thick, dash pattern=on 2mm off 1mm, Blue, bend right = 20] (7,7.5) {};
\node[draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=1em, minimum width=2.5em, color=Blue, fill=Blue!50, rotate = 20] (s) at (6.8,6.8){};

\draw (6.4,6) edge [very thick, dotted] (7.7,6.65) {};
\draw (7,7.9) edge [very thick, dotted, bend left = 10] (7.7,6.65) {};

\draw (4,6.2) edge [very thick, bend left = 20, ->] (5,8) {};
\draw (6.5,7.5) edge [very thick, bend right = 10, ->] (6,8) {};
\node () at (5.5,8) {\Large $\boldsymbol{\gamma_{H}^{}}$};

\draw (2.25,5) edge [very thick, dotted, bend left = 20] (2.2,4.1) {};
\draw (2.25,5) edge [very thick, dotted] (3.75,5.75) {};
\draw (2.2,4.1) edge [very thick, dotted] (3.5,3.45) {};
\draw (3.75,5.75) edge [very thick, dotted, bend left = 25] (3.5,3.45) {};
\node () at (3.2,3.9) {\Large $\boldsymbol{\Gamma_{sH}}$};

\draw (1.8,5.3) edge [very thick, dotted] (4.7,6.75) {};
\draw (4.7,6.75) edge [very thick, dotted, bend left = 20] (4.75,2.5) {};
\draw (1.8,5.3) edge [very thick, dotted, bend left = 20] (1.75,4) {};
\draw (1.75,4) edge [very thick, dotted] (4.75,2.5) {};

\draw (4.7,6.75) edge [very thick, dotted] (5.7,7.25) {};
\draw (4.75,2.5) edge [very thick, dotted] (6.95,1.4) {};
\draw (5.7,7.25) edge [very thick, dotted, bend left = 20] (6.95,1.4) {};
\node () at (6,2.25) {\Large $\boldsymbol{\gamma_{C}^{}}$};

\draw (5.7,7.25) edge [very thick, dotted] (7.7,8.25) {};
\draw (6.95,1.4) edge [very thick, dotted] (7.95,0.9) {};
\draw (7.7,8.25) edge [very thick, dotted, bend left = 30] (7.95,0.9) {};
\node () at (9.6,1.4) {\Large $\boldsymbol{\Gamma\equiv \gamma_S^{}\cup \gamma_{C\cdot S}^{}\cup \dots}$};
\node () at (0.5,5) {\Large $\boldsymbol{Q^\mu}$};

\end{tikzpicture}
}

==> figs/mass_typeIIB_general_configuration.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (7.5,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 20] (7,7.5) {};
\draw (7.5,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 20] (5.5,4.5) {};
\draw (7.5,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 20] (5,6.5) {};
\draw (7.5,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend left = 20] (7,2.5) {};
\node[draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=4.5em, minimum width=4.5em, color=Red, fill=Red!50] (s) at (7.5,5){};

\draw (3.2,4.9) edge [ultra thick, dash pattern=on 2mm off 1mm, Purple, bend left = 30] (4,4) {};
\draw (3.2,4.9) edge [ultra thick, dash pattern=on 2mm off 1mm, Purple, bend right = 30] (2.5,4.75) {};
\draw (3,4.9) edge [ultra thick, dash pattern=on 2mm off 1mm, Purple, bend right = 20] (3,5.5) {};
\draw (3.3,4.9) edge [ultra thick, dash pattern=on 2mm off 1mm, Purple, bend right = 15] (4.3,5.4) {};
\draw (4.9,5.9) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (6,7) {}; \draw (4.9,5.9) edge [ultra thick, dash pattern=on 2mm off 1mm, Purple, bend right = 10] (6,7) {};
\node[draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=1em, minimum width=3em, color=Purple, fill=Purple!50, rotate =-20] (s) at (3.2,4.9){};

\draw (4,6) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 20] (5,3.5) {};
\draw (4.5,6.25) edge [ultra thick, dash pattern=on 2mm off 1mm, bend left = 20] (5.5,3.25) {};
\node[draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=3.6em, minimum width=2.5em, rotate=30, fill=Black!50] (s) at (5,4.8){};

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,8.1) node [] {};
\draw [ultra thick] (2,5) edge (8,8) node [] {};
\draw [ultra thick] (2,5) edge [Purple] (5,3.5) node [] {};
\draw [ultra thick] (5,3.5) edge [] (8,2) node [] {}; 

\path (5,3.7)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(5.5,3.7);
\path (4.2,5.7)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(4.7,6);

\node () at (3,4) {\Large \color{Purple} $\boldsymbol{\widehat{\Gamma}_{sH}}$};
\node () at (3.5,6.4) {\Large $\boldsymbol{\Gamma}_\textbf{LMF}$};
\node () at (9,5) {\Large \color{Red} $\boldsymbol{\Gamma}_\textbf{SM}^{(0)}$};

\end{tikzpicture}
}

==> figs/mass_typeI_general_configuration.tex <==
\resizebox{0.67\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1.8,5) edge (7.95,8.1) node [] {};
\draw [ultra thick, Blue] (2,5) edge (8,8) node [] {};
\draw [ultra thick] (2,5) edge [Blue] (4,4) node [] {};
\draw [ultra thick] (4,4) edge [Blue] (4.67,3.67) node [] {};
\draw [ultra thick] (4.67,3.67) edge [Green] (8,2) node [] {};

\draw (8,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 10] (6.8,6.8) {};
\draw (8,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 20] (7.5,7.75) {};
\draw (8,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 20] (6.4,5.7) {};
\draw (6,5.7) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend right = 10] (4.6,5.3) {};
\draw (8,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend left = 20] (7.7,2.15) {};
\draw (8,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Red, bend left = 20] (6.8,3.8) {};
\node[draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=4em, minimum width=4em, color=Red, fill=Red!50, rotate = -20] (s) at (8,5){};

\draw (6,3.8) edge [ultra thick, dash pattern=on 2mm off 1mm, Green, bend right = 20] (4.6,4.9) {};
\draw (6.5,3.8) edge [ultra thick, dash pattern=on 2mm off 1mm, Green, bend right = 23] (5.5,6.75) {};
\draw (6.2,3.8) edge [ultra thick, dash pattern=on 2mm off 1mm, Green, bend left = 20] (6.5,2.75) {};
\node[draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=1.5em, minimum width=4em, color=Green, fill=Green!50, rotate = -20] (s) at (6.2,3.8){};

\draw (6.8,6.8) edge [ultra thick, dash pattern=on 2mm off 1mm, Blue, bend left = 20] (6,7) {};
\draw (6.8,6.8) edge [ultra thick, dash pattern=on 2mm off 1mm, Blue, bend right = 20] (7,7.5) {};
\node[draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=1em, minimum width=2.5em, color=Blue, fill=Blue!50, rotate = 20] (s) at (6.8,6.8){};

\draw (4,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Blue, bend right = 30] (4.5,6.25) {};
\draw (4,5) edge [ultra thick, dash pattern=on 2mm off 1mm, Blue, bend left = 30] (4.67,3.67) {};
\node[draw, ultra thick, dash pattern=on 2mm off 1mm, ellipse, minimum height=3.5em, minimum width=3.5em, color=Blue, fill=Blue!50] (s) at (4,5){};

\draw (1.8,5.3) edge [very thick, dotted] (4.7,6.75) {};
\draw (4.7,6.75) edge [very thick, dotted, bend left = 20] (4.75,2.5) {};
\draw (1.8,5.3) edge [very thick, dotted, bend left = 20] (1.8,4.7) {};
\draw (1.8,4.7) edge [very thick, dotted] (5,3.1) {};
\draw (6.4,6) edge [very thick, dotted] (7.7,6.65) {};
\draw (7,7.9) edge [very thick, dotted, bend left = 10] (7.7,6.65) {};

\draw (4,6.2) edge [very thick, bend left = 20, ->] (5,8) {};
\draw (6.5,7.5) edge [very thick, bend right = 10, ->] (6,8) {};
\node () at (5.5,8) {\Large $\boldsymbol{\gamma_{H}^{}}$};

\draw (4.7,6.75) edge [very thick, dotted] (5.7,7.25) {};
\draw (4.75,2.5) edge [very thick, dotted] (6.95,1.4) {};
\draw (5.7,7.25) edge [very thick, dotted, bend left = 20] (6.95,1.4) {};
\node () at (6,2.25) {\Large $\boldsymbol{\gamma_{C}^{}}$};

\draw (5.7,7.25) edge [very thick, dotted] (7.7,8.25) {};
\draw (6.95,1.4) edge [very thick, dotted] (7.95,0.9) {};
\draw (7.7,8.25) edge [very thick, dotted, bend left = 30] (7.95,0.9) {};
\node () at (9.6,1.4) {\Large $\boldsymbol{\Gamma\equiv \gamma_S^{}\cup \gamma_{C\cdot S}^{}\cup \dots}$};
\node () at (0.5,5) {\Large $\boldsymbol{Q^\mu}$};

\end{tikzpicture}
}

==> figs/onshell_Fq2term_multiple_soft_path_modification1.tex <==
\resizebox{0.77\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (2,9) -- (3.5,6);
\draw [ultra thick,color=LimeGreen] (8,9) -- (6.5,6);
\draw [ultra thick,color=teal] (8,1) -- (6.5,4);
\draw [ultra thick,color=olive] (2,1) -- (3.5,4);
\draw [ultra thick,color=Blue] (3.5,6) -- (3.5,4);
\draw [ultra thick,color=Blue] (6.5,6) -- (6.5,4);
\draw [dashed, ultra thick,color=Blue] (3.5,6) -- (6.5,4);

\path (2.5,8) edge [ultra thick, color=Red, bend left=10] (4.5,8.5) {};
\path (4.5,8.5) edge [dashed, ultra thick, color=Red, bend left=5] (5.5,8.5) {};
\path (5.5,8.5) edge [ultra thick, color=Red, bend left=10] (7.5,8) {};
\path (2.5,2) edge [ultra thick, color=Red, bend right=10] (4.5,1.5) {};
\path (4.5,1.5) edge [dashed, ultra thick, color=Red, bend right=5] (5.5,1.5) {};
\path (5.5,1.5) edge [ultra thick, color=Red, bend right=10] (7.5,2) {};

\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.5,8) {};
\node [draw,circle,minimum size=4pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt,outer sep=0pt] () at (7.5,8) {};
\node [draw,circle,minimum size=4pt, color=olive, fill=olive, inner sep=0pt,outer sep=0pt] () at (2.5,2) {};
\node [draw,circle,minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (7.5,2) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3.5,4) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (6.5,4) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3.5,6) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (6.5,6) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4.5,8.5) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (5.5,8.5) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4.5,1.5) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (5.5,1.5) {};

\node () at (2.2,7.5) {\huge $\color{Green} \gamma_1^a$};
\node () at (7.7,7.5) {\huge $\color{LimeGreen} \gamma_2^a$};
\node () at (2.2,2.5) {\huge $\color{olive} \gamma_1^b$};
\node () at (7.7,2.5) {\huge $\color{teal} \gamma_2^b$};
\node () at (2,9.5) {\huge $\color{Green} p_1^\mu$};
\node () at (8,9.5) {\huge $\color{LimeGreen} p_2^\mu$};
\node () at (8,0.5) {\huge $\color{teal} p_3^\mu$};
\node () at (2,0.5) {\huge $\color{olive} p_4^\mu$};
\node () at (2.8,5) {\huge \color{Blue} $e_1^{HJ}$};
\node () at (7.2,5) {\huge \color{Blue} $e_n^{HJ}$};

\path (3,4.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6,4.5);
\path (4,5.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,5.5);

\end{tikzpicture}
}

==> figs/onshell_Fq2term_multiple_soft_path_modification2.tex <==
\resizebox{0.75\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (2,9) -- (3.5,6);
\draw [ultra thick,color=Blue] (7.9,9) -- (7.5,8);
\draw [ultra thick,color=Blue] (8.1,8.9) -- (7.5,8);
\draw [ultra thick,color=Blue] (7.5,8) -- (6.5,6);
\draw [ultra thick,color=teal] (8,1) -- (6.5,4);
\draw [ultra thick,color=olive] (2,1) -- (3.5,4);
\draw [ultra thick,color=Blue] (3.5,6) -- (3.5,4);
\draw [dashed, ultra thick,color=Blue] (6.5,6) -- (6.5,4);
\draw [dashed, ultra thick,color=Blue] (3.5,6) -- (6.5,4);

\path (2.5,8) edge [ultra thick, color=Red, bend left=10] (4.5,8.5) {};
\path (4.5,8.5) edge [dashed, ultra thick, color=Red, bend left=5] (5.5,8.5) {};
\path (5.5,8.5) edge [ultra thick, color=Red, bend left=10] (7.5,8) {};
\path (2.5,2) edge [ultra thick, color=Red, bend right=20] (7.5,2) {};

\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.5,8) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (7.5,8) {};
\node [draw,circle,minimum size=4pt, color=olive, fill=olive, inner sep=0pt,outer sep=0pt] () at (2.5,2) {};
\node [draw,circle,minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (7.5,2) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3.5,4) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (6.5,4) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3.5,6) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (6.5,6) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4.5,8.5) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (5.5,8.5) {};

\node () at (2.2,7.5) {\huge $\color{Green} \gamma_1^a$};
\node () at (7.7,7.5) {\huge $\color{Blue} \gamma_2^a$};
\node () at (2.2,2.5) {\huge $\color{olive} \gamma_1^b$};
\node () at (7.7,2.5) {\huge $\color{teal} \gamma_2^b$};
\node () at (8.1,9.4) {\huge $\color{Blue} q^\mu$};
\node () at (2.8,5) {\huge \color{Blue} $e_1^{HJ}$};
\node () at (7.2,5) {\huge \color{Blue} $e_n^{HJ}$};

\path (3,4.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6,4.5);
\path (4,5.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,5.5);

\end{tikzpicture}
}

==> figs/onshell_Fq2term_multiple_soft_path_possibility.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.8pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Black] (2,9) -- (3.5,6);
\draw [ultra thick,color=Black] (8,9) -- (6.5,6);
\draw [ultra thick,color=Black] (8,1) -- (6.5,4);
\draw [ultra thick,color=Black] (2,1) -- (3.5,4);
\draw [dashed, ultra thick,color=Black] (3.5,6) -- (3.5,4);
\draw [dashed, ultra thick,color=Black] (6.5,6) -- (6.5,4);
\draw [dashed, ultra thick,color=Black] (3.5,6) -- (6.5,4);

\path (2.5,8) edge [ultra thick, color=Red, bend left=20] (7.5,8) {};
\path (2.5,2) edge [ultra thick, color=Red, bend right=20] (7.5,2) {};

\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (2.5,8) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (7.5,8) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (2.5,2) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (7.5,2) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.5,4) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6.5,4) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.5,6) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6.5,6) {};

\node () at (5,8.88) {\huge $\color{Red} P_a$};
\node () at (5,1.12) {\huge $\color{Red} P_b$};
\node () at (2.2,7.5) {\huge $\color{Black} \gamma_1^a$};
\node () at (7.7,7.5) {\huge $\color{Black} \gamma_2^a$};
\node () at (2.2,2.5) {\huge $\color{Black} \gamma_1^b$};
\node () at (7.7,2.5) {\huge $\color{Black} \gamma_2^b$};
\node () at (8.5,7.5) [rotate = 90] {\huge $\underbrace{\phantom{\qquad\qquad}}$};
\node () at (8.5,2.5) [rotate = 90] {\huge $\underbrace{\phantom{\qquad\qquad}}$};
\node () at (9.7,7.5) {\huge $t(\r;a)$};
\node () at (9.7,2.5) {\huge $t(\r;b)$};
\node () at (2.8,5) {\huge \color{Black} $e_1^{HJ}$};
\node () at (7.2,5) {\huge \color{Black} $e_n^{HJ}$};

\path (3,4.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6,4.5);
\path (4,5.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,5.5);

\end{tikzpicture}
}

==> figs/onshell_canonical_Uterm_nontrivial_i_j_jet.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,9) -- (2,7);
\draw [ultra thick,color=Green] (2,7) -- (3,5);
\draw [ultra thick,color=Blue] (3,5) -- (4,3);
\draw [ultra thick,color=teal] (9,9) -- (8,7);
\draw [ultra thick,color=teal] (8,7) -- (7,5);
\draw [ultra thick,color=Blue] (7,5) -- (6,3);
\draw [ultra thick,color=Blue] (4,3) -- (6,3);
\draw [ultra thick,color=Blue] (4,3) -- (3,1);
\draw [ultra thick,color=Blue] (6,3) -- (7,1);

\path (2,7) edge [ultra thick, color=Green, bend left=20] (4,6) {};
\path (8,7) edge [ultra thick, color=teal, bend right=20] (6,6) {};
\path (4,6) edge [dashed, ultra thick, color=Red, bend left=20] (6,6) {};

\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (4,6) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (4,3) {};
\node [draw,circle,minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (8,7) {};
\node [draw,circle,minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (6,6) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (7,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (6,3) {};

\node () at (5,6.7) {\huge $\color{Red} e^S$};
\node () at (1.5,9) {\huge $\color{Green} p_{i}^\mu$};
\node () at (8.5,9) {\huge $\color{teal} p_{j}^\mu$};
\node () at (2,6) {\huge $\color{Green} e_{i}$};
\node () at (8,6) {\huge $\color{teal} e_{j}$};

\path (3,2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,2);
\path (3,4)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,4);

\end{tikzpicture}
}

==> figs/onshell_canonical_Uterm_nontrivial_i_j_jet_modified.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,9) -- (2,7);
\draw [dashed, ultra thick,color=Green] (2,7) -- (3,5);
\draw [ultra thick,color=Blue] (3,5) -- (4,3);
\draw [ultra thick,color=teal] (9,9) -- (8,7);
\draw [dashed, ultra thick,color=teal] (8,7) -- (7,5);
\draw [ultra thick,color=Blue] (7,5) -- (6,3);
\draw [ultra thick,color=Blue] (4,3) -- (6,3);
\draw [ultra thick,color=Blue] (4,3) -- (3,1);
\draw [ultra thick,color=Blue] (6,3) -- (7,1);

\path (2,7) edge [ultra thick, color=Green, bend left=20] (4,6) {};
\path (8,7) edge [ultra thick, color=teal, bend right=20] (6,6) {};
\path (4,6) edge [ultra thick, color=Red, bend left=20] (6,6) {};

\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (4,6) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (4,3) {};
\node [draw,circle,minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (8,7) {};
\node [draw,circle,minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (6,6) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (7,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (6,3) {};

\node () at (5,6.7) {\huge $\color{Red} e^S$};
\node () at (1.5,9) {\huge $\color{Green} p_{i}^\mu$};
\node () at (8.5,9) {\huge $\color{teal} p_{j}^\mu$};
\node () at (2,6) {\huge $\color{Green} e_{i}$};
\node () at (8,6) {\huge $\color{teal} e_{j}$};

\path (3,2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,2);
\path (3,4)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,4);

\end{tikzpicture}
}

==> figs/onshell_configuration_excluded_by_extra1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,8) -- (2.33,6);
\draw [ultra thick,color=Green] (2.33,6) -- (4,3.5);
\draw [ultra thick,color=Blue] (4,3.5) -- (5,2);
\draw [ultra thick,color=teal] (9,8) -- (7.67,6);
\draw [ultra thick,color=teal] (7.67,6) -- (6,3.5);
\draw [ultra thick,color=Blue] (6,3.5) -- (5,2);
\draw [ultra thick,color=Blue] (4.9,1) -- (5,2);
\draw [ultra thick,color=Blue] (5.1,1) -- (5,2);

\path (4,3.5) edge [ultra thick, Blue, bend left=20] (6,3.5) {};
\path (5,3.7) edge [ultra thick, Blue, bend left=80] (5,5) {};
\path (5,3.7) edge [ultra thick, Blue, bend right=80] (5,5) {};
\path (1.67,7) edge [ultra thick, Green, bend left=20] (5,5) {};
\path (4,6) edge [thick, Red, bend left=20] (7.67,6) {};

\node () at (1,8.5) {\huge \color{Green} $p_1^\mu$};
\node () at (9,8.5) {\huge \color{teal} $p_2^\mu$};
\node () at (5.5,1.5) {\huge \color{Blue} $q_1^\mu$};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,3.7) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (1.67,7) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (4,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (4,3.5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (7.67,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (6,3.5) {};

\end{tikzpicture}
}

==> figs/onshell_configuration_excluded_by_extra2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,8) -- (2.33,6);
\draw [ultra thick,color=Green] (2.33,6) -- (4,3.5);
\draw [ultra thick,color=Green] (3,5) -- (3,6.5);
\draw [ultra thick,color=Green] (3,5) -- (3.9,5);
\draw [ultra thick,color=Blue] (4,3.5) -- (5,2);
\draw [ultra thick,color=teal] (9,8) -- (7.67,6);
\draw [ultra thick,color=teal] (7.67,6) -- (6,3.5);
\draw [ultra thick,color=Blue] (6,3.5) -- (5,2);
\draw [ultra thick,color=Blue] (4.9,1) -- (5,2);
\draw [ultra thick,color=Blue] (5.1,1) -- (5,2);

\path (4,3.5) edge [ultra thick, Blue, bend left=20] (6,3.5) {};
\path (4,6) edge [Red, bend left=20] (7.67,6) {};

\node () at (1,8.5) {\huge \color{Green} $p_1^\mu$};
\node () at (9,8.5) {\huge \color{teal} $p_2^\mu$};
\node () at (5.5,1.5) {\huge \color{Blue} $q_1^\mu$};

\node [draw, ultra thick, ellipse, minimum width=0.65cm, minimum height=2.5cm, color=Green, inner sep=0pt, outer sep=0pt, rotate=33.7] () at (3.75,5.75) {};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (3,6.5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (3.9,5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (4,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (4,3.5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (7.67,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (6,3.5) {};

\end{tikzpicture}
}

==> figs/onshell_configuration_excluded_by_extra3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,8) -- (2.33,6);
\draw [ultra thick,color=Green] (2.33,6) -- (4,3.5);
\draw [ultra thick,color=Blue] (4,3.5) -- (5,2);
\draw [ultra thick,color=teal] (9,8) -- (7.67,6);
\draw [ultra thick,color=teal] (7.67,6) -- (6,3.5);
\draw [ultra thick,color=Blue] (6,3.5) -- (5,2);
\draw [ultra thick,color=Blue] (4.9,1) -- (5,2);
\draw [ultra thick,color=Blue] (5.1,1) -- (5,2);

\path (4,3.5) edge [Blue, bend left=20] (6,3.5) {};
\path (1.67,7) edge [Green, bend left=20] (3.67,4) {};
\path (1.67,7) edge [Green, bend right=20] (3.67,4) {};
\path (2.85,5.85) edge [Red, bend left=70] (5.5,3.65) {};

\node () at (1,8.5) {\huge \color{Green} $p_1$};
\node () at (9,8.5) {\huge \color{teal} $p_2$};
\node () at (5.5,1.5) {\huge \color{Blue} $q_1$};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5.5,3.65) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (1.67,7) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (3.67,4) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.85,5.85) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (4,3.5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (6,3.5) {};

\end{tikzpicture}
}

==> figs/onshell_lemma10_corollary1_comparison.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,8) -- (1.67,7);
\draw [dashed, ultra thick,color=Green] (1.67,7) -- (2.33,6);
\draw [ultra thick,color=Blue] (2.33,6) -- (3,5);
\draw [ultra thick,color=Blue] (3,5) -- (7,5);
\draw [ultra thick,color=Black] (9,8) -- (7,5);
\draw [dashed, ultra thick,color=Blue] (5,6) -- (5,5);
\draw [ultra thick,color=Black] (1,2) -- (3,5);
\draw [ultra thick,color=Black] (9,2) -- (7,5);

\path (1.67,7) edge [ultra thick, color=Green, bend left=20] (5,6) {};

\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (1.67,7) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (2.33,6) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (7,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,6) {};

\node () at (1,8.5) {\huge $\color{Green} p_l^\mu$};
\node () at (2,5.5) {\huge $\color{Blue} v_1^H$};
\node () at (5,6.5) {\huge $\color{Blue} v_2^H$};
\node () at (3.2,4.5) {\huge $\color{Blue} v_3^H$};
\node () at (5,4.5) {\huge $\color{Blue} v_4^H$};
\node () at (5.5,5.5) {\huge $\color{Blue} e^H$};

\path (3,3)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,3);
\path (8.5,3)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8.5,7);

\end{tikzpicture}
}

==> figs/onshell_lemma10_corollary1_original.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,8) -- (2.33,6);
\draw [ultra thick,color=Blue] (2.33,6) -- (3,5);
\draw [ultra thick,color=Blue] (3,5) -- (7,5);
\draw [ultra thick,color=Black] (9,8) -- (7,5);
\draw [ultra thick,color=Blue] (5,6) -- (5,5);
\draw [ultra thick,color=Black] (1,2) -- (3,5);
\draw [ultra thick,color=Black] (9,2) -- (7,5);

\path (1.67,7) edge [dashed, ultra thick, color=Green, bend left=20] (5,6) {};

\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (1.67,7) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (2.33,6) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (7,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,6) {};

\node () at (1,8.5) {\huge $\color{Green} p_l^\mu$};
\node () at (2,5.5) {\huge $\color{Blue} v_1^H$};
\node () at (5,6.5) {\huge $\color{Blue} v_2^H$};
\node () at (3.2,4.5) {\huge $\color{Blue} v_3^H$};
\node () at (5,4.5) {\huge $\color{Blue} v_4^H$};
\node () at (5.5,5.5) {\huge $\color{Blue} e^H$};

\path (3,3)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,3);
\path (8.5,3)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8.5,7);

\end{tikzpicture}
}

==> figs/onshell_lemma10_corollary2_statement1_comparison.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick] (1,8) -- (2,5);
\draw [ultra thick] (3,8) -- (3.5,5);
\draw [ultra thick] (9,8) -- (8,5);
\draw [ultra thick] (7,8) -- (6.5,5);
\draw [ultra thick, color = Green] (0.5,9) -- (1,8);
\draw [ultra thick, color = ForestGreen] (9.5,9) -- (9,8);
\draw [ultra thick, color = olive] (2,1) -- (3,3);
\draw [dashed, ultra thick, color = olive] (3,3) -- (3.5,4);
\draw [ultra thick, color = Black] (3.5,4) -- (6.5,4);
\draw [ultra thick, color = Black] (6.5,4) -- (8,1);

\path (1.33,7) edge [ultra thick, Red, bend left=10] (1.9,7.2) {};
\path (1.9,7.2) edge [ultra thick, dashed, Red, bend left=10] (2.7,7.2) {};
\path (2.7,7.2) edge [ultra thick, Red, bend left=10] (3.167,7) {};
\path (3.167,7) edge [ultra thick, Red, bend left=15] (4,7.38) {};
\path (6,7.38) edge [ultra thick, Red, bend left=15] (6.833,7) {};
\path (6.833,7) edge [ultra thick, Red, bend left=30] (8.67,7) {};
\path (1.67,6) edge [ultra thick, olive, bend right=50] (3,3) {};
\path (8.33,6) edge [ultra thick, bend left=50] (7,3) {};

\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (1.9,7.2) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (2.7,7.2) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (1.33,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.167,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6.833,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (8.67,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (1,8) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (9,8) {};
\node [draw,circle,minimum size=4pt, color=olive, fill=olive, inner sep=0pt,outer sep=0pt] () at (1.67,6) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (8.33,6) {};
\node [draw,circle,minimum size=4pt, color=olive, fill=olive, inner sep=0pt,outer sep=0pt] () at (3,3) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (7,3) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.5,4) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6.5,4) {};

\path (4,7.38)-- node[mydot, color=Red, pos=.333] {} node[mydot, color=Red] {} node[mydot, color=Red, pos=.666] {}(6,7.38);
\path (3,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,6);
\path (2,2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,2);

\node () at (1,9) {\huge \color{Green} $p_1^\mu$};
\node () at (9,9) {\huge \color{ForestGreen} $p_2^\mu$};
\node () at (1.5,1) {\huge \color{olive} $p_3^\mu$};
\node () at (2.2,7.7) {\huge \color{Red} $P_1$};
\node () at (7.8,7.7) {\huge \color{Red} $P_k$};
\node () at (2.3,6.8) {\huge \color{Red} $e^S$};
\node () at (1.2,4) {\huge \color{olive} $e_1^{J_l}$};
\node () at (3.6,3.4) {\huge \color{olive} $e_2^{J_l}$};
\node () at (8.8,4) {\huge $e^{HJ}$};

\end{tikzpicture}
}

==> figs/onshell_lemma10_corollary2_statement1_original.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick] (1,8) -- (2,5);
\draw [ultra thick] (3,8) -- (3.5,5);
\draw [ultra thick] (9,8) -- (8,5);
\draw [ultra thick] (7,8) -- (6.5,5);
\draw [ultra thick, color = Green] (0.5,9) -- (1,8);
\draw [ultra thick, color = ForestGreen] (9.5,9) -- (9,8);
\draw [ultra thick, color = olive] (2,1) -- (3,3);
\draw [ultra thick, color = olive] (3,3) -- (3.5,4);
\draw [ultra thick, color = Black] (3.5,4) -- (6.5,4);
\draw [ultra thick, color = Black] (6.5,4) -- (8,1);

\path (1.33,7) edge [ultra thick, Red, bend left=10] (1.9,7.2) {};
\path (1.9,7.2) edge [ultra thick, Red, bend left=10] (2.7,7.2) {};
\path (2.7,7.2) edge [ultra thick, Red, bend left=10] (3.167,7) {};
\path (3.167,7) edge [ultra thick, Red, bend left=15] (4,7.38) {};
\path (6,7.38) edge [ultra thick, Red, bend left=15] (6.833,7) {};
\path (6.833,7) edge [ultra thick, Red, bend left=30] (8.67,7) {};
\path (1.67,6) edge [dashed, ultra thick, olive, bend right=50] (3,3) {};
\path (8.33,6) edge [dashed, ultra thick, bend left=50] (7,3) {};

\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (1.9,7.2) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (2.7,7.2) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (1.33,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.167,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6.833,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (8.67,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (1,8) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (9,8) {};
\node [draw,circle,minimum size=4pt, color=olive, fill=olive, inner sep=0pt,outer sep=0pt] () at (1.67,6) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (8.33,6) {};
\node [draw,circle,minimum size=4pt, color=olive, fill=olive, inner sep=0pt,outer sep=0pt] () at (3,3) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (7,3) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.5,4) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6.5,4) {};

\path (4,7.38)-- node[mydot, color=Red, pos=.333] {} node[mydot, color=Red] {} node[mydot, color=Red, pos=.666] {}(6,7.38);
\path (3,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,6);
\path (2,2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,2);

\node () at (1,9) {\huge \color{Green} $p_1^\mu$};
\node () at (9,9) {\huge \color{ForestGreen} $p_2^\mu$};
\node () at (1.5,1) {\huge \color{olive} $p_3^\mu$};
\node () at (2.2,7.7) {\huge \color{Red} $P_1$};
\node () at (7.8,7.7) {\huge \color{Red} $P_k$};
\node () at (2.3,6.8) {\huge \color{Red} $e^S$};
\node () at (1.2,4) {\huge \color{olive} $e_1^{J_l}$};
\node () at (3.6,3.4) {\huge \color{olive} $e_2^{J_l}$};
\node () at (8.8,4) {\huge $e^{HJ}$};

\end{tikzpicture}
}

==> figs/onshell_lemma10_corollary2_statement3_comparison.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick, color = Green] (1,8) -- (1.33,7);
\draw [dashed, ultra thick, color = Green] (1.33,7) -- (1.67,6);
\draw [ultra thick, color = Blue] (1.67,6) -- (2,5);
\draw [ultra thick] (3,8) -- (3.5,5);
\draw [ultra thick] (9,8) -- (8,5);
\draw [ultra thick] (7,8) -- (6.5,5);
\draw [ultra thick, color = Green] (0.5,9) -- (1,8);
\draw [ultra thick, color = ForestGreen] (9.5,9) -- (9,8);
\draw [ultra thick] (2,1) -- (3,3);
\draw [ultra thick, color = Blue] (3,3) -- (3.5,4);
\draw [ultra thick, color = Blue] (3.5,4) -- (6.5,4);
\draw [ultra thick, color = Blue] (6.5,4) -- (7,3);
\draw [ultra thick, color = Black] (7,3) -- (8,1);
\draw [ultra thick, color = Blue] (2,5) -- (3.5,4);

\path (1.33,7) edge [ultra thick, Red, bend left=30] (3.167,7) {};
\path (3.167,7) edge [ultra thick, Red, bend left=15] (4,7.38) {};
\path (6,7.38) edge [ultra thick, Red, bend left=15] (6.833,7) {};
\path (6.833,7) edge [ultra thick, Red, bend left=30] (8.67,7) {};

\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (1.33,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.167,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6.833,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (8.67,7) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (1,8) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (9,8) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (1.67,6) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (8.33,6) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3,3) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (7,3) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.5,4) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6.5,4) {};

\path (4,7.38)-- node[mydot, color=Red, pos=.333] {} node[mydot, color=Red] {} node[mydot, color=Red, pos=.666] {}(6,7.38);
\path (3,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,6);
\path (2,2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,2);

\node () at (1,9) {\huge \color{Green} $p_1^\mu$};
\node () at (9,9) {\huge \color{ForestGreen} $p_2^\mu$};
\node () at (2.2,7.7) {\huge \color{Red} $P_1$};
\node () at (2.5,4) {\huge \color{Blue} $e_*^H$};
\node () at (2,6.6) {\huge \color{Green} $e^{J_i}$};
\node () at (0.9,7) {\huge \color{Green} $v_1$};
\node () at (1.1,5.9) {\huge \color{Blue} $v_1^H$};
\node () at (8.7,3.5) {\huge $H\cap t(\r;\varnothing)$};

\node [draw, dotted, ultra thick, ellipse, minimum height=6em, minimum width=11em, inner sep=0pt,outer sep=0pt] () at (4.9,3.5) {};


\end{tikzpicture}
}

==> figs/onshell_lemma10_corollary2_statement3_original.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick, color = Green] (1,8) -- (1.33,7);
\draw [ultra thick, color = Green] (1.33,7) -- (1.67,6);
\draw [ultra thick, color = Blue] (1.67,6) -- (2,5);
\draw [ultra thick] (3,8) -- (3.5,5);
\draw [ultra thick] (9,8) -- (8,5);
\draw [ultra thick] (7,8) -- (6.5,5);
\draw [ultra thick, color = Green] (0.5,9) -- (1,8);
\draw [ultra thick, color = ForestGreen] (9.5,9) -- (9,8);
\draw [ultra thick] (2,1) -- (3,3);
\draw [ultra thick, color = Blue] (3,3) -- (3.5,4);
\draw [ultra thick, color = Blue] (3.5,4) -- (6.5,4);
\draw [ultra thick, color = Blue] (6.5,4) -- (7,3);
\draw [ultra thick, color = Black] (7,3) -- (8,1);
\draw [dashed, ultra thick, color = Blue] (2,5) -- (3.5,4);

\path (1.33,7) edge [ultra thick, Red, bend left=30] (3.167,7) {};
\path (3.167,7) edge [ultra thick, Red, bend left=15] (4,7.38) {};
\path (6,7.38) edge [ultra thick, Red, bend left=15] (6.833,7) {};
\path (6.833,7) edge [ultra thick, Red, bend left=30] (8.67,7) {};

\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (1.33,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.167,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6.833,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (8.67,7) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (1,8) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (9,8) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (1.67,6) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (8.33,6) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3,3) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (7,3) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.5,4) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6.5,4) {};

\path (4,7.38)-- node[mydot, color=Red, pos=.333] {} node[mydot, color=Red] {} node[mydot, color=Red, pos=.666] {}(6,7.38);
\path (3,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,6);
\path (2,2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,2);

\node () at (1,9) {\huge \color{Green} $p_1^\mu$};
\node () at (9,9) {\huge \color{ForestGreen} $p_2^\mu$};
\node () at (2.2,7.7) {\huge \color{Red} $P_1$};
\node () at (2.5,4) {\huge \color{Blue} $e_*^H$};
\node () at (2,6.6) {\huge \color{Green} $e^{J_i}$};
\node () at (0.9,7) {\huge \color{Green} $v_1$};
\node () at (1.1,5.9) {\huge \color{Blue} $v_1^H$};
\node () at (8.7,3.5) {\huge $H\cap t(\r;\varnothing)$};

\node [draw, dotted, ultra thick, ellipse, minimum height=6em, minimum width=11em, inner sep=0pt,outer sep=0pt] () at (4.9,3.5) {};

\end{tikzpicture}
}

==> figs/onshell_lemma10_generic_configuration.tex <==
\resizebox{0.33\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,5);

\draw [ultra thick] (1,3) -- (2,0);
\draw [ultra thick] (3,3) -- (3.5,0);
\draw [ultra thick] (9,3) -- (8,0);
\draw [ultra thick] (7,3) -- (6.5,0);
\draw [ultra thick, color = Green] (0.5,4) -- (1,3);
\draw [ultra thick, color = ForestGreen] (9.5,4) -- (9,3);

\path (1.33,2) edge [Red, bend left=30] (3.167,2) {};
\path (3.167,2) edge [Red, bend left=15] (4,2.33) {};
\path (6,2.33) edge [Red, bend left=15] (6.833,2) {};
\path (6.833,2) edge [Red, bend left=30] (8.67,2) {};

\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (1.33,2) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.167,2) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6.833,2) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (8.67,2) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (1,3) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (9,3) {};

\path (4,2.33)-- node[mydot, color=Red, pos=.333] {} node[mydot, color=Red] {} node[mydot, color=Red, pos=.666] {}(6,2.33);
\path (3,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,1);

\node () at (1,4) {\huge \color{Green} $p_1^\mu$};
\node () at (9,4) {\huge \color{ForestGreen} $p_2^\mu$};
\node () at (2.2,2.7) {\huge \color{Red} $P_1$};
\node () at (7.8,2.7) {\huge \color{Red} $P_k$};
\node () at (0.9,2) {\huge \color{Black} $v_1$};
\node () at (9.4,2) {\huge \color{Black} $v_{k+1}$};

\end{tikzpicture}
}

==> figs/onshell_lemma10_observation3_comparison.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Blue] (1.67,7) -- (2,6.5);
\draw [ultra thick,color=Blue] (2,6.5) -- (2.33,6);
\draw [dashed, ultra thick, color=Blue] (2.33,6) -- (3,5);
\draw [ultra thick, color=Blue] (5,7.5) -- (5,6);
\draw [ultra thick, color=Blue] (5,6) -- (5,5);
\draw [thick, color=teal] (8,8) -- (7.5,6.5);
\draw [dashed, thick,color=teal] (7.5,6.5) -- (7,5);
\draw [ultra thick,color=Blue] (3,5) -- (7,5);
\draw [thick,color=olive] (3,5) -- (2,3);
\draw [thick,color=LimeGreen] (7,5) -- (8,3);

\draw [ultra thick,color=Blue] (1.67,7) -- (1.77,8);
\draw [ultra thick,color=Blue] (1.67,7) -- (1.57,8);

\path (2,6.5) edge [Red, bend left=10] (3,6.7) {};
\path (3,6.7) edge [dashed, Red, bend left=10] (4,6.7) {};
\path (4,6.7) edge [Red, bend left=10] (5,6.5) {};
\path (5,6.5) edge [Red, bend left=20] (7.5,6.5) {};

\node () at (2.17,7.5) {\huge \color{Blue} $q^\mu$};
\node () at (5.7,5.6) {\huge \color{Blue} $e^{HJ}$};
\node () at (3.5,7.3) {\huge \color{Red} $e^S$};
\node () at (0.8,6) {\huge \color{Blue} $t_1(\r;P)$};
\node () at (6.2,7.5) {\huge \color{Blue} $t_2(\r;P)$};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (2,6.5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (7,5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (1.67,7) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,6.5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (7.5,6.5) {};
\node [draw, circle, minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (3,6.7) {};
\node [draw, circle, minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4,6.7) {};

\end{tikzpicture}
}

==> figs/onshell_lemma10_observation3_original.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Blue] (1.67,7) -- (2,6.5);
\draw [ultra thick,color=Blue] (2,6.5) -- (2.33,6);
\draw [dashed, ultra thick, color=Blue] (2.33,6) -- (3,5);
\draw [ultra thick, color=Blue] (5,7.5) -- (5,6);
\draw [dashed, ultra thick, color=Blue] (5,6) -- (5,5);
\draw [thick, color=teal] (8,8) -- (7.5,6.5);
\draw [dashed, thick,color=teal] (7.5,6.5) -- (7,5);
\draw [ultra thick,color=Blue] (3,5) -- (7,5);
\draw [thick,color=olive] (3,5) -- (2,3);
\draw [thick,color=LimeGreen] (7,5) -- (8,3);

\draw [ultra thick,color=Blue] (1.67,7) -- (1.77,8);
\draw [ultra thick,color=Blue] (1.67,7) -- (1.57,8);

\path (2,6.5) edge [Red, bend left=10] (3,6.7) {};
\path (3,6.7) edge [Red, bend left=10] (4,6.7) {};
\path (4,6.7) edge [Red, bend left=10] (5,6.5) {};
\path (5,6.5) edge [Red, bend left=20] (7.5,6.5) {};

\node () at (2.17,7.5) {\huge \color{Blue} $q^\mu$};
\node () at (5.7,5.6) {\huge \color{Blue} $e^{HJ}$};
\node () at (3.5,7.3) {\huge \color{Red} $e^S$};
\node () at (0.8,6) {\huge \color{Blue} $t_1(\r;P)$};
\node () at (6.2,7.5) {\huge \color{Blue} $t_2(\r;P)$};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (2,6.5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (7,5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (1.67,7) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,6.5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (7.5,6.5) {};
\node [draw, circle, minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (3,6.7) {};
\node [draw, circle, minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4,6.7) {};

\end{tikzpicture}
}

==> figs/onshell_lemma10_observation4_comparison.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick, color=OliveGreen] (1.5,8) -- (2,6.5);
\draw [ultra thick, color=OliveGreen] (2,6.5) -- (2.33,6);
\draw [ultra thick, color=OliveGreen] (2.33,6) -- (3,5);
\draw [thick, color=Green] (5,8) -- (5,6.5);
\draw [dashed, thick,color=Green] (5,6.5) -- (5,5);
\draw [thick, color=teal] (8.5,8) -- (8,6.5);
\draw [dashed, thick, color=teal] (8,6.5) -- (7,5);
\draw [ultra thick, color=Blue] (3,5) -- (7,5);
\draw [thick, color=olive] (3,5) -- (2,3);
\draw [thick, color=LimeGreen] (7,5) -- (8,3);

\path (2,6.5) edge [Red, bend left=10] (3,6.7) {};
\path (3,6.7) edge [dashed, Red, bend left=10] (4,6.7) {};
\path (4,6.7) edge [Red, bend left=10] (5,6.5) {};
\path (5,6.5) edge [Red, bend left=20] (8,6.5) {};

\node () at (2,5.3) {\huge \color{OliveGreen} $e^{HJ}$};
\node () at (3.5,7.3) {\huge \color{Red} $e^S$};
\node () at (1.5,8.5) {\huge \color{OliveGreen} $p_i^\mu$};
\node () at (5,8.5) {\huge \color{Green} $p_j^\mu$};
\node () at (8.5,8.5) {\huge \color{teal} $p_k^\mu$};
\node () at (0.8,6.5) {\huge \color{OliveGreen} $t_i(\r;P)$};

\node [draw, circle, minimum size=4pt, color=OliveGreen, fill=OliveGreen, inner sep=0pt,outer sep=0pt] () at (2,6.5) {};
\node [draw, circle, minimum size=4pt, color=OliveGreen, fill=OliveGreen, inner sep=0pt,outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (7,5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,6.5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (8,6.5) {};
\node [draw, circle, minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4,6.7) {};
\node [draw, circle, minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (3,6.7) {};

\end{tikzpicture}
}

==> figs/onshell_lemma10_observation4_original.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick, color=OliveGreen] (1.5,8) -- (2,6.5);
\draw [ultra thick, color=OliveGreen] (2,6.5) -- (2.33,6);
\draw [dashed, ultra thick, color=OliveGreen] (2.33,6) -- (3,5);
\draw [thick, color=Green] (5,8) -- (5,6.5);
\draw [dashed, thick,color=Green] (5,6.5) -- (5,5);
\draw [thick, color=teal] (8.5,8) -- (8,6.5);
\draw [dashed, thick, color=teal] (8,6.5) -- (7,5);
\draw [ultra thick, color=Blue] (3,5) -- (7,5);
\draw [thick, color=olive] (3,5) -- (2,3);
\draw [thick, color=LimeGreen] (7,5) -- (8,3);

\path (2,6.5) edge [Red, bend left=10] (3,6.7) {};
\path (3,6.7) edge [Red, bend left=10] (4,6.7) {};
\path (4,6.7) edge [Red, bend left=10] (5,6.5) {};
\path (5,6.5) edge [Red, bend left=20] (8,6.5) {};

\node () at (2,5.3) {\huge \color{OliveGreen} $e^{HJ}$};
\node () at (3.5,7.3) {\huge \color{Red} $e^S$};
\node () at (1.5,8.5) {\huge \color{OliveGreen} $p_i^\mu$};
\node () at (5,8.5) {\huge \color{Green} $p_j^\mu$};
\node () at (8.5,8.5) {\huge \color{teal} $p_k^\mu$};
\node () at (0.8,6.5) {\huge \color{OliveGreen} $t_i(\r;P)$};

\node [draw, circle, minimum size=4pt, color=OliveGreen, fill=OliveGreen, inner sep=0pt,outer sep=0pt] () at (2,6.5) {};
\node [draw, circle, minimum size=4pt, color=OliveGreen, fill=OliveGreen, inner sep=0pt,outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (7,5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,6.5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (8,6.5) {};
\node [draw, circle, minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4,6.7) {};
\node [draw, circle, minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (3,6.7) {};

\end{tikzpicture}
}

==> figs/onshell_lemma10_principal_overlap1.tex <==
\resizebox{0.85\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Red] (2,8) -- (5,6);
\draw [ultra thick,color=Red] (8,8) -- (5,6);
\draw [ultra thick,color=Red] (5,3) -- (5,6);
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (5,6) {};
\node [draw, circle, minimum size=3pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,8) {};
\node [draw, circle, minimum size=3pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,8) {};
\node [draw, circle, minimum size=3pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,3) {};
\node () at (1.5,8) {\huge \color{Blue} $A$};
\node () at (8.5,8) {\huge \color{Blue} $B$};
\node () at (5,2.3) {\huge \color{Blue} $C$};

\end{tikzpicture}
}

==> figs/onshell_lemma10_principal_overlap2.tex <==
\resizebox{0.85\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Red] (2,8) -- (5,6);
\draw [ultra thick,color=Red] (8,8) -- (5,6);
\draw [ultra thick,color=Red] (2,3) -- (5,5);
\draw [ultra thick,color=Red] (8,3) -- (5,5);
\draw [ultra thick,color=Red] (5,6) -- (5,5);
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (5,6) {};
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node [draw, circle, minimum size=3pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,8) {};
\node [draw, circle, minimum size=3pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,8) {};
\node [draw, circle, minimum size=3pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,3) {};
\node [draw, circle, minimum size=3pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,3) {};
\node () at (1.5,8) {\huge \color{Blue} $A$};
\node () at (8.5,8) {\huge \color{Blue} $B$};
\node () at (1.5,3) {\huge \color{Blue} $C$};
\node () at (8.5,3) {\huge \color{Blue} $D$};

\end{tikzpicture}
}

==> figs/onshell_lemma11_corollary1_statement3_configuration.tex <==
\resizebox{0.25\textwidth}{!}{
\begin{tikzpicture}[scale=0.4, mydot/.style={circle, fill, inner sep=0.67pt}]
% \draw [help lines] (0,0) grid (10,10);

\path (1.67,9) edge [Green, thick] (2.33,8) {};
\path (2.33,8) edge [Green, thick] (3.67,6) {};
\path (3.67,6) edge [dashed, Black, thick] (3.67,4) {};
\path (2.33,8) edge [Red, thick, bend left = 30] (7.67,8) {};
\path (8.33,9) edge [LimeGreen, thick] (7.67,8) {};
\path (7.67,8) edge [LimeGreen, thick] (6.33,6) {};
\path (6.33,6) edge [dashed, Black, thick] (6.33,4) {};
\path (3,1) edge [Black, thick] (4,2.3) {};
\path (7,1) edge [Black, thick] (6,2.3) {};

\node [draw, thick, ellipse, minimum height=2em, minimum width=6em, color=Black, fill=Black!33, inner sep=0pt,outer sep=0pt] () at (5,3.2) {};

\node [draw, circle, minimum size=2pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2.33,8) {};
\node [draw, circle, minimum size=2pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,7) {};
\node [draw, circle, minimum size=2pt, color=Black, fill=Black, inner sep=0pt, outer sep=0pt] () at (3.67,6) {};
\node [draw, circle, minimum size=2pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7.67,8) {};
\node [draw, circle, minimum size=2pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7,7) {};
\node [draw, circle, minimum size=2pt, color=Black, fill=Black, inner sep=0pt, outer sep=0pt] () at (6.33,6) {};

\path (3,1.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,1.5);

\node () at (1.5,9.6) {\color{Green} $p_i^\mu$};
\node () at (8.5,9.6) {\color{LimeGreen} $p_j^\mu$};
\node () at (2,7.2) {\color{Green} $e^{J_i}$};
\node () at (8,7.2) {\color{LimeGreen} $e^{J_j}$};
\node () at (5,9.2) {\small \color{Red} $P$};
\node () at (2.9,5) {\small $e_1^{HJ}$};
\node () at (7.2,5) {\small $e_2^{HJ}$};
\node () at (5,3.1) {$t(\r;\varnothing)$};
\end{tikzpicture}
}

==> figs/onshell_lemma11_corollary2.tex <==
\resizebox{0.3\textwidth}{!}{
\begin{tikzpicture}[scale=0.4, mydot/.style={circle, fill, inner sep=0.67pt}]
    % \draw [help lines] (0,0) grid (10,10);
    \node [draw, ellipse, minimum height=2em, minimum width=3em, color=Blue, fill=Blue!50, inner sep=0pt,outer sep=0pt] () at (3,6) {};
    \node [draw, ellipse, minimum height=2em, minimum width=3em, color=Blue, fill=Blue!50, inner sep=0pt,outer sep=0pt] () at (7,6) {};
    \path (3,1) edge [thick, color=Black] (4,2.5) {};
    \path (7,1) edge [thick, color=Black] (6,2.5) {};
    \node [draw, ellipse, minimum height=1.5em, minimum width=4em, color=Blue, fill=Blue!50, inner sep=0pt,outer sep=0pt] () at (5,3) {};
    
    \path (2,9) edge [thick, color=Green, bend right =20] (3,6) {};
    \path (2,9) edge [thick, color=Green, bend left =20] (6,6) {};
    \path (1.5,10) edge [thick, color=Green] (2,9) {};
    \path (9,10) edge [thick, color=teal] (7.5,6) {};
    \node [draw, circle, minimum size=2pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3,6) {};
    \node [draw, circle, minimum size=2pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (6,6) {};
    \node [draw, circle, minimum size=2pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (7.5,6) {};
    \node [draw, circle, minimum size=2pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,9) {};
    
    \path (3,1.5)-- node[mydot, pos=.33] {} node[mydot] {} node[mydot, pos=.67] {}(7,1.5);
    
    \node () at (1.4,8.8) {\small \color{Green} $v^J$};
    \node () at (1,6) {\small \color{Blue} $\gamma_1^H$};
    \node () at (9,6) {\small \color{Blue} $\gamma_2^H$};
    \node () at (7.5,3) {\small \color{Blue} $\gamma_3^H$};
\end{tikzpicture}
}

==> figs/onshell_lemma11_kgeq2_P2_intersects_SiiJ_config1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,5);

\draw [ultra thick] (1,3) -- (2,0);
\draw [ultra thick] (3,3) -- (3.5,0);
\draw [ultra thick] (9,3) -- (8,0);
\draw [ultra thick] (5.5,3) -- (5.5,0);
\draw [ultra thick] (0.67,4) -- (1,3);
\draw [ultra thick] (9.33,4) -- (9,3);

\path (1,3) edge [Red, bend left=30] (3.167,2) {};
\path (3.167,2) edge [Red, bend left=10] (3.8,2.25) {};
\path (3.8,2.25) edge [Red, bend left=10] (4.3,2.33) {};
\path (4.3,2.33) edge [Red, bend left=10] (4.8,2.25) {};
\path (4.8,2.25) edge [Red, bend left=10] (5.5,2) {};
\path (5.5,2) edge [Red, bend left=15] (6.5,2.33) {};
\path (8,2.67) edge [Red, bend left=15] (9,3) {};
\path (2,2.85) edge [dashed, Red, bend left=60] (4.3,2.33) {};

\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.167,2) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (5.5,2) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (1,3) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (9,3) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (3.8,2.25) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4.3,2.33) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4.8,2.25) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (2,2.85) {};

\path (6.5,2.33)-- node[mydot, color=Red, pos=.333] {} node[mydot, color=Red] {} node[mydot, color=Red, pos=.666] {}(8,2.67);

\node () at (0.5,4.5) {\huge \color{Green} $p_i^\mu$};
\node () at (9.5,4.5) {\huge \color{ForestGreen} $p_j^\mu$};
\node () at (3.25,3.5) {\huge \color{Red} $e_*$};
\node () at (4.1,1.8) {\huge \color{Red} $e'_a$};
\node () at (2.8,1.8) {\Large $A$};
\node () at (5.8,1.8) {\Large $B$};
\node () at (3.7,2.55) {\Large \color{Red} $A'$};
\node () at (4.8,2.55) {\Large \color{Red} $B'$};

\end{tikzpicture}
}

==> figs/onshell_lemma11_kgeq2_P2_intersects_SiiJ_config1_modified.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,5);

\draw [ultra thick] (1,3) -- (2,0);
\draw [ultra thick] (3,3) -- (3.5,0);
\draw [ultra thick] (9,3) -- (8,0);
\draw [ultra thick] (5.5,3) -- (5.5,0);
\draw [ultra thick] (0.67,4) -- (1,3);
\draw [ultra thick] (9.33,4) -- (9,3);

\path (1,3) edge [Red, bend left=30] (3.167,2) {};
\path (3.167,2) edge [Red, bend left=10] (3.8,2.25) {};
\path (3.8,2.25) edge [dashed, Red, bend left=10] (4.3,2.33) {};
\path (4.3,2.33) edge [Red, bend left=10] (4.8,2.25) {};
\path (4.8,2.25) edge [Red, bend left=10] (5.5,2) {};
\path (5.5,2) edge [Red, bend left=15] (6.5,2.33) {};
\path (8,2.67) edge [Red, bend left=15] (9,3) {};
\path (2,2.85) edge [Red, bend left=60] (4.3,2.33) {};

\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.167,2) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (5.5,2) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (1,3) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (9,3) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (3.8,2.25) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4.3,2.33) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4.8,2.25) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (2,2.85) {};

\path (6.5,2.33)-- node[mydot, color=Red, pos=.333] {} node[mydot, color=Red] {} node[mydot, color=Red, pos=.666] {}(8,2.67);

\node () at (0.5,4.5) {\huge \color{Green} $p_i^\mu$};
\node () at (9.5,4.5) {\huge \color{ForestGreen} $p_j^\mu$};
\node () at (3.25,3.5) {\huge \color{Red} $e_*$};
\node () at (4.1,1.8) {\huge \color{Red} $e'_a$};
\node () at (2.8,1.8) {\Large $A$};
\node () at (5.8,1.8) {\Large $B$};
\node () at (3.7,2.55) {\Large \color{Red} $A'$};
\node () at (4.8,2.55) {\Large \color{Red} $B'$};

\end{tikzpicture}
}

==> figs/onshell_lemma11_kgeq2_P2_intersects_SiiJ_config2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick] (1,8) -- (2,5);
\draw [ultra thick] (3,8) -- (3.5,5);
\draw [ultra thick] (9,8) -- (8,5);
\draw [ultra thick] (5.5,8) -- (5.5,5);
\draw [ultra thick] (0.67,9) -- (1,8);
\draw [ultra thick] (9.33,9) -- (9,8);

\draw [ultra thick, olive] (2,1) -- (4,3);
\draw [ultra thick, olive] (4,3) -- (5,4);
\draw [ultra thick] (8,1) -- (5,4);
\draw [dashed, ultra thick] (8,5) -- (6,3);

\path (1,8) edge [Red, bend left=30] (3.167,7) {};
\path (3.167,7) edge [Red, bend left=10] (3.8,7.25) {};
\path (3.8,7.25) edge [Red, bend left=10] (4.3,7.33) {};
\path (4.3,7.33) edge [Red, bend left=10] (4.8,7.25) {};
\path (4.8,7.25) edge [Red, bend left=10] (5.5,7) {};
\path (5.5,7) edge [Red, bend left=15] (6.5,7.33) {};
\path (8,7.67) edge [Red, bend left=15] (9,8) {};
\path (4.3,7.33) edge [dashed, ultra thick, Red, bend right=10] (4,3) {};

\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.167,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (5.5,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (1,8) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (9,8) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6,3) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (3.8,7.25) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4.3,7.33) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4.8,7.25) {};
\node [draw,circle,minimum size=4pt, color=olive, fill=olive, inner sep=0pt,outer sep=0pt] () at (4,3) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,4) {};

\path (6.5,7.33)-- node[mydot, color=Red, pos=.333] {} node[mydot, color=Red] {} node[mydot, color=Red, pos=.666] {}(8,7.67);

\node () at (0.5,9.5) {\huge \color{Green} $p_i^\mu$};
\node () at (9.5,9.5) {\huge \color{ForestGreen} $p_j^\mu$};
\node () at (1.5,1) {\huge \color{olive} $p_l^\mu$};
\node () at (4.3,5) {\huge \color{Red} $e_*$};
\node () at (4.6,7.8) {\huge \color{Red} $e'_a$};
\node () at (4.6,3.2) {\huge \color{olive} $e^{J_l}$};
\node () at (7.3,3.8) {\huge $e^{HJ}$};
\node () at (2.9,6.8) {\Large $A$};
\node () at (5.8,6.8) {\Large $B$};
\node () at (3.6,6.9) {\Large \color{Red} $A'$};
\node () at (4.8,6.9) {\Large \color{Red} $B'$};

\end{tikzpicture}
}

==> figs/onshell_lemma11_kgeq2_P2_intersects_SiiJ_config2_modified.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick] (1,8) -- (2,5);
\draw [ultra thick] (3,8) -- (3.5,5);
\draw [ultra thick] (9,8) -- (8,5);
\draw [ultra thick] (5.5,8) -- (5.5,5);
\draw [ultra thick] (0.67,9) -- (1,8);
\draw [ultra thick] (9.33,9) -- (9,8);

\draw [ultra thick, olive] (2,1) -- (4,3);
\draw [dashed, ultra thick, olive] (4,3) -- (5,4);
\draw [ultra thick] (8,1) -- (5,4);
\draw [ultra thick] (8,5) -- (6,3);

\path (1,8) edge [Red, bend left=30] (3.167,7) {};
\path (3.167,7) edge [Red, bend left=10] (3.8,7.25) {};
\path (3.8,7.25) edge [Red, bend left=10] (4.3,7.33) {};
\path (4.3,7.33) edge [dashed, Red, bend left=10] (4.8,7.25) {};
\path (4.8,7.25) edge [Red, bend left=10] (5.5,7) {};
\path (5.5,7) edge [Red, bend left=15] (6.5,7.33) {};
\path (8,7.67) edge [Red, bend left=15] (9,8) {};
\path (4.3,7.33) edge [ultra thick, Red, bend right=10] (4,3) {};

\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.167,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (5.5,7) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (1,8) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (9,8) {};
\node [draw,circle,minimum size=4pt, color=Black, fill=Black, inner sep=0pt,outer sep=0pt] () at (6,3) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (3.8,7.25) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4.3,7.33) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4.8,7.25) {};
\node [draw,circle,minimum size=4pt, color=olive, fill=olive, inner sep=0pt,outer sep=0pt] () at (4,3) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,4) {};

\path (6.5,7.33)-- node[mydot, color=Red, pos=.333] {} node[mydot, color=Red] {} node[mydot, color=Red, pos=.666] {}(8,7.67);

\node () at (0.5,9.5) {\huge \color{Green} $p_i^\mu$};
\node () at (9.5,9.5) {\huge \color{ForestGreen} $p_j^\mu$};
\node () at (1.5,1) {\huge \color{olive} $p_l^\mu$};
\node () at (4.3,5) {\huge \color{Red} $e_*$};
\node () at (4.6,7.8) {\huge \color{Red} $e'_a$};
\node () at (4.6,3.2) {\huge \color{olive} $e^{J_l}$};
\node () at (7.3,3.8) {\huge $e^{HJ}$};
\node () at (2.9,6.8) {\Large $A$};
\node () at (5.8,6.8) {\Large $B$};
\node () at (3.6,6.9) {\Large \color{Red} $A'$};
\node () at (4.8,6.9) {\Large \color{Red} $B'$};

\end{tikzpicture}
}

==> figs/onshell_lemma11_statement1_configuration.tex <==
\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,5);

\path (1,2) edge [ultra thick, color=Red, bend left=10] (3,2.6) {};
\path (3,2.6) edge [ultra thick, color=orange, bend left=10] (7,2.6) {};
\path (7,2.6) edge [ultra thick, color=Red, bend left=10] (9,2) {};
\path (3.5,4) edge [ultra thick, color=Red] (4,2.75) {};
\path (4.5,5) edge [ultra thick, color=Red] (5,4) {};
\path (6,5) edge [ultra thick, color=Red] (5,4) {};
\path (5,4) edge [ultra thick, color=Red] (5,2.8) {};

\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (1,2) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (9,2) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (3,2.6) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (7,2.6) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (5,4) {};
\node [draw,circle,minimum size=4pt, color=orange, fill=orange, inner sep=0pt,outer sep=0pt] () at (4,2.75) {};
\node [draw,circle,minimum size=4pt, color=orange, fill=orange, inner sep=0pt,outer sep=0pt] () at (5,2.8) {};
\node [draw,circle,minimum size=4pt, color=orange, fill=orange, inner sep=0pt,outer sep=0pt] () at (6,2.75) {};

\node () at (0.5,2) {\huge \color{Blue} $A$};
\node () at (9.5,2) {\huge \color{Blue} $B$};
\node () at (2.8,3) {\huge \color{Red} $A'$};
\node () at (7.2,3) {\huge \color{Red} $B'$};
% \node () at (5,1.5) {\Large $P_a'$};
% \node () at (5,2.1) [] {\huge $\underbrace{\phantom{\qquad\qquad\qquad}}$};
\node () at (7,4.5) {\Huge $\Gamma_a$};

\node [draw, dotted, ultra thick, ellipse, minimum height=11em, minimum width=9.5em, inner sep=0pt,outer sep=0pt] () at (5,3.2) {};

\end{tikzpicture}
}

==> figs/onshell_lemma3_proof_config_I.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (-2,0) grid (8,10);

\draw [thick,color=Black] (2.5,9) -- (7.5,5);
\draw [thick,color=Black] (5,7) -- (3.5,5.8);
\draw [thick,color=Black] (3.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (-0.5,5);
\draw [dashed, ultra thick,color=Blue] (3.5,5.8) -- (3.5,3.8);
\draw [thick,color=Red] (3.5,3.8) -- (2,2.6);
\draw [thick,color=Black] (0.5,1.4) -- (2,2.6);
\draw [thick,color=Black] (3.5,3.8) -- (5,2.6);
\draw [thick,color=Black] (6,1.8) -- (5,2.6);

\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,8.2) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (0.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,3.8) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (0.5,1.4) {};

\node (pi) at (2,9) {\huge $p_i^\mu$};
\node (A) at (3.9,5.8) {\huge $A$};
\node (B) at (3.9,3.8) {\huge $B$};
\node (e0) at (3,4.8) {\huge $e_0$};
\node () at (5.9,8.5) {\huge ${\color{Green} t(\r_1;p_i)}$};
\node () at (0,6.6) {\huge $t(\r_2;A)$};
\node () at (0.5,2.8) {\huge $t(\r_2;B)$};
\node () at (0,1) {\huge ${\color{Blue} q_j}$};
\node () at (2.8,2.8) {\huge ${\color{Red} e'}$};

\node[dotted, ultra thick, draw=Green, ellipse, minimum height=5.4cm, minimum width=4cm] () at (3.5,6){};

\path (2,2.2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5,2.2);
\path (2,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(0.5,5.8);
\path (5,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,5.8);

\draw [ultra thick,color=Blue] (0.25,0.5) -- (0.5,1.4);
\draw [ultra thick,color=Blue] (0.75,0.5) -- (0.5,1.4);
\end{tikzpicture}
}

==> figs/onshell_lemma3_proof_config_II.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (-2,0) grid (8,10);

\draw [thick,color=Black] (2.5,9) -- (7.5,5);
\draw [thick,color=Black] (5,7) -- (3.5,5.8);
\draw [thick,color=Black] (3.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (-0.5,5);
\draw [dashed, ultra thick,color=Blue] (3.5,5.8) -- (3.5,3.8);
\draw [thick,color=Red] (3.5,3.8) -- (2,2.6);
\draw [thick,color=Black] (1,1.8) -- (2,2.6);
\draw [thick,color=Black] (3.5,3.8) -- (5,2.6);
\draw [thick,color=Black] (6,1.8) -- (5,2.6);

\node (pi) at (2,9) {\huge $p_i^\mu$};
\node (A) at (3.9,5.8) {\huge $A$};
\node (B) at (3.9,3.8) {\huge $B$};
\node (e0) at (3,4.8) {\huge $e_0$};
\node () at (5.9,8.5) {\huge ${\color{Green} t(\r_1;p_i)}$};
\node () at (0,6.6) {\huge $t(\r_2;A)$};
\node () at (0.5,2.8) {\huge $t(\r_2;B)$};
\node () at (0,1) {\huge ${\color{LimeGreen} p_{k_a}}$};
\node () at (2,1) {\huge ${\color{olive} p_{k_b}}$};
\node () at (2.8,2.8) {\huge ${\color{Red} e'}$};

\node[dotted, ultra thick, draw=Green, ellipse, minimum height=5.4cm, minimum width=4cm] () at (3.5,6){};

\path (2,2.2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5,2.2);
\path (2,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(0.5,5.8);
\path (5,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,5.8);

\draw [ultra thick,color=LimeGreen] (0.25,0.5) -- (1,1.8);
\draw [ultra thick,color=olive] (1.75,0.5) -- (1,1.8);

\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,8.2) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (0.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,3.8) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (1,1.8) {};

\end{tikzpicture}
}

==> figs/onshell_lemma3_proof_config_III.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (-2,0) grid (8,10);

\draw [thick,color=Black] (2.5,9) -- (7.5,5);
\draw [thick,color=Black] (5,7) -- (3.5,5.8);
\draw [thick,color=Black] (3.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (-0.5,5);
\draw [dashed, ultra thick,color=Blue] (3.5,5.8) -- (3.5,3.8);
\draw [thick,color=Black] (3.5,3.8) -- (2,3.4);
\draw [thick,color=Red] (1.5,1.8) -- (2,3.4);
\draw [thick,color=Black] (3.5,3.8) -- (5,2.6);
\draw [thick,color=Black] (6,1.8) -- (5,2.6);
\draw [thick,color=Red] (2.75,3.6) -- (3.25,1.5);
\draw [dashed, ultra thick,color=Blue] (3.25,1.5) -- (1.5,1.8);
\draw [ultra thick,color=LimeGreen] (0.75,0.5) -- (1.5,1.8);
\draw [ultra thick,color=olive] (3.25,1.5) -- (3.5,0.5);

\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,8.2) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (0.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,3.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,3.4) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2.75,3.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (1.5,1.8) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (3.25,1.5) {};

\node (pi) at (2,9) {\huge $p_i^\mu$};
\node (A) at (3.9,5.8) {\huge $A$};
\node (B) at (3.9,3.8) {\huge $B$};
\node (e0) at (3,4.8) {\huge $e_0$};
\node (e1) at (1.4,2.6) {\huge ${\color{Red} e_a}$};
\node (e2) at (3.35,2.7) {\huge ${\color{Red} e_b}$};
\node (e12) at (2.1,1.2) {\huge ${\color{Blue} e_{ab}}$};
\node () at (6,8.5) {\huge ${\color{Green} t(\r;p_i)}$};
\node () at (0,6.6) {\huge $t(\r_1;A)$};
\node () at (6,1.3) {\huge $t(\r_1;B)$};
\node () at (0.5,1) {\huge ${\color{LimeGreen} p_{k_a}}$};
\node () at (4,1) {\huge ${\color{olive} p_{k_b}}$};

\node[dotted, ultra thick, draw=Green, ellipse, minimum height=6.4cm, minimum width=4.4cm] () at (3.3,5.5){};

\path (3.25,1.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5,2.6);
\path (1,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(0,5.8);
\path (5,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,5.8);

\end{tikzpicture}
}

==> figs/onshell_lemma3_proof_config_III_comparison.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (-2,0) grid (8,10);

\draw [thick,color=Black] (2.5,9) -- (7.5,5);
\draw [thick,color=Black] (5,7) -- (3.5,5.8);
\draw [thick,color=Black] (3.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (-0.5,5);
\draw [ultra thick,color=Blue] (3.5,5.8) -- (3.5,3.8);
\draw [thick,color=Black] (3.5,3.8) -- (2,3.4);
\draw [dashed, thick,color=Red] (1.5,1.8) -- (2,3.4);
\draw [thick,color=Black] (3.5,3.8) -- (5,2.6);
\draw [thick,color=Black] (6,1.8) -- (5,2.6);
\draw [dashed, thick,color=Red] (2.75,3.6) -- (3.25,1.5);
\draw [ultra thick,color=Blue] (3.25,1.5) -- (1.5,1.8);
\draw [ultra thick,color=LimeGreen] (0.75,0.5) -- (1.5,1.8);
\draw [ultra thick,color=olive] (3.25,1.5) -- (3.5,0.5);

\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,8.2) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (0.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,3.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,3.4) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2.75,3.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (1.5,1.8) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (3.25,1.5) {};

\node (pi) at (2,9) {\huge $p_i^\mu$};
\node (A) at (3.9,5.8) {\huge $A$};
\node (B) at (3.9,3.8) {\huge $B$};
\node (e0) at (3,4.8) {\huge $e_0$};
\node (e1) at (1.4,2.6) {\huge ${\color{Red} e_a}$};
\node (e2) at (3.35,2.7) {\huge ${\color{Red} e_b}$};
\node (e12) at (2.1,1.2) {\huge ${\color{Blue} e_{ab}}$};
\node () at (6,8.5) {\huge ${\color{Green} t(\r;p_i)}$};
% \node () at (0,6.6) {\huge $t(\r_1;A)$};
% \node () at (6,1.3) {\huge $t(\r_1;B)$};
\node () at (0.5,1) {\huge ${\color{LimeGreen} p_{k_a}}$};
\node () at (4,1) {\huge ${\color{olive} p_{k_b}}$};

\node[dotted, ultra thick, draw=Green, ellipse, minimum height=6.4cm, minimum width=4.4cm] () at (3.3,5.5){};

\path (3.25,1.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5,2.6);
\path (1,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(0,5.8);
\path (5,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,5.8);

\end{tikzpicture}
}

==> figs/onshell_lemma3_proof_config_II_comparison.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (-2,0) grid (8,10);

\draw [thick,color=Black] (2.5,9) -- (7.5,5);
\draw [thick,color=Black] (5,7) -- (3.5,5.8);
\draw [thick,color=Black] (3.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (-0.5,5);
\draw [ultra thick,color=Blue] (3.5,5.8) -- (3.5,3.8);
\draw [dashed, thick,color=Red] (3.5,3.8) -- (2,2.6);
\draw [thick,color=Black] (1,1.8) -- (2,2.6);
\draw [thick,color=Black] (3.5,3.8) -- (5,2.6);
\draw [thick,color=Black] (6,1.8) -- (5,2.6);

\node (pi) at (2,9) {\huge $p_i^\mu$};
\node (A) at (3.9,5.8) {\huge $A$};
\node (B) at (3.9,3.8) {\huge $B$};
\node (e0) at (3,4.8) {\huge $e_0$};
\node () at (5.9,8.5) {\huge ${\color{Green} t(\r_1;p_i)}$};
% \node () at (0,6.6) {\huge $t(\r_2;A)$};
% \node () at (0.5,2.8) {\huge $t(\r_2;B)$};
\node () at (0,1) {\huge ${\color{LimeGreen} p_{k_a}}$};
\node () at (2,1) {\huge ${\color{olive} p_{k_b}}$};
\node () at (2.8,2.8) {\huge ${\color{Red} e'}$};

\node[dotted, ultra thick, draw=Green, ellipse, minimum height=5.4cm, minimum width=4cm] () at (3.5,6){};

\path (2,2.2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5,2.2);
\path (2,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(0.5,5.8);
\path (5,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,5.8);

\draw [ultra thick,color=LimeGreen] (0.25,0.5) -- (1,1.8);
\draw [ultra thick,color=olive] (1.75,0.5) -- (1,1.8);

\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,8.2) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (0.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,3.8) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (1,1.8) {};

\end{tikzpicture}
}

==> figs/onshell_lemma3_proof_config_IV.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Black] (2.5,9) -- (7.5,5);
\draw [thick,color=Black] (5,7) -- (3.5,5.8);
\draw [thick,color=Black] (3.5,5.8) -- (2,7);
\draw [thick,color=Red] (0.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (-0.5,5.8);
\draw [dashed, ultra thick,color=Blue] (3.5,5.8) -- (3.5,3.8);
\draw [thick,color=Black] (3.5,3.8) -- (2,3.4);
\draw [thick,color=Red] (1.5,1.8) -- (2,3.4);
\draw [thick,color=Black] (3.5,3.8) -- (5,2.6);
\draw [thick,color=Black] (6,1.8) -- (5,2.6);
\draw [thick,color=Red] (2.75,3.6) -- (3.25,1.5);
\path (-0.5,5.8) edge [dashed, ultra thick, color=Blue, bend right=50] (1.5,1.8) {};
\path (0.5,5.8) edge [dashed, ultra thick, color=Blue, bend right=25] (3.25,1.5) {};
\draw [ultra thick,color=LimeGreen] (0.75,0.5) -- (1.5,1.8);
\draw [ultra thick,color=olive] (3.25,1.5) -- (3.5,0.5);
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,8.2) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (0.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,3.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,3.4) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2.75,3.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (1.5,1.8) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (3.25,1.5) {};

\node (pi) at (2,9) {\huge $p_i^\mu$};
\node (A) at (3.9,5.8) {\huge $A$};
\node (B) at (3.9,3.8) {\huge $B$};
\node () at (0.5,6.3) {\huge $A''$};
\node () at (1.7,1.4) {\huge $B'$};
\node () at (-0.5,6.3) {\huge $A'$};
\node () at (2.8,1.1) {\huge $B''$};
\node (e0) at (3,4.8) {\huge $e_0$};
\node () at (-1.1,4) {\huge ${\color{Blue} e'_{*}}$};
\node () at (0.5,4) {\huge ${\color{Blue} e''_{*}}$};
\node () at (1.33,2.5) {\huge ${\color{Red} e_a}$};
\node () at (3.33,2.5) {\huge ${\color{Red} e_b}$};
\node (e'1) at (1.5,6.2) {\huge ${\color{Red} e'_a}$};
\node () at (5.9,8.5) {\huge ${\color{Green} t(\r_1;p_i)}$};
\node () at (7,6.6) {\huge $t(\r_2;A)$};
\node () at (6,1.3) {\huge $t(\r_2;B)$};
\node () at (0.5,1) {\huge ${\color{LimeGreen} p_{k_a}}$};
\node () at (4,1) {\huge ${\color{olive} p_{k_b}}$};

\node[dotted, ultra thick, draw=Green, ellipse, minimum height=6.4cm, minimum width=4.4cm] () at (3.3,5.6){};

\path (3.25,1.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5,2.6);
\path (5,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,5.8);

\end{tikzpicture}
}

==> figs/onshell_lemma3_proof_config_IV_comparison.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Black] (2.5,9) -- (7.5,5);
\draw [thick,color=Black] (5,7) -- (3.5,5.8);
\draw [thick,color=Black] (3.5,5.8) -- (2,7);
\draw [dashed, thick,color=Red] (0.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (-0.5,5.8);
\draw [ultra thick,color=Blue] (3.5,5.8) -- (3.5,3.8);
\draw [thick,color=Black] (3.5,3.8) -- (2,3.4);
\draw [dashed, thick,color=Red] (1.5,1.8) -- (2,3.4);
\draw [thick,color=Black] (3.5,3.8) -- (5,2.6);
\draw [thick,color=Black] (6,1.8) -- (5,2.6);
\draw [dashed, thick,color=Red] (2.75,3.6) -- (3.25,1.5);
\path (-0.5,5.8) edge [ultra thick, color=Blue, bend right=50] (1.5,1.8) {};
\path (0.5,5.8) edge [ultra thick, color=Blue, bend right=25] (3.25,1.5) {};
\draw [ultra thick,color=LimeGreen] (0.75,0.5) -- (1.5,1.8);
\draw [ultra thick,color=olive] (3.25,1.5) -- (3.5,0.5);
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,8.2) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (0.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,3.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,3.4) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2.75,3.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (1.5,1.8) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (3.25,1.5) {};

\node (pi) at (2,9) {\huge $p_i^\mu$};
\node (A) at (3.9,5.8) {\huge $A$};
\node (B) at (3.9,3.8) {\huge $B$};
\node () at (0.5,6.3) {\huge $A''$};
\node () at (1.7,1.4) {\huge $B'$};
\node () at (-0.5,6.3) {\huge $A'$};
\node () at (2.8,1.1) {\huge $B''$};
\node (e0) at (3,4.8) {\huge $e_0$};
\node () at (-1.1,4) {\huge ${\color{Blue} e'_{*}}$};
\node () at (0.5,4) {\huge ${\color{Blue} e''_{*}}$};
\node () at (1.33,2.5) {\huge ${\color{Red} e_a}$};
\node () at (3.33,2.5) {\huge ${\color{Red} e_b}$};
\node (e'1) at (1.5,6.2) {\huge ${\color{Red} e'_a}$};
\node () at (5.9,8.5) {\huge ${\color{Green} t(\r_1;p_i)}$};
\node () at (7,6.6) {\huge $t(\r_2;A)$};
\node () at (6,1.3) {\huge $t(\r_2;B)$};
\node () at (0.5,1) {\huge ${\color{LimeGreen} p_{k_a}}$};
\node () at (4,1) {\huge ${\color{olive} p_{k_b}}$};

\node[dotted, ultra thick, draw=Green, ellipse, minimum height=6.4cm, minimum width=4.4cm] () at (3.3,5.6){};

\path (3.25,1.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5,2.6);
\path (5,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,5.8);

\end{tikzpicture}
}

==> figs/onshell_lemma3_proof_config_I_comparison.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (-2,0) grid (8,10);

\draw [thick,color=Black] (2.5,9) -- (7.5,5);
\draw [thick,color=Black] (5,7) -- (3.5,5.8);
\draw [thick,color=Black] (3.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (-0.5,5);
\draw [ultra thick,color=Blue] (3.5,5.8) -- (3.5,3.8);
\draw [dashed, thick,color=Red] (3.5,3.8) -- (2,2.6);
\draw [thick,color=Black] (0.5,1.4) -- (2,2.6);
\draw [thick,color=Black] (3.5,3.8) -- (5,2.6);
\draw [thick,color=Black] (6,1.8) -- (5,2.6);

\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,8.2) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (0.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,3.8) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (0.5,1.4) {};

\node (pi) at (2,9) {\huge $p_i^\mu$};
\node (A) at (3.9,5.8) {\huge $A$};
\node (B) at (3.9,3.8) {\huge $B$};
\node (e0) at (3,4.8) {\huge $e_0$};
\node () at (5.9,8.5) {\huge ${\color{Green} t(\r_1;p_i)}$};
% \node () at (0,6.6) {\huge $t(\r_2;A)$};
% \node () at (0.5,2.8) {\huge $t(\r_2;B)$};
\node () at (0,1) {\huge ${\color{Blue} q_j}$};
\node () at (2.8,2.8) {\huge ${\color{Red} e'}$};

\node[dotted, ultra thick, draw=Green, ellipse, minimum height=5.4cm, minimum width=4cm] () at (3.5,6){};

\path (2,2.2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5,2.2);
\path (2,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(0.5,5.8);
\path (5,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,5.8);

\draw [ultra thick,color=Blue] (0.25,0.5) -- (0.5,1.4);
\draw [ultra thick,color=Blue] (0.75,0.5) -- (0.5,1.4);
\end{tikzpicture}
}

==> figs/onshell_lemma3_proof_general_picture.tex <==
\resizebox{0.33\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (-2,0) grid (8,10);

\draw [thick,color=Black] (2.5,9) -- (7.5,5);
\draw [thick,color=Black] (5,7) -- (3.5,5.8);
\draw [thick,color=Black] (3.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (2,7);
\draw [thick,color=Black] (0.5,5.8) -- (-0.5,5);
\draw [dashed, ultra thick, color=Blue] (3.5,5.8) -- (3.5,3.8);
\draw [thick,color=Black] (3.5,3.8) -- (2,2.6);
\draw [thick,color=Black] (1,1.8) -- (2,2.6);
\draw [thick,color=Black] (3.5,3.8) -- (5,2.6);
\draw [thick,color=Black] (6,1.8) -- (5,2.6);

\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,8.2) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (5,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (0.5,5.8) {};
\node [draw,circle,minimum size=4pt, color=Green,fill=Green, inner sep=0pt,outer sep=0pt] () at (3.5,3.8) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.6) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.6) {};

\node (pi) at (2,9) {\huge $p_i^\mu$};
\node (A) at (3.9,5.8) {\huge $A$};
\node (B) at (3.9,3.8) {\huge $B$};
\node (e0) at (3,4.8) {\huge $e_0$};
\node () at (5.9,8.5) {\huge ${\color{Green} t(\r_1;p_i)}$};
\node () at (0,6.6) {\huge $t(\r_2;A)$};
\node () at (0.5,2.8) {\huge $t(\r_2;B)$};

\node[dotted, ultra thick, draw=Green, ellipse, minimum height=5.4cm, minimum width=4cm] () at (3.5,6){};

\path (2,2.2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5,2.2);
\path (2,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(0.5,5.8);
\path (5,2.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,5.8);
\end{tikzpicture}
}

==> figs/onshell_lemma4_heavy_in_light.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,12);

\draw [ultra thick,color=Green] (0,11) -- (3,8);
\draw [ultra thick,color=Red] (3,8) -- (4,7);
\draw [ultra thick,color=Blue] (4,7) -- (5,6);
\draw [ultra thick,color=teal] (3,12) -- (3.8,9.6);
\draw [ultra thick,color=teal] (3.8,9.6) -- (4.2,8.4);
\draw [ultra thick,color=red] (4.2,8.4) -- (4.6,7.2);
\draw [ultra thick,color=Blue] (4.6,7.2) -- (5,6);
\draw [ultra thick,color=olive] (10,11) -- (7,8);
\draw [ultra thick,color=Red] (7,8) -- (6,7);
\draw [ultra thick,color=Blue] (6,7) -- (5,6);
\draw [dashed, ultra thick,color=Blue] (5,6) -- (5,5);
\draw [ultra thick,color=Blue] (5,5) -- (4,4);
\draw [ultra thick,color=Blue] (5,5) -- (4.6,3.8);
\draw [ultra thick,color=Blue] (5,5) -- (6,4);
\draw [ultra thick,color=Red] (4,4) -- (3,3);
\draw [ultra thick,color=Red] (4.6,3.8) -- (4.2,2.6);
\draw [ultra thick,color=Red] (6,4) -- (7,3);
\draw [ultra thick,color=Green] (3,3) -- (1,1);
\draw [ultra thick,color=teal] (4.2,2.6) -- (3.4,0.2);
\draw [ultra thick,color=olive] (7,3) -- (9,1);
\path (2,9) edge [dashed, ultra thick, color=Green, bend left=20] (3.8,9.6) {};

\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (2,9) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (3,8) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (4,7) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.8,9.6) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (4.2,8.4) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (4.6,7.2) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (8,9) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (7,8) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (6,7) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (5,6) {};
% \node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (3.25,1.5) {};

\node () at (5.4,5.5) {\huge $\color{Blue} e_0$};
\node () at (3.2,7.3) {\huge $\color{Red} e'_1$};
\node () at (4.7,8) {\huge $\color{Red} e'_2$};
\node () at (6.8,7.2) {\huge $\color{Red} e'_n$};
\node () at (0,10.5) {\huge $\color{Green} p_{k_1}$};
\node () at (3.7,11.5) {\huge $\color{teal} p_{k_2}$};
\node () at (9,10.8) {\huge $\color{olive} p_{k_n}$};
\node () at (2.8,9.8) {\huge $\color{Green} e_*$};

% \node[dotted, ultra thick, draw=Green, ellipse, minimum height=6.4cm, minimum width=4.4cm] () at (3.3,5.5){};

\path (3.8,9.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,9);
\path (4,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,2);

\end{tikzpicture}
}

==> figs/onshell_lemma4_heavy_in_light_Fq2.tex <==
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,12);

\draw [ultra thick,color=Green] (0,11) -- (3,8);
\draw [ultra thick,color=Red] (3,8) -- (4,7);
\draw [ultra thick,color=Blue] (4,7) -- (5,6);
\draw [ultra thick,color=teal] (3,12) -- (3.8,9.6);
\draw [ultra thick,color=teal] (3.8,9.6) -- (4.2,8.4);
\draw [ultra thick,color=red] (4.2,8.4) -- (4.6,7.2);
\draw [ultra thick,color=Blue] (4.6,7.2) -- (5,6);
\draw [ultra thick,color=olive] (10,11) -- (7,8);
\draw [ultra thick,color=Red] (7,8) -- (6,7);
\draw [ultra thick,color=Blue] (6,7) -- (5,6);
\draw [dashed, ultra thick,color=Blue] (5,6) -- (5,5);
\draw [ultra thick,color=Blue] (5,5) -- (4,4);
\draw [ultra thick,color=Blue] (5,5) -- (4.6,3.8);
\draw [ultra thick,color=Blue] (5,5) -- (6,4);
\draw [ultra thick,color=Red] (4,4) -- (3,3);
\draw [ultra thick,color=Red] (4.6,3.8) -- (4.2,2.6);
\draw [ultra thick,color=Red] (6,4) -- (7,3);
\draw [ultra thick,color=Green] (3,3) -- (1,1);
\draw [ultra thick,color=teal] (4.2,2.6) -- (3.4,0.2);
\draw [ultra thick,color=olive] (7,3) -- (9,1);

\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (1,10) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (3,8) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (4,7) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.33,11) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (4.2,8.4) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (4.6,7.2) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (9,10) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (7,8) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (6,7) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (5,6) {};

\node () at (5.4,5.5) {\huge $\color{Blue} e_0$};
\node () at (3.2,7.3) {\huge $\color{Red} e'_1$};
\node () at (4.7,8) {\huge $\color{Red} e'_2$};
\node () at (6.8,7.2) {\huge $\color{Red} e'_n$};
\node () at (0,10.5) {\huge $\color{Green} p_{k_1}$};
\node () at (3.7,11.5) {\huge $\color{teal} p_{k_2}$};
\node () at (9,10.8) {\huge $\color{olive} p_{k_n}$};
\node () at (2.5,7.5) [rotate=-45] {\huge $\underbrace{\phantom{\qquad\qquad\qquad\quad}}$};
\node () at (2,7) {\huge $P_1$};
\node () at (4.6,5.9) {\huge \color{Blue} $A$};
\node () at (4.6,5) {\huge \color{Blue} $B$};

\path (3.8,9.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,9);
\path (4,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,2);

\end{tikzpicture}
}

==> figs/onshell_lemma4_heavy_in_light_comparison.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,12);

\draw [ultra thick,color=Green] (0,11) -- (3,8);
\draw [dashed, ultra thick,color=Red] (3,8) -- (4,7);
\draw [ultra thick,color=Blue] (4,7) -- (5,6);
\draw [ultra thick,color=teal] (3,12) -- (3.8,9.6);
\draw [ultra thick,color=teal] (3.8,9.6) -- (4.2,8.4);
\draw [dashed, ultra thick,color=Red] (4.2,8.4) -- (4.6,7.2);
\draw [ultra thick,color=Blue] (4.6,7.2) -- (5,6);
\draw [ultra thick,color=olive] (10,11) -- (7,8);
\draw [ultra thick,color=Red] (7,8) -- (6,7);
\draw [ultra thick,color=Blue] (6,7) -- (5,6);
\draw [ultra thick,color=Blue] (5,6) -- (5,5);
\draw [ultra thick,color=Blue] (5,5) -- (4,4);
\draw [ultra thick,color=Blue] (5,5) -- (4.6,3.8);
\draw [ultra thick,color=Blue] (5,5) -- (6,4);
\draw [ultra thick,color=Red] (4,4) -- (3,3);
\draw [ultra thick,color=Red] (4.6,3.8) -- (4.2,2.6);
\draw [ultra thick,color=Red] (6,4) -- (7,3);
\draw [ultra thick,color=Green] (3,3) -- (1,1);
\draw [ultra thick,color=teal] (4.2,2.6) -- (3.4,0.2);
\draw [ultra thick,color=olive] (7,3) -- (9,1);
\path (2,9) edge [ultra thick, color=Green, bend left=20] (3.8,9.6) {};

\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (2,9) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (3,8) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (4,7) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (3.8,9.6) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (4.2,8.4) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (4.6,7.2) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (8,9) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (7,8) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (6,7) {};
\node [draw,circle,minimum size=4pt, fill=Black, inner sep=0pt,outer sep=0pt] () at (5,6) {};

\node () at (5.4,5.5) {\huge $\color{Blue} e_0$};
\node () at (3.2,7.3) {\huge $\color{Red} e'_1$};
\node () at (4.7,8) {\huge $\color{Red} e'_2$};
\node () at (6.8,7.2) {\huge $\color{Red} e'_n$};
\node () at (0,10.5) {\huge $\color{Green} p_{k_1}$};
\node () at (3.7,11.5) {\huge $\color{teal} p_{k_2}$};
\node () at (9,10.8) {\huge $\color{olive} p_{k_n}$};
\node () at (2.8,9.8) {\huge $\color{Green} e_*$};

\path (3.8,9.6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,9);
\path (4,1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,2);

\end{tikzpicture}
}

==> figs/onshell_lemma5_proof_case3.tex <==
\resizebox{0.27\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,8);

\draw [ultra thick,color=Black] (1,7) -- (5,4);
\draw [ultra thick,color=Black] (9,7) -- (5,4);
\draw [ultra thick,color=Black] (9,1) -- (5,4);
\draw [ultra thick,color=Black] (1,1) -- (5,4);

\node [draw, circle, minimum size=4pt, fill=Black, inner sep=0pt, outer sep=0pt] () at (5,4) {};

\node () at (2,7) {\huge $p_{k_1}^\mu$};
\node () at (8,7) {\huge $p_{k_2}^\mu$};
\node () at (8,1) {\huge $p_{k_3}^\mu$};
\node () at (2,1) {\huge $p_{k_n}^\mu$};
\node () at (5.5,4) {\huge $v_0$};

\path (3,1.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,1.5);
\end{tikzpicture}
}

==> figs/onshell_lemma6_configuration_unallowed.tex <==
\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [very thick,color=Green] (1,8) -- (2.33,7);
\path (2.33,7) edge [ultra thick, color=Green, bend left = 15] (5,5.5) {};
\draw [very thick,color=LimeGreen] (9,8) -- (7.67,7);
\path (7.67,7) edge [ultra thick, color=LimeGreen, bend right = 15] (5,5.5) {};
\draw [very thick,color=teal] (9,2) -- (7.67,3);
\path (7.67,3) edge [ultra thick, color=teal, bend right = 15] (6,4.9) {};
\path (5.67,5.1) edge [ultra thick, color=teal, bend right = 5] (5,5.5) {};
\draw [very thick,color=olive] (1,2) -- (2.33,3);
\path (2.33,3) edge [ultra thick, color=olive, bend left = 15] (4,4.9) {};
\path (4.33,5.1) edge [ultra thick, color=olive, bend left = 5] (5,5.5) {};

\path (2.33,7) edge [ultra thick, color=Green, bend right = 15] (5,4.5) {};
\path (7.67,7) edge [ultra thick, color=LimeGreen, bend left = 15] (5,4.5) {};
\path (7.67,3) edge [ultra thick, color=teal, bend left = 15] (5,4.5) {};
\path (2.33,3) edge [ultra thick, color=olive, bend right = 15] (5,4.5) {};

\node [draw, circle, minimum size=6pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5.5) {};
\node [draw, circle, minimum size=6pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,4.5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2.33,7) {};
\node [draw, circle, minimum size=4pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7.67,7) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] () at (7.67,3) {};
\node [draw, circle, minimum size=4pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (2.33,3) {};

\node () at (1,8.5) {\huge \color{Green} $p_1^\mu$};
\node () at (9,8.5) {\huge \color{LimeGreen} $p_2^\mu$};
\node () at (9,1.5) {\huge \color{teal} $p_3^\mu$};
\node () at (1,1.5) {\huge \color{olive} $p_4^\mu$};
\node () at (5,6) {\huge \color{Blue} $v_1$};
\node () at (5,4) {\huge \color{Blue} $v_2$};

\end{tikzpicture}
}

==> figs/onshell_lemma6_spanning_tree.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,9) -- (2,7);
\draw [ultra thick,color=Green] (2,7) -- (3,5);
\draw [ultra thick,color=Blue] (3,5) -- (4,3);
\draw [ultra thick,color=teal] (9,9) -- (8,7);
\draw [ultra thick,color=teal] (8,7) -- (7,5);
\draw [ultra thick,color=Blue] (7,5) -- (6,3);
\draw [ultra thick,color=Blue] (4,3) -- (6,3);
\draw [ultra thick,color=Blue] (4,3) -- (3,1);
\draw [ultra thick,color=Blue] (6,3) -- (7,1);
\draw [ultra thick,color=Red] (5,3) -- (5,4.5);
\draw [ultra thick,color=Blue] (5,6) -- (5,4.5);

\path (3,5) edge [dashed, ultra thick, color=Green, bend left=20] (5,6) {};

\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (4,3) {};
\node [draw,circle,minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (8,7) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (7,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,3) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,4.5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,6) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (6,3) {};

\node () at (3.6,6) {\huge $\color{Green} e''$};
\node () at (5.4,3.9) {\huge $\color{Red} e'$};
\node () at (5,6.4) {\huge $\color{Blue} v_1$};
\node () at (5,2.6) {\huge $\color{Blue} v_0$};

\path (3,1.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,1.5);

\end{tikzpicture}
}

==> figs/onshell_lemma6_spanning_tree_prime.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,9) -- (2,7);
\draw [ultra thick,color=Green] (2,7) -- (3,5);
\draw [ultra thick,color=Blue] (3,5) -- (4,3);
\draw [ultra thick,color=teal] (9,9) -- (8,7);
\draw [ultra thick,color=teal] (8,7) -- (7,5);
\draw [ultra thick,color=Blue] (7,5) -- (6,3);
\draw [ultra thick,color=Blue] (4,3) -- (6,3);
\draw [ultra thick,color=Blue] (4,3) -- (3,1);
\draw [ultra thick,color=Blue] (6,3) -- (7,1);
\draw [dashed, ultra thick,color=Red] (5,3) -- (5,4.5);
\draw [ultra thick,color=Blue] (5,6) -- (5,4.5);

\path (3,5) edge [ultra thick, color=Green, bend left=20] (5,6) {};

\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2,7) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (3,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (4,3) {};
\node [draw,circle,minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (8,7) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (7,5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,3) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,4.5) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,6) {};
\node [draw,circle,minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (6,3) {};

\node () at (3.6,6) {\huge $\color{Green} e''$};
\node () at (5.4,3.9) {\huge $\color{Red} e'$};
\node () at (5,6.4) {\huge $\color{Blue} v_1$};
\node () at (5,2.6) {\huge $\color{Blue} v_0$};

\path (3,1.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,1.5);

\end{tikzpicture}
}

==> figs/onshell_lemma8_proof_Fq2_comparison.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\node[draw, ellipse, minimum height=7em, minimum width=3em, color=gray, fill=Black!50, rotate =15] (s) at (4,5){};
\node[draw, ellipse, minimum height=7em, minimum width=3em, color=gray, fill=Black!50, rotate =-15] (s) at (6,5){};

\draw [ultra thick,color=teal] (1,8) -- (3,2);
\draw [ultra thick,color=teal] (9,8) -- (7,2);
\draw [very thick,color=Black] (4.3,5) -- (5.7,5);
% \draw [thick] (3.5,5) -- (4.3,5);
% \draw [thick] (3.5,5) -- (5.7,5);
\draw [dashed, thick, color=Red] (3.5,5) -- (2,5);
\draw [thick, color=Red] (6.5,5) -- (8,5);

\path (3.1,5.67) edge [ultra thick, dotted, bend left = 90] (6.9,5.67) {};
\path (3.1,5.67) edge [ultra thick, dotted, bend right = 45] (5,3) {};
\path (5,3) edge [ultra thick, dotted, bend right = 45] (6.9,5.67) {};

\node [draw, circle, minimum size=4pt, fill=Black, inner sep=0pt, outer sep=0pt] (v7) at (4.3,5) {};
\node [draw, circle, minimum size=4pt, fill=Black, inner sep=0pt, outer sep=0pt] (v7) at (5.7,5) {};
\node [draw, circle, minimum size=4pt, fill=Black, inner sep=0pt, outer sep=0pt] (v7) at (3.5,5) {};
\node [draw, circle, minimum size=4pt, fill=Black, inner sep=0pt, outer sep=0pt] (v7) at (6.5,5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] (v7) at (2,5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] (v7) at (8,5) {};

\node () at (3.8,5.8) {\Large $\text{ST}$};
\node () at (6.2,5.8) {\Large $\text{ST}$};
\node () at (5,5.3) {\huge $e_0$};
\node () at (2.7,5.5) {\huge \color{Red} $e'$};
\node () at (5,7.3) {\huge $s_{a,b}\cap T(\r)$};

\path (1,6)-- node[mydot, color=teal, pos=.333] {} node[mydot, color=teal] {} node[mydot, color=teal, pos=.666] {}(2,3);
\path (9,6)-- node[mydot, color=teal, pos=.333] {} node[mydot, color=teal] {} node[mydot, color=teal, pos=.666] {}(8,3);

\end{tikzpicture}
}

==> figs/onshell_lemma8_proof_Fq2_term.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\node[draw, ellipse, minimum height=7em, minimum width=3em, color=gray, fill=Black!50, rotate =15] (s) at (4,5){};
\node[draw, ellipse, minimum height=7em, minimum width=3em, color=gray, fill=Black!50, rotate =-15] (s) at (6,5){};

\draw [ultra thick,color=teal] (1,8) -- (3,2);
\draw [ultra thick,color=teal] (9,8) -- (7,2);
\draw [dashed, very thick,color=Black] (4.3,5) -- (5.7,5);
% \draw [thick] (3.5,5) -- (4.3,5);
% \draw [thick] (3.5,5) -- (5.7,5);
\draw [thick, color=Red] (3.5,5) -- (2,5);
\draw [thick, color=Red] (6.5,5) -- (8,5);

\path (3.1,5.67) edge [ultra thick, dotted, bend left = 90] (6.9,5.67) {};
\path (3.1,5.67) edge [ultra thick, dotted, bend right = 45] (5,3) {};
\path (5,3) edge [ultra thick, dotted, bend right = 45] (6.9,5.67) {};


\node [draw, circle, minimum size=4pt, fill=Black, inner sep=0pt, outer sep=0pt] (v7) at (4.3,5) {};
\node [draw, circle, minimum size=4pt, fill=Black, inner sep=0pt, outer sep=0pt] (v7) at (5.7,5) {};
\node [draw, circle, minimum size=4pt, fill=Black, inner sep=0pt, outer sep=0pt] (v7) at (3.5,5) {};
\node [draw, circle, minimum size=4pt, fill=Black, inner sep=0pt, outer sep=0pt] (v7) at (6.5,5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] (v7) at (2,5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] (v7) at (8,5) {};

\node () at (3.8,5.8) {\Large $\text{ST}$};
\node () at (6.2,5.8) {\Large $\text{ST}$};
\node () at (5,5.3) {\huge $e_0$};
\node () at (2.7,5.5) {\huge \color{Red} $e'$};
\node () at (5,7.3) {\huge $s_{a,b}\cap T(\r)$};

\path (1,6)-- node[mydot, color=teal, pos=.333] {} node[mydot, color=teal] {} node[mydot, color=teal, pos=.666] {}(2,3);
\path (9,6)-- node[mydot, color=teal, pos=.333] {} node[mydot, color=teal] {} node[mydot, color=teal, pos=.666] {}(8,3);

\end{tikzpicture}
}

==> figs/onshell_lemma8_proof_G.tex <==
\resizebox{0.33\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% draw [help lines] (0,0) grid (10,10);

\node[draw, circle, minimum size=7em, color=gray, fill=Black!50] () at (5,5){};

\draw [ultra thick,color=Green] (1,8) -- (3,2);
\draw [ultra thick,color=teal] (9,8) -- (7,2);

\path (4,5.9) edge [Red, bend right=20] (1.3,7) {};
\path (6,5.9) edge [Red, bend left=20] (8.7,7) {};
\path (6,4.07) edge [Red, bend right=15] (7.3,3) {};
\path (4,4.07) edge [Red, bend left=15] (2.7,3) {};

\node[draw, ellipse, minimum width=2.5em, minimum height=12em, color=Green, fill=Green!80, rotate=19] () at (2,5){};
\node[draw, ellipse, minimum width=2.5em, minimum height=12em, color=teal, fill=teal!80, rotate=-19] () at (8,5){};
\node[draw, ellipse, minimum width=12em, minimum height=5em, color=Blue, fill=Blue!60] () at (5,1.8){};

\path (2.5,6)-- node[mydot, color=Red, pos=.333] {} node[mydot, color=Red] {} node[mydot, color=Red, pos=.666] {}(3,4);
\path (7.5,6)-- node[mydot, color=Red, pos=.333] {} node[mydot, color=Red] {} node[mydot, color=Red, pos=.666] {}(7,4);

\node () at (5,5) {\huge $s_{a,b}$};
\node () at (3.5,7) {\huge \color{Red} $\cup_{i'<i} S_{i'}$};
\node () at (5,1.8) {\huge $H$};

\end{tikzpicture}
}

==> figs/onshell_lemma9_extension_within_S.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,8) -- (3,2);
\draw [ultra thick,color=teal] (9,8) -- (7,2);

\path (2.67,3) edge [ultra thick, color=Red, bend left=20] (7.33,3) {};
\path (2,5) edge [dashed, ultra thick, color=Red, bend left=15] (3,5.7) {};
\path (3,5.7) edge [ultra thick, color=Red, bend left=15] (4,6.2) {};
\path (4,6.2) edge [ultra thick, color=Red, bend left=10] (5,6.4) {};
\path (5,6.4) edge [ultra thick, color=Red, bend left=15] (7,6) {};
\path (7,6) edge [ultra thick, color=Red, bend left=20] (8,5) {};

\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.67,3) {};
\node [draw,circle,minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (7.33,3) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (3,5.7) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4,6.2) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (7,6) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (5,6.4) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (6,6.34) {};

\node () at (2,3) {\huge $\color{Green} A'_j$};
\node () at (8,3) {\huge $\color{teal} B'_j$};
\node () at (4,6.7) {\huge $\color{Red} A_i$};
\node () at (7,6.5) {\huge $\color{Red} B_i$};
\node () at (2.8,6.3) {\huge $\color{Red} A'_i$};
\node () at (8.5,5) {\huge $\color{teal} B'_i$};
\node () at (2.6,5) {\huge $\color{Red} e_1$};
\node () at (4.5,5.9) {\huge $\color{Red} e_2$};

\path (5,3.8)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5,6);

\end{tikzpicture}
}

==> figs/onshell_lemma9_extension_within_S_comparison.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,8) -- (3,2);
\draw [ultra thick,color=teal] (9,8) -- (7,2);

\path (2.67,3) edge [ultra thick, color=Red, bend left=20] (7.33,3) {};
\path (2,5) edge [ultra thick, color=Red, bend left=15] (3,5.7) {};
\path (3,5.7) edge [ultra thick, color=Red, bend left=15] (4,6.2) {};
\path (4,6.2) edge [dashed, ultra thick, color=Red, bend left=10] (5,6.4) {};
\path (5,6.4) edge [ultra thick, color=Red, bend left=15] (7,6) {};
\path (7,6) edge [ultra thick, color=Red, bend left=20] (8,5) {};

\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.67,3) {};
\node [draw,circle,minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (7.33,3) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (3,5.7) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (4,6.2) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (7,6) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (5,6.4) {};
\node [draw,circle,minimum size=4pt, color=Red, fill=Red, inner sep=0pt,outer sep=0pt] () at (6,6.34) {};

\node () at (2,3) {\huge $\color{Green} A'_j$};
\node () at (8,3) {\huge $\color{teal} B'_j$};
\node () at (4,6.7) {\huge $\color{Red} A_i$};
\node () at (7,6.5) {\huge $\color{Red} B_i$};
\node () at (2.8,6.3) {\huge $\color{Red} A'_i$};
\node () at (8.5,5) {\huge $\color{teal} B'_i$};
\node () at (2.6,5) {\huge $\color{Red} e_1$};
\node () at (4.5,5.9) {\huge $\color{Red} e_2$};

\path (5,3.8)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5,6);

\end{tikzpicture}
}

==> figs/onshell_lemma9_path_ABCD_example1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,8) -- (2.33,6);
\draw [ultra thick,color=Green] (2.33,6) -- (3.33,4.5);
\draw [dashed, ultra thick,color=Green] (3.33,4.5) -- (5,2);
\draw [ultra thick,color=teal] (9,8) -- (7.67,6);
\draw [dashed, ultra thick,color=teal] (7.67,6) -- (5.33,2.5);
\draw [ultra thick,color=Blue] (5.33,2.5) -- (5,2);
\draw [ultra thick,color=Blue] (4.9,1) -- (5,2);
\draw [ultra thick,color=Blue] (5.1,1) -- (5,2);

\path (3.33,4.5) edge [dashed, ultra thick, Green, bend left=15] (5.33,2.5) {};
\path (2.33,6) edge [Orange, ultra thick, bend left=10] (4,6.4) {};
\path (6,6.4) edge [Orange, ultra thick, bend left=10] (7.67,6) {};
\path (4,6.4) edge [Orange, ultra thick, bend left=90] (6,6.4) {};
\path (4,6.4) edge [dashed, Orange, ultra thick, bend right=90] (6,6.4) {};

\node () at (1,8.5) {\huge \color{Green} $p_1$};
\node () at (9,8.5) {\huge \color{teal} $p_2$};
\node () at (5.5,1.5) {\huge \color{Blue} $q_1$};
\node () at (2.5,6.5) {\huge $A_i$};
\node () at (7.5,6.5) {\huge $B_i$};
\node () at (2,5.7) {\huge $C_i$};
\node () at (8,5.7) {\huge $D_i$};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (3.33,4.5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (7.67,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5.33,2.5) {};
\node [draw, circle, minimum size=4pt, color=Orange, fill=Orange, inner sep=0pt,outer sep=0pt] () at (4,6.4) {};
\node [draw, circle, minimum size=4pt, color=Orange, fill=Orange, inner sep=0pt,outer sep=0pt] () at (6,6.4) {};

\end{tikzpicture}
}

==> figs/onshell_lemma9_path_ABCD_example2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,8) -- (2.33,6);
\draw [ultra thick,color=Green] (2.33,6) -- (3.33,4.5);
\draw [dashed, ultra thick,color=Green] (3.33,4.5) -- (5,2);
\draw [ultra thick,color=teal] (9,8) -- (7.67,6);
\draw [ultra thick,color=teal] (7.67,6) -- (6.33,4);
\draw [dashed, ultra thick,color=teal] (6.33,4) -- (5.33,2.5);
\draw [ultra thick,color=Blue] (5.33,2.5) -- (5,2);
\draw [ultra thick,color=Blue] (4.9,1) -- (5,2);
\draw [ultra thick,color=Blue] (5.1,1) -- (5,2);

\path (3.33,4.5) edge [dashed, ultra thick, Green, bend left=15] (5.33,2.5) {};
\path (2.33,6) edge [Magenta, ultra thick, bend left=30] (5,6.5) {};
\path (5,6.5) edge [Orange, ultra thick, bend left=30] (7.67,6) {};
\path (5,6.5) edge [dashed, Orange, ultra thick, bend right=30] (6.33,4) {};

\node () at (1,8.5) {\huge \color{Green} $p_1$};
\node () at (9,8.5) {\huge \color{teal} $p_2$};
\node () at (5.5,1.5) {\huge \color{Blue} $q_1$};
\node () at (5,7) {\huge $A_i$};
\node () at (7.5,6.5) {\huge $B_i$};
\node () at (2,5.7) {\huge $C_i$};
\node () at (8,5.7) {\huge $D_i$};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (3.33,4.5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (7.67,6) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (6.33,4) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5.33,2.5) {};
\node [draw, circle, minimum size=4pt, color=Magenta, fill=Magenta, inner sep=0pt,outer sep=0pt] () at (5,6.5) {};

\end{tikzpicture}
}

==> figs/onshell_lemma9_path_ABCD_example3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick,color=Green] (1,8) -- (2,6.5);
\draw [ultra thick,color=Green] (2,6.5) -- (3.33,4.5);
\draw [dashed, ultra thick,color=Green] (3.33,4.5) -- (5,2);
\draw [ultra thick,color=teal] (9,8) -- (8,6.5);
\draw [ultra thick,color=teal] (8,6.5) -- (6.67,4.5);
\draw [dashed, ultra thick,color=teal] (6.67,4.5) -- (5,2);
\draw [ultra thick,color=Blue] (4.9,1) -- (5,2);
\draw [ultra thick,color=Blue] (5.1,1) -- (5,2);

\path (2,6.5) edge [Magenta, ultra thick, bend left=15] (4,6.4) {};
\path (6,6.4) edge [Magenta, ultra thick, bend left=15] (8,6.5) {};
\path (4,6.4) edge [Orange, ultra thick, bend left=15] (6,6.4) {};
\path (4,6.4) edge [dashed, Orange, ultra thick, bend left=15] (3.33,4.5) {};
\path (6,6.4) edge [dashed, Orange, ultra thick, bend right=15] (6.67,4.5) {};

\node () at (1,8.5) {\huge \color{Green} $p_1$};
\node () at (9,8.5) {\huge \color{teal} $p_2$};
\node () at (5.5,1.5) {\huge \color{Blue} $q_1$};
\node () at (4,6.8) {\huge $A_i$};
\node () at (6,6.8) {\huge $B_i$};
\node () at (1.67,6.2) {\huge $C_i$};
\node () at (8.33,6.2) {\huge $D_i$};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2,6.5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (3.33,4.5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (8,6.5) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (6.67,4.5) {};
\node [draw, circle, minimum size=4pt, color=Magenta, fill=Magenta, inner sep=0pt,outer sep=0pt] () at (4,6.4) {};
\node [draw, circle, minimum size=4pt, color=Magenta, fill=Magenta, inner sep=0pt,outer sep=0pt] () at (6,6.4) {};

\end{tikzpicture}
}

==> figs/onshell_region_H_J_S.tex <==
\resizebox{0.65\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\node () at (4.5,9.5) {};
\node () at (4.7,9.7) {};
\node () at (7.5,9.5) {};
\node () at (7.3,9.7) {};
\draw [ultra thick, Blue] (4.92,8.92) edge (5.6,8.4) node [] {};
\draw [ultra thick, Blue] (5.08,9.08) edge (5.6,8.4) node [left] {};
\draw [ultra thick, Blue] (6.92,9.08) edge (6.4,8.4) node [] {};
\draw [ultra thick, Blue] (7.08,8.92) edge (6.4,8.4) node [right] {};

\draw (4.3,7.15) edge [Green, ultra thick, bend left = 10] (5.45,7.8) {};
\draw (4.5,6.75) edge [Green, ultra thick, bend right = 10] (5.6,7.6) {};
\draw (6.3,5.7) edge [LimeGreen, ultra thick, bend left = 10] (6,7.5) {};
\draw (6.8,5.8) edge [LimeGreen, ultra thick, bend right = 10] (6.25,7.55) {};
\draw (7.4,6.8) edge [olive, ultra thick, bend left = 10] (6.4,7.6) {};
\draw (7.5,7.2) edge [olive, ultra thick, bend right = 10] (6.5,7.8) {};

\draw [ultra thick, Green] (0.3,4.2) edge (3,6) node [below] [Black] {};
\draw [ultra thick, LimeGreen] (7.65,1.4) edge (7,4) node [below] [Black] {};
\draw [ultra thick, olive] (11.4,4.4) edge (9,6) node [below] [Black] {};

\draw (4,3.5) edge [Red, ultra thick, bend right = 15] (7,5) {};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=LimeGreen, fill=LimeGreen!50,rotate=14] () at (7,4){};
\draw (4,3) edge [Red, ultra thick, bend left = 15] (3,6) {};
\draw (4,3) edge [Red, ultra thick, bend right = 50] (9,6) {};
\draw (4,3) edge [Red, ultra thick, bend left = 5] (6,8) node [right] {};
\node[draw, circle, minimum size=1.2cm, color=Blue, fill=Blue!50] () at (6,8){};
\node[draw, ultra thick, circle, minimum size=3cm, color=Red, fill=Red!67] () at (4,3){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=Green, fill=Green!50,rotate=-56.3] () at (3,6){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=olive, fill=olive!50,rotate=56.3] () at (9,6){};

\node[draw, ultra thick, ellipse, minimum height=2.5cm, minimum width=1cm, color=Red, fill=Red!67, rotate=60] () at (9,7.5){};
\draw (7.9,8) edge [Red, ultra thick, bend right = 10] (6.6,8) {};
\draw (9.5,6.8) edge [Red, ultra thick, bend left = 10] (10,6) {};
\node[draw, ultra thick, ellipse, minimum height=1cm, minimum width=0.8cm, color=Red, fill=Red!67, rotate =-10] () at (4.3,8.2){};
\draw (4.6,8.5) edge [Red, ultra thick, bend left = 10] (5.43,8.25) {};
\draw (4.55,7.85) edge [Red, ultra thick, bend right = 10] (5.4,7.9) {};

\node at (6,8) {$H$};
\node at (4,3) {\huge $S$};
\node at (9,7.5) [rotate=-10] {\Large $S$};
\node at (4.3,8.2) [rotate=-5] {\Large $S$};
\node at (3,6) {\Large $J_1$};
\node at (7,4) {\Large $J_2$};
\node at (9,6) {\Large $J_K$};
\node () at (0,4) {\Large \color{Green} $p_1^\mu$};
\node () at (7.75,1) {\Large \color{LimeGreen} $p_2^\mu$};
\node () at (11.8,4.2) {\Large \color{olive} $p_K^\mu$};
\node () at (4.6,9.2) {\Large \color{Blue} $q_1^\mu$};
\node () at (7.4,9.2) {\Large \color{Blue} $q_L^\mu$};

\path (7.5,2.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(11,5);
\path (5,9)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,9);
\path (4.5,7.1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5.6,7.7);
\path (6.5,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.15,7.5);
\path (7.3,7.1)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6.56,7.6);
\path (4,6)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6.2,5);
\path (7,7.8)-- node[mydot, pos=.1] {} node[mydot] {} node[mydot, pos=.9] {}(8,7.3);
\path (4.7,8.2)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(5.4,8.05);

\end{tikzpicture}
}

==> figs/onshell_region_H_J_S_precise.tex <==
\resizebox{0.65\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\node () at (4.5,9.5) {};
\node () at (4.7,9.7) {};
\node () at (7.5,9.5) {};
\node () at (7.3,9.7) {};
\draw [ultra thick, Blue] (4.92,8.92) edge (5.6,8.4) node [] {};
\draw [ultra thick, Blue] (5.08,9.08) edge (5.6,8.4) node [left] {};
\draw [ultra thick, Blue] (6.92,9.08) edge (6.4,8.4) node [] {};
\draw [ultra thick, Blue] (7.08,8.92) edge (6.4,8.4) node [right] {};

\draw (4.3,7.15) edge [Green, ultra thick, bend left = 10] (5.45,7.8) {};
\draw (4.5,6.75) edge [Green, ultra thick, bend right = 10] (5.6,7.6) {};
\draw (6.3,5.7) edge [LimeGreen, ultra thick, bend left = 10] (6,7.5) {};
\draw (6.8,5.8) edge [LimeGreen, ultra thick, bend right = 10] (6.25,7.55) {};
\draw (7.4,6.8) edge [olive, ultra thick, bend left = 10] (6.4,7.6) {};
\draw (7.5,7.2) edge [olive, ultra thick, bend right = 10] (6.5,7.8) {};

\draw [ultra thick, Green] (0.3,4.2) edge (3,6) node [below] [Black] {};
\draw [ultra thick, LimeGreen] (7.65,1.4) edge (7,4) node [below] [Black] {};
\draw [ultra thick, olive] (11.4,4.4) edge (9,6) node [below] [Black] {};

\draw (4,3.5) edge [Red, ultra thick, bend right = 15] (7,5) {};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=LimeGreen, fill=LimeGreen!50,rotate=14] () at (7,4){};
\draw (4,3) edge [Red, ultra thick, bend left = 15] (3,6) {};
\draw (4,3) edge [Red, ultra thick, bend right = 50] (9,6) {};
\draw (4,3) edge [Red, ultra thick, bend left = 5] (6,8) node [right] {};
\node[draw, circle, minimum size=1.2cm, color=Blue, fill=Blue!50] () at (6,8){};
\node[draw, ultra thick, circle, minimum size=3cm, color=Red, fill=Red!67] () at (4,3){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=Green, fill=Green!50,rotate=-56.3] () at (3,6){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=olive, fill=olive!50,rotate=56.3] () at (9,6){};

\node at (6,8) {$H$};
\node at (4,3) {\huge $S$};
\node at (3,6) {\Large $J_1$};
\node at (7,4) {\Large $J_2$};
\node at (9,6) {\Large $J_K$};
\node () at (0,4) {\Large \color{Green} $p_1^\mu$};
\node () at (7.75,1) {\Large \color{LimeGreen} $p_2^\mu$};
\node () at (11.8,4.2) {\Large \color{olive} $p_K^\mu$};
\node () at (4.6,9) {\Large \color{Blue} $q_1^\mu$};
\node () at (7.4,9) {\Large \color{Blue} $q_L^\mu$};

\path (7.5,2.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(11,5);
\path (5,9)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,9);
\path (4.5,7.1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5.6,7.7);
\path (6.5,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.15,7.5);
\path (7.3,7.1)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6.56,7.6);
\path (4,6)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6.2,5);

\end{tikzpicture}
}

==> figs/onshell_region_bad_example1.tex <==
\begin{tikzpicture}[baseline=8ex, scale=0.3]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Blue] (2,7.5) -- (5,7.5);
\draw [thick,color=Blue] (5,7.5) -- (5,5);
\draw [thick,color=Blue] (5,5) -- (2,5);
\draw [thick,color=Blue] (2,5) -- (2,7.5);
\draw [thick,color=Red] (8,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,5) -- (8,7.5);
\draw [thick,color=Red] (5,5) -- (8,5);
\draw [thick,color=Green] (2,5) -- (2,2.5);
\draw [thick,color=Blue] (2,2.5) -- (5,2.5);
\draw [thick,color=Green] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,2.5) -- (8,2.5);
\draw [thick,color=LimeGreen] (8,2.5) -- (8,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}

==> figs/onshell_region_bad_example2.tex <==
\begin{tikzpicture}[baseline=8ex, scale=0.3]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Green] (2,7.5) -- (5,7.5);
\draw [thick,color=Green] (5,7.5) -- (5,5);
\draw [thick,color=Red] (5,5) -- (2,5);
\draw [thick,color=Red] (2,5) -- (2,7.5);
\draw [thick,color=Red] (8,7.5) -- (5,7.5);
\draw [thick,color=LimeGreen] (8,5) -- (8,7.5);
\draw [thick,color=Red] (5,5) -- (8,5);
\draw [thick,color=Red] (2,5) -- (2,2.5);
\draw [thick,color=Blue] (2,2.5) -- (5,2.5);
\draw [thick,color=Green] (5,2.5) -- (5,5);
\draw [thick,color=Blue] (5,2.5) -- (8,2.5);
\draw [thick,color=LimeGreen] (8,2.5) -- (8,5);

\draw [thick,color=Green] (0.5,8.5) -- (2,7.5);
\draw [thick,color=LimeGreen] (9.5,8.5) -- (8,7.5);
\draw [thick,color=olive] (9.5,1.5) -- (8,2.5);
\draw [ultra thick, color=Blue] (0.5,1.7) -- (2,2.5);
\draw [ultra thick, color=Blue] (0.6,1.5) -- (2,2.5);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (5,2.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,7.5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,2.5) {};
\end{tikzpicture}

==> figs/onshell_spanning_tree_simple_p_trunk.tex <==
\begin{tikzpicture}[baseline=8ex, scale=0.3, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Green] (2,7) -- (4,5);
\draw [ultra thick,color=Blue] (4,5) -- (6,5);
\draw [thick,color=LimeGreen] (6,5) -- (9,8);
\draw [thick,color=olive] (6,5) -- (9,2);
\draw [ultra thick, color=Blue] (2.5,4.2) -- (4,5);
\draw [ultra thick, color=Blue] (2.6,4) -- (4,5);

\path (3,7)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,7);
\path (8,3)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,7);
\path (3,3)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,3);

\node [draw,circle,minimum size=3pt,color=LimeGreen,fill=LimeGreen,inner sep=0pt,outer sep=0pt] () at (8,7) {};
\node [draw,circle,minimum size=3pt,color=olive,fill=olive,inner sep=0pt,outer sep=0pt] () at (8,3) {};
\node [draw,circle,minimum size=3pt,color=Blue,fill=Blue,inner sep=0pt,outer sep=0pt] () at (4,5) {};
\node [draw,circle,minimum size=3pt,color=Blue,fill=Blue,inner sep=0pt,outer sep=0pt] () at (6,5) {};

\node () at (2,7.67) {$p_1^\mu$};
\node () at (9,8.5) {$p_2^\mu$};
\node () at (9,1.5) {$p_3^\mu$};
\node () at (2,3.3) {$q_1^\mu$};
\end{tikzpicture}

==> figs/onshell_spanning_tree_simple_q_trunk.tex <==
\begin{tikzpicture}[baseline=8ex, scale=0.3, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [thick,color=Green] (2,8) -- (5,5);
\draw [thick,color=LimeGreen] (5,5) -- (8,8);
\draw [thick,color=olive] (5,5) -- (8,2);
\draw [thick,color=teal] (2,2) -- (5,5);

\path (3,8)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,8);
\path (8,3)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,7);
\path (3,2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,2);
\path (2,3)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(2,7);

\node [draw,circle,minimum size=3pt,color=LimeGreen,fill=LimeGreen,inner sep=0pt,outer sep=0pt] () at (7,7) {};
\node [draw,circle,minimum size=3pt,color=olive,fill=olive,inner sep=0pt,outer sep=0pt] () at (7,3) {};
\node [draw,circle,minimum size=3pt,color=teal,fill=teal,inner sep=0pt,outer sep=0pt] () at (3,3) {};
\node [draw,circle,minimum size=3pt,color=Green,fill=Green,inner sep=0pt,outer sep=0pt] () at (3,7) {};
\node [draw,circle,minimum size=3pt,color=Blue,fill=Blue,inner sep=0pt,outer sep=0pt] () at (5,5) {};

\node () at (1.3,8.5) {$p_1^\mu$};
\node () at (8.5,8.5) {$p_2^\mu$};
\node () at (8.5,1.5) {$p_3^\mu$};
\node () at (1.3,1.5) {$p_4^\mu$};
\node () at (6,5) {$v$};
\end{tikzpicture}

==> figs/problem_to_study_mass.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, ->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}},
               postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\node[draw, color=Black, dashed, ellipse, minimum height=2.5cm, minimum width=3cm, fill=Gray] () at (6.5,5){};
\draw (5.1,5.5) edge [ultra thick, dashed, bend left = 15] (4,6.3) {};
\draw (5.1,4.5) edge [ultra thick, dashed, bend right = 15] (4,3.7) {};
\draw (7,6.2) edge [ultra thick, dashed, bend right = 15] (7,8.4) {};
\draw (7,3.8) edge [ultra thick, dashed, bend left = 15] (7,1.6) {};

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (8,9) edge [->-] (7,8.32) node [] {};
\draw [ultra thick] (7,1.66) edge [->-] (8,1) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\path (5,6.3)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,7.3);
\path (5,3.7)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,2.7);

\node () at (1.5,4.4) {\huge $Q^\mu$};
\node () at (8.5,9) {\huge $P^\mu$};
\node () at (8.5,1) {\huge $p^\mu$};

\end{tikzpicture}
}

==> figs/problem_to_study_onshell.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\node[draw=Black, circle, fill=gray, minimum size=4cm] (h) at (6,6){};

\draw (3,4) edge [thick, color=LimeGreen] (4.3,5) node [] {};
\draw (9,4) edge [thick, color=Green] (7.7,5) node [] {};
\draw (3,8) edge [thick, color=teal] (4.3,7) node [] {};
\draw (9,8) edge [thick, color=olive] (7.7,7) node [] {};

\draw (4.4,3.5) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (4.6,3.4) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (7.6,3.5) edge [ultra thick, color=Blue] (7,4.3) node [] {};
\draw (7.4,3.4) edge [ultra thick, color=Blue] (7,4.3) node [] {};

\node () at (2.5,4) {\huge $p_1^\mu$};
\node () at (9.6,4) {\huge $p_{K}^\mu$};
\node () at (2.5,8) {\huge $p_m^\mu$};
\node () at (9.8,8) {\huge $p_{m+1}^\mu$};
\node () at (4.2,3) {\huge $q_1^\mu$};
\node () at (7.5,3) {\huge $q_L^\mu$};

\path (3,5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(3,7);
\path (9,5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(9,7);
\path (5.3,3.5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(6.7,3.5);

\end{tikzpicture}
}

==> figs/problem_to_study_threshold.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\node[draw=Black, circle, fill=gray, minimum size=4cm] (h) at (6,6){};

\draw (3,4) edge [thick, color=LimeGreen] (4.3,5) node [] {};
\draw (9,4) edge [thick, color=Green] (7.7,5) node [] {};
\draw (3,8) edge [thick, color=teal] (4.3,7) node [] {};
\draw (9,8) edge [thick, color=olive] (7.7,7) node [] {};

\draw (4,9) edge [dashed, thick, bend right =10, color=Red] (5,7.7) node [] {};
\draw (8,9) edge [dashed, thick, bend left =10, color=Red] (7,7.7) node [] {};

\draw (4.4,3.5) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (4.6,3.4) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (7.6,3.5) edge [ultra thick, color=Blue] (7,4.3) node [] {};
\draw (7.4,3.4) edge [ultra thick, color=Blue] (7,4.3) node [] {};

\node () at (2.5,4) {\huge $p_1^\mu$};
\node () at (9.6,4) {\huge $p_{K}^\mu$};
\node () at (2.5,8) {\huge $p_m^\mu$};
\node () at (9.8,8) {\huge $p_{m+1}^\mu$};
\node () at (4.2,3) {\huge $q_1^\mu$};
\node () at (7.5,3) {\huge $q_L^\mu$};
\node () at (4,9.5) {\huge $l_1^\mu$};
\node () at (8,9.5) {\huge $l_M^\mu$};

\path (3,5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(3,7);
\path (9,5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(9,7);
\path (5,9)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(7,9);
\path (5.3,3.5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(6.7,3.5);

\end{tikzpicture}
}

==> figs/regular_nonregular_jet_example1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\node () at (1.5,8.5) {\huge \color{Green} $p_i^\mu$};
\node () at (4.8,8) {\huge $\gamma^{\widetilde{J}_i}$};

\draw (4.9,6.9) edge [ultra thick, color=Red, bend left =20] (8,7.5) node [right] {};

\draw (1,8) edge [ultra thick, color=Green] (1.8,6.8) node [right] {};
\draw (4,3.5) edge [ultra thick, color=Green] (5,2) node [right] {};
\node[ultra thick, draw=Green,ellipse,minimum height=4cm, minimum width=1.1cm,rotate=33.7] (j1) at (2.9,5.15){};
\draw[fill,thick,color=Green] (3.4,5.5) circle (3pt);
\draw[fill,thick,color=Green] (3.4,5.5) circle (3pt);
\draw[fill,thick,color=Green] (1.8,6.8) circle (3pt);
\draw[fill,thick,color=Green] (4.9,6.9) circle (3pt);
\draw[fill,thick,color=Green] (4,3.5) circle (3pt);
\node[ultra thick, draw=Green,ellipse,minimum height=2cm, minimum width=1.1cm,rotate=33.7] (j1) at (4.5,6.5){};
\draw (3.4,5.5) edge [ultra thick, color=Green] (3.78,7) node [right] {};
\draw (3.4,5.5) edge [ultra thick, color=Green] (4.8,5.6) node [right] {};
\draw[fill,thick,color=Green] (3.78,7) circle (3pt);
\draw[fill,thick,color=Green] (4.8,5.6) circle (3pt);

\draw[fill, thick, color=Blue] (5,2) circle (3pt);

\node[ultra thick, dotted, draw=Black, ellipse, minimum height=3cm, minimum width=2cm, rotate=33.7] () at (4.3,6.3){};

\end{tikzpicture}
}

==> figs/regular_nonregular_jet_example2.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

%labels
\node (pi) at (1.8,9) {\huge \color{Green} $p_i^\mu$};
\node () at (3.5,8) {\huge $\gamma^{\widetilde{J}_i}$};

% soft
\draw (4.5,4.6) edge [ultra thick, color=Red, bend left =20] (7.5,5.5) node [right] {};

% jet
\draw (1,9) edge [ultra thick, color=Green] (1.6,8.05) node [right] {};
\draw (3.3,5.6) edge [ultra thick, color=Green] (3.55,5.25) node [right] {};
\node[ultra thick, draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,rotate=33.7] (j1) at (2.5,6.83){};
\node[ultra thick, draw=Green,ellipse,minimum height=2.9cm, minimum width=1cm,rotate=33.7] (j1) at (4.33,4){};
\draw (4.5,3) edge [ultra thick, color=Green, bend right =10] (5.33,1.67) node [right] {};
\draw (5.16,3.5) edge [ultra thick, color=Green, bend left =10] (6,2.1) node [right] {};
\draw[fill,thick,color=Green] (1.6,8.05) circle (3pt);
\draw[fill,thick,color=Green] (3.3,5.6) circle (3pt);
\draw[fill,thick,color=Green] (3.55,5.25) circle (3pt);
\draw[fill,thick,color=Green] (4.5,3) circle (3pt);
\draw[fill,thick,color=Green] (5.16,3.5) circle (3pt);
\draw[fill,thick,color=Green] (4.5,4.6) circle (3pt);

% hard
\draw[fill,thick,color=Blue] (5.33,1.67) circle (3pt);
\draw[fill,thick,color=Blue] (6,2.1) circle (3pt);

\node[ultra thick, dotted, draw=Black, ellipse, minimum height=3.5cm, minimum width=1.5cm, rotate=33.7] () at (2.5,6.83){};

\end{tikzpicture}
}

==> figs/regular_nonregular_jet_example3.tex <==
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

%labels
\node (pi) at (1.8,9) {\huge \color{Green} $p_i^\mu$};

% soft
\draw (3,7.1) edge [ultra thick, color=Red, bend left =20] (6,7.5) node [right] {};

% jet
\draw (1,9) edge [ultra thick, color=Green] (1.6,8.05) node [right] {};
\draw (3.3,5.6) edge [ultra thick, color=Green] (3.55,5.25) node [right] {};
\node[ultra thick, draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,rotate=33.7] (j1) at (2.5,6.83){};
\node[ultra thick, draw=Green,ellipse,minimum height=2.9cm, minimum width=1cm,rotate=33.7] (j1) at (4.33,4){};
\draw (4.5,3) edge [ultra thick, color=Green, bend right =10] (5.33,1.67) node [right] {};
\draw (5.16,3.5) edge [ultra thick, color=Green, bend left =10] (6,2.1) node [right] {};
\draw[fill,thick,color=Green] (1.6,8.05) circle (3pt);
\draw[fill,thick,color=Green] (3.3,5.6) circle (3pt);
\draw[fill,thick,color=Green] (3.55,5.25) circle (3pt);
\draw[fill,thick,color=Green] (4.5,3) circle (3pt);
\draw[fill,thick,color=Green] (5.16,3.5) circle (3pt);
\draw[fill,thick,color=Green] (3,7.1) circle (3pt);

% hard
\draw[fill,thick,color=Blue] (5.33,1.67) circle (3pt);
\draw[fill,thick,color=Blue] (6,2.1) circle (3pt);

\end{tikzpicture}
}

==> figs/soft_expansion_contracted_subgraphs_Feynman.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\path (2,8) edge [Green, ultra thick] (5,5) {};
\path (8,8) edge [LimeGreen, ultra thick] (5,5) {};
\path (8,2) edge [teal, ultra thick] (5,5) {};
\path (2,2) edge [olive, ultra thick] (5,5) {};
\path (6,4) edge [Red, ultra thick] (6,2) {};
\path (1.5,5) edge [Red, ultra thick] (2.5,5) {};
\path (7,7) edge [Red, ultra thick, bend left = 20] (7,3) {};
\path (2.5,5) edge [Red, ultra thick, bend left = 10] (3,7) {};
\path (2.5,5) edge [Red, ultra thick, bend left = 10] (3.8,5.9) {};
\path (4.2,6.1) edge [Red, ultra thick, bend left = 10] (6,6) {};
\path (2.5,5) edge [Red, ultra thick, bend right = 10] (3,3) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,7) {};
\node [draw, circle, minimum size=4pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7,7) {};
\node [draw, circle, minimum size=4pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6,6) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,3) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,4) {};
\node [draw, circle, minimum size=4pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,3) {};
\node [draw, circle, minimum size=4pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (2.5,5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node () at (1.5,5.5) {\huge \color{Red} $l_2^\mu$};
\node () at (6,1.5) {\huge \color{Red} $l_1^\mu$};
\node () at (1.5,8.5) {\huge \color{Green} $p_1^\mu$};
\node () at (8.5,8.5) {\huge \color{LimeGreen} $p_2^\mu$};
\node () at (8.5,1.5) {\huge \color{teal} $p_3^\mu$};
\node () at (1.5,1.5) {\huge \color{olive} $p_4^\mu$};

\end{tikzpicture}
}

==> figs/soft_expansion_contracted_subgraphs_soft.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\path (5,5) edge [Red, ultra thick] (5,3) {};
\path (1.5,5) edge [Red, ultra thick] (2.5,5) {};
\path (5,5) edge [Red, ultra thick, out=60, in=90] (7,5) {};
\path (5,5) edge [Red, ultra thick, out=-60, in=-90] (7,5) {};
\path (2.5,5) edge [Red, ultra thick, bend left = 80] (5,5) {};
\path (2.5,5) edge [Red, ultra thick] (5,5) {};
\path (2.5,5) edge [Red, ultra thick, bend right = 80] (5,5) {};
\node [draw, circle, minimum size=4pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (2.5,5) {};
\node [draw, circle, minimum size=5pt, color=magenta, fill=magenta, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node () at (1.5,5.5) {\huge \color{Red} $l_2^\mu$};
\node () at (5,2.5) {\huge \color{Red} $l_1^\mu$};

\end{tikzpicture}
}

==> figs/soft_expansion_theorem_application_DY_1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [] [very thick] (4.5,8.5) -- (5,8);
\draw [] [very thick] (5,8) -- (5,2);
\draw [] [very thick] (5,2) -- (5.5,1.5);
\draw [->] [ultra thick] (2,7) -- (3,6);
\draw [] [ultra thick] (3,6) -- (4,5);
\draw [->] [ultra thick] (4,5) -- (3,4);
\draw [] [ultra thick] (3,4) -- (2,3);
\draw [->] [ultra thick, Green] (8,7) -- (7,6);
\draw [] [ultra thick, Green] (7,6) -- (6,5);
\draw [->] [ultra thick] (6,5) -- (7,4);
\draw [] [ultra thick] (7,4) -- (7.5,3.5);
\draw [photon] (4,5) -- (6,5);
\draw [gluon] (2,3) -- (2,7);
\draw [] [ultra thick, Green] (1,8) -- (2,7);
\draw [] [ultra thick, LimeGreen] (1,2) -- (2,3);
\draw [] [ultra thick, Green] (9,8) -- (8,7);
\draw [] [ultra thick, LimeGreen] (9,2) -- (7.5,3.5);

\node () at (0.5,8.5) {\Huge \color{Green} $p_1^\mu$};
\node () at (0.5,1.5) {\Huge \color{LimeGreen} $p_2^\mu$};

\path (2.5,6.5) edge [gluon, Red, thick, bend left = 50] (7.5,3.5) {};

\end{tikzpicture}
}

==> figs/soft_expansion_theorem_application_DY_2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [] [very thick] (4.5,8.5) -- (5,8);
\draw [] [very thick] (5,8) -- (5,2);
\draw [] [very thick] (5,2) -- (5.5,1.5);
\draw [->] [ultra thick] (2,7) -- (3,6);
\draw [] [ultra thick] (3,6) -- (4,5);
\draw [->] [ultra thick] (4,5) -- (3,4);
\draw [] [ultra thick] (3,4) -- (2,3);
\draw [->] [ultra thick] (8,7) -- (7,6);
\draw [] [ultra thick] (7,6) -- (6,5);
\draw [->] [ultra thick, LimeGreen] (6,5) -- (7,4);
\draw [] [ultra thick, LimeGreen] (7,4) -- (7.5,3.5);
\draw [photon] (4,5) -- (6,5);
\draw [gluon] (2,3) -- (2,7);
\draw [] [ultra thick, Green] (1,8) -- (2,7);
\draw [] [ultra thick, LimeGreen] (1,2) -- (2,3);
\draw [] [ultra thick, Green] (9,8) -- (7.5,6.5);
\draw [] [ultra thick, LimeGreen] (9,2) -- (7.5,3.5);

\node () at (0.5,8.5) {\Huge \color{Green} $p_1^\mu$};
\node () at (0.5,1.5) {\Huge \color{LimeGreen} $p_2^\mu$};

\path (2.5,6.5) edge [gluon, Red, thick, bend left = 20] (7.5,6.5) {};

\end{tikzpicture}
}

==> figs/soft_expansion_theorem_application_DY_3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [] [very thick] (4.5,8.5) -- (5,8);
\draw [] [very thick] (5,8) -- (5,2);
\draw [] [very thick] (5,2) -- (5.5,1.5);
\draw [->] [ultra thick] (2,7) -- (3,6);
\draw [] [ultra thick] (3,6) -- (4,5);
\draw [->] [ultra thick] (4,5) -- (3,4);
\draw [] [ultra thick] (3,4) -- (2,3);
\draw [->] [ultra thick, Green] (8,7) -- (7,6);
\draw [] [ultra thick, Green] (7,6) -- (6,5);
\draw [->] [ultra thick] (6,5) -- (7,4);
\draw [] [ultra thick] (7,4) -- (7.5,3.5);
\draw [photon] (4,5) -- (6,5);
\draw [gluon] (2,3) -- (2.5,6.5);
\draw [] [ultra thick, Green] (1,8) -- (2,7);
\draw [] [ultra thick, LimeGreen] (1,2) -- (2,3);
\draw [] [ultra thick, Green] (9,8) -- (8,7);
\draw [] [ultra thick, LimeGreen] (9,2) -- (7.5,3.5);

\node () at (0.5,8.5) {\Huge \color{Green} $p_1^\mu$};
\node () at (0.5,1.5) {\Huge \color{LimeGreen} $p_2^\mu$};

\path (2,7) edge [gluon, Red, thick, bend left = 50] (7.5,3.5) {};

\end{tikzpicture}
}

==> figs/soft_expansion_theorem_application_DY_4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [] [very thick] (4.5,8.5) -- (5,8);
\draw [] [very thick] (5,8) -- (5,2);
\draw [] [very thick] (5,2) -- (5.5,1.5);
\draw [->] [ultra thick] (2,7) -- (3,6);
\draw [] [ultra thick] (3,6) -- (4,5);
\draw [->] [ultra thick] (4,5) -- (3,4);
\draw [] [ultra thick] (3,4) -- (2,3);
\draw [->] [ultra thick] (8,7) -- (7,6);
\draw [] [ultra thick] (7,6) -- (6,5);
\draw [->] [ultra thick, LimeGreen] (6,5) -- (7,4);
\draw [] [ultra thick, LimeGreen] (7,4) -- (7.5,3.5);
\draw [photon] (4,5) -- (6,5);
\draw [gluon] (2,3) -- (2.5,6.5);
\draw [] [ultra thick, Green] (1,8) -- (2,7);
\draw [] [ultra thick, LimeGreen] (1,2) -- (2,3);
\draw [] [ultra thick, Green] (9,8) -- (7.5,6.5);
\draw [] [ultra thick, LimeGreen] (9,2) -- (7.5,3.5);

\node () at (0.5,8.5) {\Huge \color{Green} $p_1^\mu$};
\node () at (0.5,1.5) {\Huge \color{LimeGreen} $p_2^\mu$};

\path (2,7) edge [gluon, Red, thick, bend left = 20] (7.5,6.5) {};

\end{tikzpicture}
}

==> figs/soft_expansion_theorem_application_DY_5.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [] [very thick] (4.5,8.5) -- (5,8);
\draw [] [very thick] (5,8) -- (5,2);
\draw [] [very thick] (5,2) -- (5.5,1.5);
\draw [->] [ultra thick] (1.5,7.5) -- (3,6);
\draw [] [ultra thick] (3,6) -- (4,5);
\draw [->] [ultra thick, LimeGreen] (4,5) -- (3,4);
\draw [] [ultra thick, LimeGreen] (3,4) -- (2,3);
\draw [->] [ultra thick] (8,7) -- (7,6);
\draw [] [ultra thick] (7,6) -- (6,5);
\draw [->] [ultra thick, LimeGreen] (6,5) -- (7,4);
\draw [] [ultra thick, LimeGreen] (7,4) -- (7.5,3.5);
\draw [photon] (4,5) -- (6,5);
\path (3.5,5.5) edge [gluon, thick, bend left = 70] (1.5,7.5) {};
\draw [] [ultra thick, Green] (1,8) -- (1.5,7.5);
\draw [] [ultra thick, LimeGreen] (1,2) -- (2,3);
\draw [] [ultra thick, Green] (9,8) -- (7.5,6.5);
\draw [] [ultra thick, LimeGreen] (9,2) -- (7.5,3.5);

\node () at (0.5,8.5) {\Huge \color{Green} $p_1^\mu$};
\node () at (0.5,1.5) {\Huge \color{LimeGreen} $p_2^\mu$};

\path (2.5,6.5) edge [gluon, Red, thick, bend left = 20] (7.5,6.5) {};

\end{tikzpicture}
}

==> figs/soft_expansion_theorem_application_DY_6.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [] [very thick] (4.5,8.5) -- (5,8);
\draw [] [very thick] (5,8) -- (5,2);
\draw [] [very thick] (5,2) -- (5.5,1.5);
\draw [->] [ultra thick] (1.5,7.5) -- (3,6);
\draw [] [ultra thick] (3,6) -- (4,5);
\draw [->] [ultra thick, LimeGreen] (4,5) -- (3,4);
\draw [] [ultra thick, LimeGreen] (3,4) -- (2,3);
\draw [->] [ultra thick, Green] (8,7) -- (7,6);
\draw [] [ultra thick, Green] (7,6) -- (6,5);
\draw [->] [ultra thick] (6,5) -- (7,4);
\draw [] [ultra thick] (7,4) -- (7.5,3.5);
\draw [photon] (4,5) -- (6,5);
\path (3.5,5.5) edge [gluon, thick, bend left = 70] (1.5,7.5) {};
\draw [] [ultra thick, Green] (1,8) -- (1.5,7.5);
\draw [] [ultra thick, LimeGreen] (1,2) -- (2,3);
\draw [] [ultra thick, Green] (9,8) -- (7.5,6.5);
\draw [] [ultra thick, LimeGreen] (9,2) -- (7.5,3.5);

\node () at (0.5,8.5) {\Huge \color{Green} $p_1^\mu$};
\node () at (0.5,1.5) {\Huge \color{LimeGreen} $p_2^\mu$};

\path (2.5,6.5) edge [gluon, Red, thick, bend left = 50] (7.5,3.5) {};

\end{tikzpicture}
}

==> figs/soft_expansion_theorem_application_DY_7.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [] [very thick] (4.5,8.5) -- (5,8);
\draw [] [very thick] (5,8) -- (5,2);
\draw [] [very thick] (5,2) -- (5.5,1.5);
\draw [->] [ultra thick] (1.5,7.5) -- (3,6);
\draw [] [ultra thick] (3,6) -- (4,5);
\draw [->] [ultra thick, LimeGreen] (4,5) -- (3,4);
\draw [] [ultra thick, LimeGreen] (3,4) -- (2,3);
\draw [->] [ultra thick] (8,7) -- (7,6);
\draw [] [ultra thick] (7,6) -- (6,5);
\draw [->] [ultra thick, LimeGreen] (6,5) -- (7,4);
\draw [] [ultra thick, LimeGreen] (7,4) -- (7.5,3.5);
\draw [photon] (4,5) -- (6,5);
\path (3.5,5.5) edge [gluon, thick, bend left = 66] (2,7) {};
\draw [] [ultra thick, Green] (1,8) -- (1.5,7.5);
\draw [] [ultra thick, LimeGreen] (1,2) -- (2,3);
\draw [] [ultra thick, Green] (9,8) -- (7.5,6.5);
\draw [] [ultra thick, LimeGreen] (9,2) -- (7.5,3.5);

\node () at (0.5,8.5) {\Huge \color{Green} $p_1^\mu$};
\node () at (0.5,1.5) {\Huge \color{LimeGreen} $p_2^\mu$};

\path (1.5,7.5) edge [gluon, Red, thick, bend left = 20] (7.5,6.5) {};

\end{tikzpicture}
}

==> figs/soft_expansion_theorem_application_DY_8.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [] [very thick] (4.5,8.5) -- (5,8);
\draw [] [very thick] (5,8) -- (5,2);
\draw [] [very thick] (5,2) -- (5.5,1.5);
\draw [->] [ultra thick] (1.5,7.5) -- (3,6);
\draw [] [ultra thick] (3,6) -- (4,5);
\draw [->] [ultra thick, LimeGreen] (4,5) -- (3,4);
\draw [] [ultra thick, LimeGreen] (3,4) -- (2,3);
\draw [->] [ultra thick, Green] (8,7) -- (7,6);
\draw [] [ultra thick, Green] (7,6) -- (6,5);
\draw [->] [ultra thick] (6,5) -- (7,4);
\draw [] [ultra thick] (7,4) -- (7.5,3.5);
\draw [photon] (4,5) -- (6,5);
\path (3.5,5.5) edge [gluon, thick, bend left = 66] (2,7) {};
\draw [] [ultra thick, Green] (1,8) -- (1.5,7.5);
\draw [] [ultra thick, LimeGreen] (1,2) -- (2,3);
\draw [] [ultra thick, Green] (9,8) -- (7.5,6.5);
\draw [] [ultra thick, LimeGreen] (9,2) -- (7.5,3.5);

\node () at (0.5,8.5) {\Huge \color{Green} $p_1^\mu$};
\node () at (0.5,1.5) {\Huge \color{LimeGreen} $p_2^\mu$};

\path (1.5,7.5) edge [gluon, Red, thick, bend left = 50] (7.5,3.5) {};

\end{tikzpicture}
}

==> figs/special_soft_expansion.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,4) edge [thick, color=Green] (4.3,5) node [] {};
\draw (3,6) edge [dashed, thick, color=Red] (4.3,5) node [] {};

\draw (5,9) edge [thick, color=LimeGreen] (6,8) node [] {};
\draw (7,9) edge [dashed, thick, color=Red] (6,8) node [] {};

\draw (9,4) edge [dashed, thick, color=Red] (7.7,5) node [] {};
\draw (9,6) edge [thick, color=olive] (7.7,5) node [] {};

\draw (4.4,3.5) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (4.6,3.4) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (7.6,3.5) edge [ultra thick, color=Blue] (7,4.3) node [] {};
\draw (7.4,3.4) edge [ultra thick, color=Blue] (7,4.3) node [] {};

\node[draw=Black, circle, fill=gray, minimum size=4cm] (h) at (6,6){};

\node at (h) [] {\huge $G$};
\node () at (2.5,4) {\huge $p_1^\mu$};
\node () at (2.5,6) {\huge $l_1^\mu$};
\node () at (4.5,9) {\huge $p_2^\mu$};
\node () at (7.5,9) {\huge $l_2^\mu$};
\node () at (9.6,6) {\huge $p_K^\mu$};
\node () at (9.6,4) {\huge $l_K^\mu$};
\node () at (4.2,3) {\huge $q_1^\mu$};
\node () at (7.5,3) {\huge $q_L^\mu$};

\path (9,6)-- node[mydot, pos=0.33] {} node[mydot] {} node[mydot, pos=0.67] {}(7,9);
\path (5.3,3.5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(6.7,3.5);

\end{tikzpicture}
}

==> figs/threshold_Fl2_term_cut1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\node () at (4.5,9.5) {};
\node () at (4.7,9.7) {};
\node () at (7.5,9.5) {};
\node () at (7.3,9.7) {};
\draw [ultra thick, Blue] (4.92,8.92) edge (5.6,8.4) node [] {};
\draw [ultra thick, Blue] (5.08,9.08) edge (5.6,8.4) node [left] {};
\draw [ultra thick, Blue] (6.92,9.08) edge (6.4,8.4) node [] {};
\draw [ultra thick, Blue] (7.08,8.92) edge (6.4,8.4) node [right] {};

\draw (4.3,7.15) edge [Green, ultra thick, bend left = 10] (5.45,7.8) {};
\draw (4.5,6.75) edge [Green, ultra thick, bend right = 10] (5.6,7.6) {};
\draw (6.3,5.7) edge [LimeGreen, ultra thick, bend left = 10] (6,7.5) {};
\draw (6.8,5.8) edge [LimeGreen, ultra thick, bend right = 10] (6.25,7.55) {};
\draw (7.4,6.8) edge [olive, ultra thick, bend left = 10] (6.4,7.6) {};
\draw (7.5,7.2) edge [olive, ultra thick, bend right = 10] (6.5,7.8) {};

\draw [ultra thick, Green] (0.3,4.2) edge (3,6) node [below] [Black] {};
\draw [ultra thick, LimeGreen] (7.65,1.4) edge (7,4) node [below] [Black] {};
\draw [ultra thick, olive] (11.4,4.4) edge (9,6) node [below] [Black] {};

\draw (4,3.5) edge [Red, ultra thick, bend right = 15] (7,5) {};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=LimeGreen, fill=LimeGreen!50,rotate=14] () at (7,4){};
\draw (4,3) edge [Red, ultra thick, bend left = 15] (3,6) {};
\draw (4,3) edge [Red, ultra thick, bend right = 50] (9,6) {};
\draw (4,3) edge [Red, ultra thick, bend left = 5] (6,8) node [right] {};
\draw (1.5,7.5) edge [Red, ultra thick, bend left = 20] (3,6.7) {};
\draw (5.5,8) edge [Red, ultra thick, bend right = 20] (4,8.5) {};
\draw (2.55,2.6) edge [Red, ultra thick, bend right = 20] (1.5,1.5) {};
\draw (3.2,0.2) edge [Red, ultra thick, bend right = 20] (4,1.6) {};

\node[draw, circle, minimum size=1.2cm, color=Blue, fill=Blue!50] () at (6,8){};
\node[draw, ultra thick, circle, minimum size=3cm, color=Red, fill=Red!67] () at (4,3){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=Green, fill=Green!50,rotate=-56.3] () at (3,6){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=olive, fill=olive!50,rotate=56.3] () at (9,6){};

\node at (6,8) {\huge $H$};
\node at (4,3) {\huge $S$};
\node at (3,6) {\huge $J_1$};
\node at (7,4) {\huge $J_2$};
\node at (9,6) {\huge $J_K$};
\node () at (0,4) {\huge \color{Green} $p_1^\mu$};
\node () at (7.75,1) {\huge \color{LimeGreen} $p_2^\mu$};
\node () at (11.8,4.2) {\huge \color{olive} $p_K^\mu$};
\node () at (4.6,9.2) {\huge \color{Blue} $q_1^\mu$};
\node () at (7.4,9.2) {\huge \color{Blue} $q_L^\mu$};
\node () at (3.7,8.5) {\huge \color{Red} $l_1^\mu$};
\node () at (2.7,0.4) {\huge \color{Red} $l_M^\mu$};

\draw (2,3) edge [dotted, Black, line width = 1mm, bend left = 50] (4.5,1) {};

\path (7.5,2.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(11,5);
\path (5,9)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,9);
\path (4.5,7.1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5.6,7.7);
\path (6.5,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.15,7.5);
\path (7.3,7.1)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6.56,7.6);
\path (4,6)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6.2,5);
\path (3,7.5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(4.5,8);
\path (2,1.8)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(3.3,0.5);

\end{tikzpicture}
}

==> figs/threshold_Fl2_term_cut2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\node () at (4.5,9.5) {};
\node () at (4.7,9.7) {};
\node () at (7.5,9.5) {};
\node () at (7.3,9.7) {};
\draw [ultra thick, Blue] (4.92,8.92) edge (5.6,8.4) node [] {};
\draw [ultra thick, Blue] (5.08,9.08) edge (5.6,8.4) node [left] {};
\draw [ultra thick, Blue] (6.92,9.08) edge (6.4,8.4) node [] {};
\draw [ultra thick, Blue] (7.08,8.92) edge (6.4,8.4) node [right] {};

\draw (4.3,7.15) edge [Green, ultra thick, bend left = 10] (5.45,7.8) {};
\draw (4.5,6.75) edge [Green, ultra thick, bend right = 10] (5.6,7.6) {};
\draw (6.3,5.7) edge [LimeGreen, ultra thick, bend left = 10] (6,7.5) {};
\draw (6.8,5.8) edge [LimeGreen, ultra thick, bend right = 10] (6.25,7.55) {};
\draw (7.4,6.8) edge [olive, ultra thick, bend left = 10] (6.4,7.6) {};
\draw (7.5,7.2) edge [olive, ultra thick, bend right = 10] (6.5,7.8) {};

\draw [ultra thick, Green] (0.3,4.2) edge (3,6) node [below] [Black] {};
\draw [ultra thick, LimeGreen] (7.65,1.4) edge (7,4) node [below] [Black] {};
\draw [ultra thick, olive] (11.4,4.4) edge (9,6) node [below] [Black] {};

\draw (4,3.5) edge [Red, ultra thick, bend right = 15] (7,5) {};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=LimeGreen, fill=LimeGreen!50,rotate=14] () at (7,4){};
\draw (4,3) edge [Red, ultra thick, bend left = 15] (3,6) {};
\draw (4,3) edge [Red, ultra thick, bend right = 50] (9,6) {};
\draw (4,3) edge [Red, ultra thick, bend left = 5] (6,8) node [right] {};
\draw (1.5,7.5) edge [Red, ultra thick, bend left = 20] (3,6.7) {};
\draw (5.5,8) edge [Red, ultra thick, bend right = 20] (4,8.5) {};
\draw (2.55,2.6) edge [Red, ultra thick, bend right = 20] (1.5,1.5) {};
\draw (3.2,0.2) edge [Red, ultra thick, bend right = 20] (4,1.6) {};

\node[draw, circle, minimum size=1.2cm, color=Blue, fill=Blue!50] () at (6,8){};
\node[draw, ultra thick, circle, minimum size=3cm, color=Red, fill=Red!67] () at (4,3){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=Green, fill=Green!50,rotate=-56.3] () at (3,6){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=olive, fill=olive!50,rotate=56.3] () at (9,6){};

\draw (1,3) edge [dotted, Black, line width = 1mm, bend left = 50] (4,5.7) {};
\draw (4,5.7) edge [dotted, Black, line width = 1mm, bend left = 50] (6,2) {};

\node at (6,8) {\huge $H$};
\node at (4,3) {\huge $S$};
\node at (2.95,6.1) {\huge $J_1$};
\node at (7,4) {\huge $J_2$};
\node at (9,6) {\huge $J_K$};
\node () at (0,4) {\huge \color{Green} $p_1^\mu$};
\node () at (7.75,1) {\huge \color{LimeGreen} $p_2^\mu$};
\node () at (11.8,4.2) {\huge \color{olive} $p_K^\mu$};
\node () at (4.6,9.2) {\huge \color{Blue} $q_1^\mu$};
\node () at (7.4,9.2) {\huge \color{Blue} $q_L^\mu$};
\node () at (3.7,8.5) {\huge \color{Red} $l_1^\mu$};
\node () at (2.7,0.4) {\huge \color{Red} $l_M^\mu$};

\path (7.5,2.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(11,5);
\path (5,9)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,9);
\path (4.5,7.1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5.6,7.7);
\path (6.5,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.15,7.5);
\path (7.3,7.1)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6.56,7.6);
\path (4,6)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6.2,5);
\path (3,7.5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(4.5,8);
\path (2,1.8)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(3.3,0.5);

\end{tikzpicture}
}

==> figs/threshold_Fl2_term_cut3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\node () at (4.5,9.5) {};
\node () at (4.7,9.7) {};
\node () at (7.5,9.5) {};
\node () at (7.3,9.7) {};
\draw [ultra thick, Blue] (4.92,8.92) edge (5.6,8.4) node [] {};
\draw [ultra thick, Blue] (5.08,9.08) edge (5.6,8.4) node [left] {};
\draw [ultra thick, Blue] (6.92,9.08) edge (6.4,8.4) node [] {};
\draw [ultra thick, Blue] (7.08,8.92) edge (6.4,8.4) node [right] {};

\draw (4.3,7.15) edge [Green, ultra thick, bend left = 10] (5.45,7.8) {};
\draw (4.5,6.75) edge [Green, ultra thick, bend right = 10] (5.6,7.6) {};
\draw (6.3,5.7) edge [LimeGreen, ultra thick, bend left = 10] (6,7.5) {};
\draw (6.8,5.8) edge [LimeGreen, ultra thick, bend right = 10] (6.25,7.55) {};
\draw (7.4,6.8) edge [olive, ultra thick, bend left = 10] (6.4,7.6) {};
\draw (7.5,7.2) edge [olive, ultra thick, bend right = 10] (6.5,7.8) {};

\draw [ultra thick, Green] (0.3,4.2) edge (3,6) node [below] [Black] {};
\draw [ultra thick, LimeGreen] (7.65,1.4) edge (7,4) node [below] [Black] {};
\draw [ultra thick, olive] (11.4,4.4) edge (9,6) node [below] [Black] {};

\draw (4,3.5) edge [Red, ultra thick, bend right = 15] (7,5) {};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=LimeGreen, fill=LimeGreen!50,rotate=14] () at (7,4){};
\draw (4,3) edge [Red, ultra thick, bend left = 15] (3,6) {};
\draw (4,3) edge [Red, ultra thick, bend right = 50] (9,6) {};
\draw (4,3) edge [Red, ultra thick, bend left = 5] (6,8) node [right] {};
\draw (1.5,7.5) edge [Red, ultra thick, bend left = 20] (3,6.7) {};
\draw (5.5,8) edge [Red, ultra thick, bend right = 20] (4,8.5) {};
\draw (2.55,2.6) edge [Red, ultra thick, bend right = 20] (1.5,1.5) {};
\draw (3.2,0.2) edge [Red, ultra thick, bend right = 20] (4,1.6) {};

\node[draw, circle, minimum size=1.2cm, color=Blue, fill=Blue!50] () at (6,8){};
\node[draw, ultra thick, circle, minimum size=3cm, color=Red, fill=Red!67] () at (4,3){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=Green, fill=Green!50,rotate=-56.3] () at (3,6){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=olive, fill=olive!50,rotate=56.3] () at (9,6){};

\draw (1,3) edge [dotted, Black, line width = 1mm, bend left = 50] (4.5,5.7) {};
\draw (4.5,5.7) edge [dotted, Black, line width = 1mm, bend left = 50] (7,1.8) {};

\node at (6,8) {\huge $H$};
\node at (4,3) {\huge $S$};
\node at (2.95,6.1) {\huge $J_1$};
\node at (7.2,4.04) {\huge $J_2$};
\node at (9,6) {\huge $J_K$};
\node () at (0,4) {\huge \color{Green} $p_1^\mu$};
\node () at (7.75,1) {\huge \color{LimeGreen} $p_2^\mu$};
\node () at (11.8,4.2) {\huge \color{olive} $p_K^\mu$};
\node () at (4.6,9.2) {\huge \color{Blue} $q_1^\mu$};
\node () at (7.4,9.2) {\huge \color{Blue} $q_L^\mu$};
\node () at (3.7,8.5) {\huge \color{Red} $l_1^\mu$};
\node () at (2.7,0.4) {\huge \color{Red} $l_M^\mu$};

\path (7.5,2.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(11,5);
\path (5,9)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,9);
\path (4.5,7.1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5.6,7.7);
\path (6.5,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.15,7.5);
\path (7.3,7.1)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6.56,7.6);
\path (4,6)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6.2,5);
\path (3,7.5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(4.5,8);
\path (2,1.8)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(3.3,0.5);

\end{tikzpicture}
}

==> figs/threshold_jet_1VI_labelling.tex <==
\resizebox{0.65\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (15,10);

\draw [ultra thick, color=ForestGreen] (0,5) -- (1,5);
\node [draw, ultra thick, ellipse, minimum height=1cm, minimum width=2cm, color=ForestGreen, fill=ForestGreen!67, inner sep=0pt,outer sep=0pt] () at (2,5) {};
\draw [ultra thick, color=ForestGreen] (3,5) -- (5,5);
\node [draw, ultra thick, ellipse, minimum height=1cm, minimum width=2cm, color=ForestGreen, fill=ForestGreen!67, inner sep=0pt,outer sep=0pt] () at (5.96,5) {};
\node [draw, ultra thick, ellipse, minimum height=1cm, minimum width=2cm, color=ForestGreen, fill=ForestGreen!67, inner sep=0pt,outer sep=0pt] () at (8.04,5) {};
\draw [ultra thick, color=ForestGreen] (9,5) -- (10,5);
\draw [ultra thick, color=ForestGreen] (12,5) -- (13,5);
\node [draw, ultra thick, ellipse, minimum height=1cm, minimum width=2cm, color=ForestGreen, fill=ForestGreen!67, inner sep=0pt,outer sep=0pt] () at (14,5) {};

\node () at (0,5.5) {\huge \color{ForestGreen} $p_i^\mu$};
\node () at (2,6) {\huge $\overbrace{\qquad}$};
\node () at (4,6) {\huge $\overbrace{\qquad}$};
\node () at (6,6) {\huge $\overbrace{\qquad}$};
\node () at (8,6) {\huge $\overbrace{\qquad}$};
\node () at (14,6) {\huge $\overbrace{\qquad}$};
\node () at (2,6.75) {\huge $\gamma_1^{\widetilde{J}_i}$};
\node () at (4,6.75) {\huge $\gamma_2^{\widetilde{J}_i}$};
\node () at (6,6.75) {\huge $\gamma_3^{\widetilde{J}_i}$};
\node () at (8,6.75) {\huge $\gamma_4^{\widetilde{J}_i}$};
\node () at (14,6.75) {\huge $\gamma_{a_i}^{\widetilde{J}_i}$};
\node () at (1.5,3.5) {\huge \color{Red} $l^\mu$};

\path (1.5,3) edge [Red, ultra thick, bend right = 30] (2.5,4.56) {};

\node [draw, circle, minimum size=4pt, color=ForestGreen, fill=ForestGreen, inner sep=0pt, outer sep=0pt] () at (1,5) {};
\node [draw, circle, minimum size=4pt, color=ForestGreen, fill=ForestGreen, inner sep=0pt, outer sep=0pt] () at (2.5,4.56) {};
\node [draw, circle, minimum size=4pt, color=ForestGreen, fill=ForestGreen, inner sep=0pt, outer sep=0pt] () at (3,5) {};
\node [draw, circle, minimum size=4pt, color=ForestGreen, fill=ForestGreen, inner sep=0pt, outer sep=0pt] () at (4.96,5) {};
\node [draw, circle, minimum size=4pt, color=ForestGreen, fill=ForestGreen, inner sep=0pt,outer sep=0pt] () at (7,5) {};
\node [draw, circle, minimum size=4pt, color=ForestGreen, fill=ForestGreen, inner sep=0pt, outer sep=0pt] () at (9.04,5) {};
\node [draw, circle, minimum size=4pt, color=ForestGreen, fill=ForestGreen, inner sep=0pt, outer sep=0pt] () at (13,5) {};
\node [draw, circle, minimum size=6pt, color=magenta, fill=magenta, inner sep=0pt, outer sep=0pt] () at (15,5) {};

\path (10,5)-- node[mydot, pos=.25] {} node[mydot] {} node[mydot, pos=.75] {}(12,5);
\path (2.5,3.5)-- node[mydot, pos=.25] {} node[mydot] {} node[mydot, pos=.75] {}(5.5,3.5);

\end{tikzpicture}
}

==> figs/threshold_lemma3_proof_example1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick, color=Green] (1,8) -- (1.67,7);
\draw [ultra thick, color=Green] (2.67,5.5) -- (3.67,4);
\draw [dashed, ultra thick, color=Green] (3.67,4) -- (5,2);
\draw [ultra thick, color=teal] (9,8) -- (8,6.5);
\draw [dashed, ultra thick, color=teal] (8,6.5) -- (5.33,2.5);
\draw [ultra thick, color=Blue] (5.33,2.5) -- (5,2);
\draw [ultra thick, color=Blue] (4.9,1) -- (5,2);
\draw [ultra thick, color=Blue] (5.1,1) -- (5,2);

\path (1.67,7) edge [ultra thick, Green, bend left=15] (2.33,6.5) {};
\path (2.33,6.5) edge [dashed, ultra thick, Green, bend left=15] (2.67,5.5) {};
\path (1.67,7) edge [dashed, ultra thick, Green, bend right=30] (2.67,5.5) {};
\path (3.67,4) edge [ultra thick, Green, bend left=15] (5.33,2.5) {};
\path (2.33,6.5) edge [Red, ultra thick, bend left=30] (8,6.5) {};

\node () at (1,8.5) {\huge \color{Green} $p_1^\mu$};
\node () at (9,8.5) {\huge \color{teal} $p_2^\mu$};
\node () at (5.5,1.5) {\huge \color{Blue} $q_1^\mu$};
\node () at (1,5.5) {\huge $\gamma_1^{\widetilde{J}_1}$};
\node () at (2,4) {\huge $\gamma_2^{\widetilde{J}_1}$};
\node () at (3,2.33) {\huge $\gamma_3^{\widetilde{J}_1}$};
\node () at (3,6) {\huge \color{Green} $e_1$};
\node () at (3.5,5) {\huge \color{Green} $e_2$};
\node () at (5,3.5) {\huge \color{Green} $e_3$};

\node () at (1.7,6) [rotate = 126] {\huge $\overbrace{\qquad\ }$};
\node () at (2.7,4.5) [rotate = 126] {\huge $\overbrace{\qquad\ }$};
\node () at (4,2.8) [rotate = 126] {\huge $\overbrace{\qquad\quad}$};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (1.67,7) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.33,6.5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.67,5.5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (3.67,4) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (8,6.5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5.33,2.5) {};

\end{tikzpicture}
}

==> figs/threshold_lemma3_proof_example2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick, color=Green] (1,8) -- (1.67,7);
\draw [dashed, ultra thick, color=Green] (2.67,5.5) -- (3.67,4);
\draw [dashed, ultra thick, color=Green] (3.67,4) -- (5,2);
\draw [ultra thick, color=teal] (9,8) -- (8,6.5);
\draw [dashed, ultra thick, color=teal] (8,6.5) -- (5.33,2.5);
\draw [ultra thick, color=Blue] (5.33,2.5) -- (5,2);
\draw [ultra thick, color=Blue] (4.9,1) -- (5,2);
\draw [ultra thick, color=Blue] (5.1,1) -- (5,2);

\path (1.67,7) edge [ultra thick, Green, bend left=15] (2.33,6.5) {};
\path (2.33,6.5) edge [ultra thick, Green, bend left=15] (2.67,5.5) {};
\path (1.67,7) edge [dashed, ultra thick, Green, bend right=30] (2.67,5.5) {};
\path (3.67,4) edge [ultra thick, Green, bend left=15] (5.33,2.5) {};
\path (2.33,6.5) edge [Red, ultra thick, bend left=30] (8,6.5) {};

\node () at (1,8.5) {\huge \color{Green} $p_1^\mu$};
\node () at (9,8.5) {\huge \color{teal} $p_2^\mu$};
\node () at (5.5,1.5) {\huge \color{Blue} $q_1^\mu$};
\node () at (1,5.5) {\huge $\gamma_1^{\widetilde{J}_1}$};
\node () at (2,4) {\huge $\gamma_2^{\widetilde{J}_1}$};
\node () at (3,2.33) {\huge $\gamma_3^{\widetilde{J}_1}$};
\node () at (3,6) {\huge \color{Green} $e_1$};
\node () at (3.5,5) {\huge \color{Green} $e_2$};
\node () at (5,3.5) {\huge \color{Green} $e_3$};

\node () at (1.7,6) [rotate = 126] {\huge $\overbrace{\qquad\ }$};
\node () at (2.7,4.5) [rotate = 126] {\huge $\overbrace{\qquad\ }$};
\node () at (4,2.8) [rotate = 126] {\huge $\overbrace{\qquad\quad}$};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (1.67,7) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.33,6.5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.67,5.5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (3.67,4) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (8,6.5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5.33,2.5) {};

\end{tikzpicture}
}

==> figs/threshold_lemma3_proof_example3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=1pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [ultra thick, color=Green] (1,8) -- (1.67,7);
\draw [ultra thick, color=Green] (2.67,5.5) -- (3.67,4);
\draw [dashed, ultra thick, color=Green] (3.67,4) -- (5,2);
\draw [ultra thick, color=teal] (9,8) -- (8,6.5);
\draw [dashed, ultra thick, color=teal] (8,6.5) -- (5.33,2.5);
\draw [ultra thick, color=Blue] (5.33,2.5) -- (5,2);
\draw [ultra thick, color=Blue] (4.9,1) -- (5,2);
\draw [ultra thick, color=Blue] (5.1,1) -- (5,2);

\path (1.67,7) edge [ultra thick, Green, bend left=15] (2.33,6.5) {};
\path (2.33,6.5) edge [ultra thick, Green, bend left=15] (2.67,5.5) {};
\path (1.67,7) edge [dashed, ultra thick, Green, bend right=30] (2.67,5.5) {};
\path (3.67,4) edge [dashed, ultra thick, Green, bend left=15] (5.33,2.5) {};
\path (2.33,6.5) edge [Red, ultra thick, bend left=30] (8,6.5) {};

\node () at (1,8.5) {\huge \color{Green} $p_1^\mu$};
\node () at (9,8.5) {\huge \color{teal} $p_2^\mu$};
\node () at (5.5,1.5) {\huge \color{Blue} $q_1^\mu$};
\node () at (1,5.5) {\huge $\gamma_1^{\widetilde{J}_1}$};
\node () at (2,4) {\huge $\gamma_2^{\widetilde{J}_1}$};
\node () at (3,2.33) {\huge $\gamma_3^{\widetilde{J}_1}$};
\node () at (3,6) {\huge \color{Green} $e_1$};
\node () at (3.5,5) {\huge \color{Green} $e_2$};
\node () at (5,3.5) {\huge \color{Green} $e_3$};

\node () at (1.7,6) [rotate = 126] {\huge $\overbrace{\qquad\ }$};
\node () at (2.7,4.5) [rotate = 126] {\huge $\overbrace{\qquad\ }$};
\node () at (4,2.8) [rotate = 126] {\huge $\overbrace{\qquad\quad}$};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (1.67,7) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.33,6.5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (2.67,5.5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt,outer sep=0pt] () at (3.67,4) {};
\node [draw, circle, minimum size=4pt, color=teal, fill=teal, inner sep=0pt,outer sep=0pt] () at (8,6.5) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt,outer sep=0pt] () at (5.33,2.5) {};

\end{tikzpicture}
}

==> figs/threshold_lemma4_Fq2term_a.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, mydot/.style={circle, fill, inner sep=.7pt}, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (1,8) edge [Green, thick] (2.33,6) {};
\path (2.33,6) edge [Green, thick] (3.67,4) {};
\path (3.67,4) edge [Green, thick] (3.67,2) {};
\path (2.33,6) edge [dashed, Red, thick, bend left = 30] (6,7) {};
\path (4.33,6) edge [Red, thick, bend left = 20] (6,7) {};
\path (7.67,6) edge [Red, thick, bend right = 30] (6,7) {};
\path (4,8) edge [olive, thick] (4.33,6) {};
\path (4.33,6) edge [olive, thick] (4.67,4) {};
\path (4.67,4) edge [dashed, olive, thick] (4.67,2) {};
\path (9,8) edge [LimeGreen, thick] (7.67,6) {};
\path (7.67,6) edge [LimeGreen, thick] (6.33,4) {};
\path (6.33,4) edge [dashed, LimeGreen, thick] (6.33,2) {};

\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.67,4) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7.67,6) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6.33,4) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.33,6) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.67,4) {};
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\path (3,-0.5) edge [thick] (4,1) {};
\path (7,-0.5) edge [thick] (6,1) {};
\node [draw, thick, ellipse, minimum height=2em, minimum width=6em, color=Black, fill=Black!33, inner sep=0pt,outer sep=0pt] () at (5,1.2) {};
\path (3,-0.5)-- node[mydot, pos=.25] {} node[mydot] {} node[mydot, pos=.75] {}(7,-0.5);

\node () at (0.5,8.5) {\color{Green} $p_a$};
\node () at (4,8.5) {\color{olive} $p_b$};
\node () at (9.5,8.5) {\color{LimeGreen} $p_c$};
\node () at (3.15,3) {\small \color{Green} $e^{J_a}$};
\node () at (5.3,3) {\small \color{olive} $e^{J_b}$};
\node () at (7,3) {\small \color{LimeGreen} $e^{J_c}$};
\node () at (3,7.3) {\small \color{Red} $e_a^S$};
\node () at (5.2,6.2) {\small \color{Red} $e_b^S$};
\node () at (7.4,7.1) {\small \color{Red} $e_c^S$};
\end{tikzpicture}
}

==> figs/threshold_lemma4_Fq2term_b.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, mydot/.style={circle, fill, inner sep=.7pt}, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (1,8) edge [Green, thick] (2.33,6) {};
\path (2.33,6) edge [Green, thick] (3.67,4) {};
\path (3.67,4) edge [dashed, Green, thick] (3.67,2) {};
\path (2.33,6) edge [Red, thick, bend left = 30] (6,7) {};
\path (4.33,6) edge [dashed, Red, thick, bend left = 20] (6,7) {};
\path (7.67,6) edge [Red, thick, bend right = 30] (6,7) {};
\path (4,8) edge [olive, thick] (4.33,6) {};
\path (4.33,6) edge [olive, thick] (4.67,4) {};
\path (4.67,4) edge [olive, thick] (4.67,2) {};
\path (9,8) edge [LimeGreen, thick] (7.67,6) {};
\path (7.67,6) edge [LimeGreen, thick] (6.33,4) {};
\path (6.33,4) edge [dashed, LimeGreen, thick] (6.33,2) {};

\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.67,4) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7.67,6) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6.33,4) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.33,6) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.67,4) {};
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\path (3,-0.5) edge [thick] (4,1) {};
\path (7,-0.5) edge [thick] (6,1) {};
\node [draw, thick, ellipse, minimum height=2em, minimum width=6em, color=Black, fill=Black!33, inner sep=0pt,outer sep=0pt] () at (5,1.2) {};
\path (3,-0.5)-- node[mydot, pos=.25] {} node[mydot] {} node[mydot, pos=.75] {}(7,-0.5);

\node () at (0.5,8.5) {\color{Green} $p_a$};
\node () at (4,8.5) {\color{olive} $p_b$};
\node () at (9.5,8.5) {\color{LimeGreen} $p_c$};
\node () at (3.15,3) {\small \color{Green} $e^{J_a}$};
\node () at (5.3,3) {\small \color{olive} $e^{J_b}$};
\node () at (7,3) {\small \color{LimeGreen} $e^{J_c}$};
\node () at (3,7.3) {\small \color{Red} $e_a^S$};
\node () at (5.2,6.2) {\small \color{Red} $e_b^S$};
\node () at (7.4,7.1) {\small \color{Red} $e_c^S$};
\end{tikzpicture}
}

==> figs/threshold_lemma4_Fq2term_c.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, mydot/.style={circle, fill, inner sep=.7pt}, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (1,8) edge [Green, thick] (2.33,6) {};
\path (2.33,6) edge [Green, thick] (3.67,4) {};
\path (3.67,4) edge [dashed, Green, thick] (3.67,2) {};
\path (2.33,6) edge [Red, thick, bend left = 30] (6,7) {};
\path (4.33,6) edge [Red, thick, bend left = 20] (6,7) {};
\path (7.67,6) edge [dashed, Red, thick, bend right = 30] (6,7) {};
\path (4,8) edge [olive, thick] (4.33,6) {};
\path (4.33,6) edge [olive, thick] (4.67,4) {};
\path (4.67,4) edge [dashed, olive, thick] (4.67,2) {};
\path (9,8) edge [LimeGreen, thick] (7.67,6) {};
\path (7.67,6) edge [LimeGreen, thick] (6.33,4) {};
\path (6.33,4) edge [LimeGreen, thick] (6.33,2) {};

\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.67,4) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7.67,6) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6.33,4) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.33,6) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.67,4) {};
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\path (3,-0.5) edge [thick] (4,1) {};
\path (7,-0.5) edge [thick] (6,1) {};
\node [draw, thick, ellipse, minimum height=2em, minimum width=6em, color=Black, fill=Black!33, inner sep=0pt,outer sep=0pt] () at (5,1.2) {};
\path (3,-0.5)-- node[mydot, pos=.25] {} node[mydot] {} node[mydot, pos=.75] {}(7,-0.5);

\node () at (0.5,8.5) {\color{Green} $p_a$};
\node () at (4,8.5) {\color{olive} $p_b$};
\node () at (9.5,8.5) {\color{LimeGreen} $p_c$};
\node () at (3.15,3) {\small \color{Green} $e^{J_a}$};
\node () at (5.3,3) {\small \color{olive} $e^{J_b}$};
\node () at (7,3) {\small \color{LimeGreen} $e^{J_c}$};
\node () at (3,7.3) {\small \color{Red} $e_a^S$};
\node () at (5.2,6.2) {\small \color{Red} $e_b^S$};
\node () at (7.4,7.1) {\small \color{Red} $e_c^S$};
\end{tikzpicture}
}

==> figs/threshold_lemma4_Sprime_configuration.tex <==
\resizebox{0.33\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, mydot/.style={circle, fill, inner sep=.7pt}, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (1,8) edge [Green, thick] (2.33,6) {};
\path (2.33,6) edge [Green, thick] (3.67,4) {};
\path (3.67,4) edge [dashed, Green, thick] (3.67,2) {};
\path (2.33,6) edge [Red, thick, bend left = 30] (6,7) {};
\path (4.33,6) edge [Red, thick, bend left = 20] (6,7) {};
\path (7.67,6) edge [Red, thick, bend right = 30] (6,7) {};
\path (4,8) edge [olive, thick] (4.33,6) {};
\path (4.33,6) edge [olive, thick] (4.67,4) {};
\path (4.67,4) edge [dashed, olive, thick] (4.67,2) {};
\path (9,8) edge [LimeGreen, thick] (7.67,6) {};
\path (7.67,6) edge [LimeGreen, thick] (6.33,4) {};
\path (6.33,4) edge [dashed, LimeGreen, thick] (6.33,2) {};

\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.67,4) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7.67,6) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6.33,4) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.33,6) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.67,4) {};
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\path (3,-0.5) edge [thick] (4,1) {};
\path (7,-0.5) edge [thick] (6,1) {};
\node [draw, thick, ellipse, minimum height=2em, minimum width=6em, color=Black, fill=Black!33, inner sep=0pt,outer sep=0pt] () at (5,1.2) {};
\path (3,-0.5)-- node[mydot, pos=.25] {} node[mydot] {} node[mydot, pos=.75] {}(7,-0.5);

\node () at (0.5,8.5) {\color{Green} $p_a^\mu$};
\node () at (4,8.5) {\color{olive} $p_b^\mu$};
\node () at (9.5,8.5) {\color{LimeGreen} $p_c^\mu$};
\node () at (3.15,3) {\small \color{Green} $e^{J_a}$};
\node () at (5.3,3) {\small \color{olive} $e^{J_b}$};
\node () at (7,3) {\small \color{LimeGreen} $e^{J_c}$};
\node () at (3,7.3) {\small \color{Red} $e_a^S$};
\node () at (5.2,6.2) {\small \color{Red} $e_b^S$};
\node () at (7.4,7.1) {\small \color{Red} $e_c^S$};
\end{tikzpicture}
}

==> figs/threshold_lemma4_Uterm_d.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, mydot/.style={circle, fill, inner sep=.7pt}, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (1,8) edge [Green, thick] (2.33,6) {};
\path (2.33,6) edge [Green, thick] (3.67,4) {};
\path (3.67,4) edge [Green, thick] (3.67,2) {};
\path (2.33,6) edge [Red, thick, bend left = 30] (6,7) {};
\path (4.33,6) edge [dashed, Red, thick, bend left = 20] (6,7) {};
\path (7.67,6) edge [dashed, Red, thick, bend right = 30] (6,7) {};
\path (4,8) edge [olive, thick] (4.33,6) {};
\path (4.33,6) edge [olive, thick] (4.67,4) {};
\path (4.67,4) edge [olive, thick] (4.67,2) {};
\path (9,8) edge [LimeGreen, thick] (7.67,6) {};
\path (7.67,6) edge [LimeGreen, thick] (6.33,4) {};
\path (6.33,4) edge [LimeGreen, thick] (6.33,2) {};

\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.67,4) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7.67,6) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6.33,4) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.33,6) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.67,4) {};
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\path (3,-0.5) edge [thick] (4,1) {};
\path (7,-0.5) edge [thick] (6,1) {};
\node [draw, thick, ellipse, minimum height=2em, minimum width=6em, color=Black, fill=Black!33, inner sep=0pt,outer sep=0pt] () at (5,1.2) {};
\path (3,-0.5)-- node[mydot, pos=.25] {} node[mydot] {} node[mydot, pos=.75] {}(7,-0.5);

\node () at (0.5,8.5) {\color{Green} $p_a$};
\node () at (4,8.5) {\color{olive} $p_b$};
\node () at (9.5,8.5) {\color{LimeGreen} $p_c$};
\node () at (3.15,3) {\small \color{Green} $e^{J_a}$};
\node () at (5.3,3) {\small \color{olive} $e^{J_b}$};
\node () at (7,3) {\small \color{LimeGreen} $e^{J_c}$};
\node () at (3,7.3) {\small \color{Red} $e_a^S$};
\node () at (5.2,6.2) {\small \color{Red} $e_b^S$};
\node () at (7.4,7.1) {\small \color{Red} $e_c^S$};
\end{tikzpicture}
}

==> figs/threshold_lemma4_Uterm_e.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, mydot/.style={circle, fill, inner sep=.7pt}, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (1,8) edge [Green, thick] (2.33,6) {};
\path (2.33,6) edge [Green, thick] (3.67,4) {};
\path (3.67,4) edge [Green, thick] (3.67,2) {};
\path (2.33,6) edge [dashed, Red, thick, bend left = 30] (6,7) {};
\path (4.33,6) edge [Red, thick, bend left = 20] (6,7) {};
\path (7.67,6) edge [dashed, Red, thick, bend right = 30] (6,7) {};
\path (4,8) edge [olive, thick] (4.33,6) {};
\path (4.33,6) edge [olive, thick] (4.67,4) {};
\path (4.67,4) edge [olive, thick] (4.67,2) {};
\path (9,8) edge [LimeGreen, thick] (7.67,6) {};
\path (7.67,6) edge [LimeGreen, thick] (6.33,4) {};
\path (6.33,4) edge [LimeGreen, thick] (6.33,2) {};

\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.67,4) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7.67,6) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6.33,4) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.33,6) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.67,4) {};
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\path (3,-0.5) edge [thick] (4,1) {};
\path (7,-0.5) edge [thick] (6,1) {};
\node [draw, thick, ellipse, minimum height=2em, minimum width=6em, color=Black, fill=Black!33, inner sep=0pt,outer sep=0pt] () at (5,1.2) {};
\path (3,-0.5)-- node[mydot, pos=.25] {} node[mydot] {} node[mydot, pos=.75] {}(7,-0.5);

\node () at (0.5,8.5) {\color{Green} $p_a$};
\node () at (4,8.5) {\color{olive} $p_b$};
\node () at (9.5,8.5) {\color{LimeGreen} $p_c$};
\node () at (3.15,3) {\small \color{Green} $e^{J_a}$};
\node () at (5.3,3) {\small \color{olive} $e^{J_b}$};
\node () at (7,3) {\small \color{LimeGreen} $e^{J_c}$};
\node () at (3,7.3) {\small \color{Red} $e_a^S$};
\node () at (5.2,6.2) {\small \color{Red} $e_b^S$};
\node () at (7.4,7.1) {\small \color{Red} $e_c^S$};
\end{tikzpicture}
}

==> figs/threshold_lemma4_Uterm_f.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, mydot/.style={circle, fill, inner sep=.7pt}, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (1,8) edge [Green, thick] (2.33,6) {};
\path (2.33,6) edge [Green, thick] (3.67,4) {};
\path (3.67,4) edge [Green, thick] (3.67,2) {};
\path (2.33,6) edge [dashed, Red, thick, bend left = 30] (6,7) {};
\path (4.33,6) edge [dashed, Red, thick, bend left = 20] (6,7) {};
\path (7.67,6) edge [Red, thick, bend right = 30] (6,7) {};
\path (4,8) edge [olive, thick] (4.33,6) {};
\path (4.33,6) edge [olive, thick] (4.67,4) {};
\path (4.67,4) edge [olive, thick] (4.67,2) {};
\path (9,8) edge [LimeGreen, thick] (7.67,6) {};
\path (7.67,6) edge [LimeGreen, thick] (6.33,4) {};
\path (6.33,4) edge [LimeGreen, thick] (6.33,2) {};

\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2.33,6) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3.67,4) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7.67,6) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6.33,4) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.33,6) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4.67,4) {};
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (6,7) {};

\path (3,-0.5) edge [thick] (4,1) {};
\path (7,-0.5) edge [thick] (6,1) {};
\node [draw, thick, ellipse, minimum height=2em, minimum width=6em, color=Black, fill=Black!33, inner sep=0pt,outer sep=0pt] () at (5,1.2) {};
\path (3,-0.5)-- node[mydot, pos=.25] {} node[mydot] {} node[mydot, pos=.75] {}(7,-0.5);

\node () at (0.5,8.5) {\color{Green} $p_a$};
\node () at (4,8.5) {\color{olive} $p_b$};
\node () at (9.5,8.5) {\color{LimeGreen} $p_c$};
\node () at (3.15,3) {\small \color{Green} $e^{J_a}$};
\node () at (5.3,3) {\small \color{olive} $e^{J_b}$};
\node () at (7,3) {\small \color{LimeGreen} $e^{J_c}$};
\node () at (3,7.3) {\small \color{Red} $e_a^S$};
\node () at (5.2,6.2) {\small \color{Red} $e_b^S$};
\node () at (7.4,7.1) {\small \color{Red} $e_c^S$};
\end{tikzpicture}
}

==> figs/threshold_region_H_J_S_precise.tex <==
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\node () at (4.5,9.5) {};
\node () at (4.7,9.7) {};
\node () at (7.5,9.5) {};
\node () at (7.3,9.7) {};
\draw [ultra thick, Blue] (4.92,8.92) edge (5.6,8.4) node [] {};
\draw [ultra thick, Blue] (5.08,9.08) edge (5.6,8.4) node [left] {};
\draw [ultra thick, Blue] (6.92,9.08) edge (6.4,8.4) node [] {};
\draw [ultra thick, Blue] (7.08,8.92) edge (6.4,8.4) node [right] {};

\draw (4.3,7.15) edge [Green, ultra thick, bend left = 10] (5.45,7.8) {};
\draw (4.5,6.75) edge [Green, ultra thick, bend right = 10] (5.6,7.6) {};
\draw (6.3,5.7) edge [LimeGreen, ultra thick, bend left = 10] (6,7.5) {};
\draw (6.8,5.8) edge [LimeGreen, ultra thick, bend right = 10] (6.25,7.55) {};
\draw (7.4,6.8) edge [olive, ultra thick, bend left = 10] (6.4,7.6) {};
\draw (7.5,7.2) edge [olive, ultra thick, bend right = 10] (6.5,7.8) {};

\draw [ultra thick, Green] (0.3,4.2) edge (3,6) node [below] [Black] {};
\draw [ultra thick, LimeGreen] (7.65,1.4) edge (7,4) node [below] [Black] {};
\draw [ultra thick, olive] (11.4,4.4) edge (9,6) node [below] [Black] {};

\draw (4,3.5) edge [Red, ultra thick, bend right = 15] (7,5) {};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=LimeGreen, fill=LimeGreen!50,rotate=14] () at (7,4){};
\draw (4,3) edge [Red, ultra thick, bend left = 15] (3,6) {};
\draw (4,3) edge [Red, ultra thick, bend right = 50] (9,6) {};
\draw (4,3) edge [Red, ultra thick, bend left = 5] (6,8) node [right] {};
\draw (1.5,7.5) edge [Red, ultra thick, bend left = 20] (3,6.7) {};
\draw (4.5,8.5) edge [Red, ultra thick, bend right = 20] (3.5,9) {};
\draw (4,8) edge [Red, ultra thick, bend right = 20] (3,8) {};
\draw (8.5,8) edge [Red, ultra thick, bend left = 20] (9,9) {};
\draw (9.5,7) edge [Red, ultra thick, bend left = 20] (11,7.5) {};
\draw (2.55,2.6) edge [Red, ultra thick, bend right = 20] (1.5,1.5) {};
\draw (3.2,0.2) edge [Red, ultra thick, bend right = 20] (4,1.6) {};

\node[draw, circle, minimum size=1.2cm, color=Blue, fill=Blue!50] () at (6,8){};
\node[draw, ultra thick, circle, minimum size=3cm, color=Red, fill=Red!67] () at (4,3){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=Green, fill=Green!50,rotate=-56.3] () at (3,6){};
\node[draw, ellipse,minimum height=4cm, minimum width=1.2cm, color=olive, fill=olive!50,rotate=56.3] () at (9,6){};

\node[draw, ultra thick, ellipse, minimum height=2.5cm, minimum width=1cm, color=Red, fill=Red!67, rotate=60] () at (9,7.5){};
\draw (7.9,8) edge [Red, ultra thick, bend right = 10] (6.6,8) {};
\draw (9.5,6.8) edge [Red, ultra thick, bend left = 10] (10,6) {};
\node[draw, ultra thick, ellipse, minimum height=1cm, minimum width=0.8cm, color=Red, fill=Red!67, rotate =-10] () at (4.3,8.2){};
\draw (4.6,8.5) edge [Red, ultra thick, bend left = 10] (5.43,8.25) {};
\draw (4.55,7.85) edge [Red, ultra thick, bend right = 10] (5.4,7.9) {};

\node at (6,8) {$H$};
\node at (4,3) {\huge $S$};
\node at (9,7.5) [rotate=-10] {\Large $S$};
\node at (4.3,8.2) [rotate=-5] {\Large $S$};
\node at (3,6) {\Large $J_1$};
\node at (7,4) {\Large $J_2$};
\node at (9,6) {\Large $J_K$};
\node () at (0,4) {\Large \color{Green} $p_1^\mu$};
\node () at (7.75,1) {\Large \color{LimeGreen} $p_2^\mu$};
\node () at (11.8,4.2) {\Large \color{olive} $p_K^\mu$};
\node () at (4.6,9.2) {\Large \color{Blue} $q_1^\mu$};
\node () at (7.4,9.2) {\Large \color{Blue} $q_L^\mu$};
\node () at (3.2,9) {\Large \color{Red} $l_1^\mu$};
\node () at (9.5,9) {\Large \color{Red} $l_M^\mu$};

\path (7.5,2.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(11,5);
\path (5,9)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(7,9);
\path (4.5,7.1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5.6,7.7);
\path (6.5,6)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.15,7.5);
\path (7.3,7.1)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6.56,7.6);
\path (4,6)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6.2,5);
\path (2,1.8)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(3.3,0.5);
\path (7,7.8)-- node[mydot, pos=.1] {} node[mydot] {} node[mydot, pos=.9] {}(8,7.3);
\path (4.7,8.2)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(5.4,8.05);
\path (3.67,9)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(3.33,8);
\path (4.2,7.8)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(2.4,7);
\path (9,8.5)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(10,7.8);

\end{tikzpicture}
}

==> figs/weighted_hierarchical_contracted_first.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (10,10);

\node[draw=Black, thick, circle, minimum size=4cm] (h) at (5,5){};

\node (a) at (5,7.4) {\Large $a$};

\draw[fill,thick,color=magenta] (5,3) circle (2pt);

\end{tikzpicture}
}

==> figs/weighted_hierarchical_contracted_second.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.66, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (6,6);

\draw (1,5) edge [thick] (5,5) node [] {};
\draw (5,5) edge [thick] (3,2) node [] {};
\draw (3,2) edge [thick] (1,5) node [] {};

\node (b) at (1.6,3.5) {\huge $b$};
\node (c) at (3,5.4) {\huge $c$};
\node (d) at (4.4,3.5) {\huge $d$};

\node (B) at (0.7,5.3) {\Large $B$};
\node (C) at (5.3,5.3) {\Large $C$};

\draw[fill,thick,color=Black] (1,5) circle (2pt);
\draw[fill,thick,color=Black] (5,5) circle (2pt);
\draw[fill,thick,color=magenta] (3,2) circle (2pt);

\end{tikzpicture}
}

==> figs/weighted_hierarchical_contracted_third.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.66, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (10,10);

\path (3,5) edge [bend left=100, looseness=1.7] (7,5) {};
\path (3,5) edge [bend right=100, looseness=1.7] (7,5) {};

\node (e) at (5,7.3) {\huge $e$};
\node (f) at (5,2.6) {\huge $f$};

\node (A) at (2.6,5) {\Large $A$};
\node (D) at (7.4,5) {\Large $D$};

\draw[fill,thick,color=Black] (3,5) circle (2pt);
\draw[fill,thick,color=Black] (7,5) circle (2pt);

\end{tikzpicture}
}

==> figs/weighted_hierarchical_example.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (10,10);

\path (3,5) edge [bend left=100, looseness=1.7] (7,5) {};
\path (3,5) edge [bend right=100, looseness=1.7] (7,5) {};

\draw (3,5) edge [thick] (4,5) node [] {};
\draw (7,5) edge [thick] (6,5) node [] {};
\path (4,5) edge [bend left=100] (6,5) {};
\path (4,5) edge [bend right=100] (6,5) {};

\node (a) at (5,5.8) {\Large $a$};
\node (b) at (3.5,4.7) {\Large $b$};
\node (c) at (5,4.2) {\Large $c$};
\node (d) at (6.5,4.7) {\Large $d$};
\node (e) at (5,7.2) {\Large $e$};
\node (f) at (5,2.7) {\Large $f$};

\node (A) at (2.7,5) {\Large $A$};
\node (B) at (4.3,5) {\Large $B$};
\node (C) at (5.7,5) {\Large $C$};
\node (D) at (7.3,5) {\Large $D$};

\draw[fill,thick,color=Black] (3,5) circle (2pt);
\draw[fill,thick,color=Black] (4,5) circle (2pt);
\draw[fill,thick,color=Black] (6,5) circle (2pt);
\draw[fill,thick,color=Black] (7,5) circle (2pt);

\end{tikzpicture}
}

==> figs/weighted_hierarchical_tree1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (10,10);

\path (3,5) edge [dashed, bend left=100, looseness=1.7] (7,5) {};
\path (3,5) edge [bend right=100, looseness=1.7] (7,5) {};

\draw (3,5) edge [thick] (4,5) node [] {};
\draw (7,5) edge [dashed, thick] (6,5) node [] {};
\path (4,5) edge [bend left=100] (6,5) {};
\path (4,5) edge [dashed, bend right=100] (6,5) {};

\node (a) at (5,5.8) {\Large $a$};
\node (b) at (3.5,4.7) {\Large $b$};
\node (c) at (5,4.2) {\Large $c$};
\node (d) at (6.5,4.7) {\Large $d$};
\node (e) at (5,7.2) {\Large $e$};
\node (f) at (5,2.7) {\Large $f$};

\node (A) at (2.7,5) {\Large $A$};
\node (B) at (4.3,5) {\Large $B$};
\node (C) at (5.7,5) {\Large $C$};
\node (D) at (7.3,5) {\Large $D$};

\draw[fill,thick,color=Black] (3,5) circle (2pt);
\draw[fill,thick,color=Black] (4,5) circle (2pt);
\draw[fill,thick,color=Black] (6,5) circle (2pt);
\draw[fill,thick,color=Black] (7,5) circle (2pt);

\end{tikzpicture}
}

==> figs/weighted_hierarchical_tree2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (10,10);

\path (3,5) edge [dashed, bend left=100, looseness=1.7] (7,5) {};
\path (3,5) edge [bend right=100, looseness=1.7] (7,5) {};

\draw (3,5) edge [thick] (4,5) node [] {};
\draw (7,5) edge [dashed, thick] (6,5) node [] {};
\path (4,5) edge [dashed, bend left=100] (6,5) {};
\path (4,5) edge [bend right=100] (6,5) {};

\node (a) at (5,5.8) {\Large $a$};
\node (b) at (3.5,4.7) {\Large $b$};
\node (c) at (5,4.2) {\Large $c$};
\node (d) at (6.5,4.7) {\Large $d$};
\node (e) at (5,7.2) {\Large $e$};
\node (f) at (5,2.7) {\Large $f$};

\node (A) at (2.7,5) {\Large $A$};
\node (B) at (4.3,5) {\Large $B$};
\node (C) at (5.7,5) {\Large $C$};
\node (D) at (7.3,5) {\Large $D$};

\draw[fill,thick,color=Black] (3,5) circle (2pt);
\draw[fill,thick,color=Black] (4,5) circle (2pt);
\draw[fill,thick,color=Black] (6,5) circle (2pt);
\draw[fill,thick,color=Black] (7,5) circle (2pt);

\end{tikzpicture}
}
